TEAM: a parameter-free algorithm to teach collaborative robots motions from user demonstrations

Learning from demonstrations (LfD) enables humans to easily teach collaborative robots (cobots) new motions that can be generalized to new task configurations without retraining. However, state-of-the-art LfD methods require manually tuning intrinsic parameters and have rarely been used in industrial contexts without experts. We propose a parameter-free LfD method based on probabilistic movement primitives, where parameters are determined using Jensen-Shannon divergence and Bayesian optimization, and users do not have to perform manual parameter tuning. The cobot's precision in reproducing learned motions, and its ease of teaching and use by non-expert users are evaluated in two field tests. In the first field test, the cobot works on elevator door maintenance. In the second test, three factory workers teach the cobot tasks useful for their daily workflow. Errors between the cobot and target joint angles are insignificant -- at worst 0.28 deg -- and the motion is accurately reproduced -- GMCC score of 1. Questionnaires completed by the workers highlighted the method's ease of use and the accuracy of the reproduced motion. Public implementation of our method and datasets are made available online.

==> images/maintenance.tikz <==
\begin{tikzpicture}[font=\small,thick]

    \node (demonstrations) {\includegraphics[width=0.35\textwidth]{images/maintenance2.jpg}};
    \draw [-latex, line width=1.3pt](-1.9,1.35) -- (-1.9,0.15);
    \node[draw,  fill=cyan] at (-1.9, 1.5) (a) {rail};
    \draw [-latex, color=cyan](-1.9,1.3) -- (-1.9,0.2);

    \draw [-latex, line width=1.3pt](1.2, 1.5) -- (0.65,1.5);
    \node[fill=orange, draw] at (2.1, 1.5) (a) {opening tool};
    \draw [-latex, color=orange](1.2, 1.5) -- (0.7,1.5);

    \draw [-latex, line width=1.3pt](-0.5, 1.35) -- (-0.5,0.95);
    \node[fill=green, draw] at (-0.5, 1.5) (a) {lock};
    \draw [-latex, color=green](-0.5, 1.3) -- (-0.5,1);

\end{tikzpicture}

==> images/method-flowchart.tikz <==
\begin{tikzpicture}[font=\small,thick]


    \node[
        draw,
        minimum width=3cm,
        minimum height=1cm,
        align=center
    ] (block1) {Dynamic Time\\Warping};

    \node[
        draw,
        left= 0.5cm of block1,
        minimum width=3.9cm,
        minimum height=1cm,
        align=center,
    ] (demonstrations) {Demonstrations: \bigskip\\ \includegraphics[width=.15\textwidth]{images/lead_through.png}};


    \node[
        draw,
        below=1cm of block1,
        minimum width=3cm,
        minimum height=1cm,
        align=center
    ] (block2) {Gaussian mixture\\model (GMM) and\\regression (GMR)};

    \node[draw,
        left=0.5cm of block2,
        minimum width=3.9cm,
        minimum height=1cm,
        align=center,
        dotted
    ] (jenssen) {Number of components\\$K$ found using JS\\divergence approach};

    \node[draw,
        below=0.5cm of block2,
        minimum width=3cm,
        minimum height=1cm,
        align=center
    ] (block4) { Damped Spring Models};

    \node[draw,
        left=0.2cm of block4,
        minimum width=3.9cm,
        minimum height=1cm,
        align=center,
        dotted
    ] (bayes) {Model parameters $\alpha_z$\\and $N$ found through\\Bayesian optimization};

    \node[draw,
        below=0.5cm of block4,
        minimum width=3cm,
        minimum height=1cm,
        align=center
    ] (block5) {Attractor landscape};


    \node[
        right=0.5cm of block5,
        minimum width=0.9cm,
        minimum height=1cm,
        align=center,
    ] (trajectories) {Trajectory};

    \node[
        left=0.5cm of block5,
        minimum width=0.9cm,
        minimum height=1cm,
        align=center,
    ] (references) {Start and target joint angles};

    % Arrows
    \draw[-latex] (demonstrations) -- (block1) ;
    \draw[-latex] (block1) -- (block2) node [midway, right=6pt, text width=4cm] {\textit{Aligned demonstrations}};
    \draw[-latex] (block2) -- (block4) node [midway, right=6pt] {\textit{GMR}};
    \draw[-latex] (block4) -- (block5) node [midway, right=6pt] {\textit{Model parameters}};
    \draw[-latex] (references) -- (block5);
    \draw[-latex] (block5) -- (trajectories);
    \draw[-, dotted]
    (block2) edge (jenssen)
    (bayes) edge (block4);

\end{tikzpicture}

==> results/js_stability.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
            legend cell align={left},
            legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            tick pos=left,
            title={JS divergence repeatability},
            x grid style={darkgray176},
            xmin=0.8, xmax=5.2,
            xtick style={color=black},
            xtick={1,2,3,4,5},
            xticklabels={T1,T2,T3,T4,T5},
            y grid style={darkgray176},
            ylabel={Nb GMM components},
            ymin=2, ymax=5.73,
            ytick style={color=black}
        ]
        \path [draw=darkorange25512714, semithick]
        (axis cs:1,4.8)
        --(axis cs:1,5.6);

        \path [draw=darkorange25512714, semithick]
        (axis cs:2,3)
        --(axis cs:2,3);

        \path [draw=darkorange25512714, semithick]
        (axis cs:3,4)
        --(axis cs:3,4);

        \path [draw=darkorange25512714, semithick]
        (axis cs:4,3)
        --(axis cs:4,3);

        \path [draw=darkorange25512714, semithick]
        (axis cs:5,3.64870680067499)
        --(axis cs:5,4.19129319932501);

        \addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
        table {%
                1 4.8
                2 3
                3 4
                4 3
                5 3.64870680067499
            };
        \addlegendentry{std}
        \addplot [semithick, darkorange25512714, mark=-, mark size=10, mark options={solid}, only marks]
        table {%
                1 5.6
                2 3
                3 4
                4 3
                5 4.19129319932501
            };
        \addplot [semithick, steelblue31119180, mark=*, mark size=5, mark options={solid}, only marks]
        table {%
                1 5.2
                2 3
                3 4
                4 3
                5 3.92
            };
        \addlegendentry{mean}
        \addplot [semithick, steelblue31119180]
        table {%
                1 5.2
                2 3
                3 4
                4 3
                5 3.92
            };
    \end{axis}

\end{tikzpicture}


==> root-gnuplottex-fig1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:47:56 PM CEST
\path (0.000,0.000) rectangle (5.250,3.600);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(4.697,0.985);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\node[gp node right] at (1.136,0.985) {$-80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.359)--(4.697,1.359);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,1.359)--(1.410,1.359);
\node[gp node right] at (1.136,1.359) {$-50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.733)--(4.697,1.733);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,1.733)--(1.410,1.733);
\node[gp node right] at (1.136,1.733) {$-20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.107)--(4.697,2.107);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.107)--(1.410,2.107);
\node[gp node right] at (1.136,2.107) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.481)--(4.697,2.481);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.481)--(1.410,2.481);
\node[gp node right] at (1.136,2.481) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.855)--(4.697,2.855);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.855)--(1.410,2.855);
\node[gp node right] at (1.136,2.855) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,0.985)--(1.320,1.075);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.742,0.985)--(1.742,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.742,0.985)--(1.742,1.075);
\node[gp node center] at (1.742,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.164,0.985)--(2.164,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.164,0.985)--(2.164,1.075);
\node[gp node center] at (2.164,0.677) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.586,0.985)--(2.586,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.586,0.985)--(2.586,1.075);
\node[gp node center] at (2.586,0.677) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.009,0.985)--(3.009,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.009,0.985)--(3.009,1.075);
\node[gp node center] at (3.009,0.677) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.431,0.985)--(3.431,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.431,0.985)--(3.431,1.075);
\node[gp node center] at (3.431,0.677) {$25$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.853,0.985)--(3.853,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.853,0.985)--(3.853,1.075);
\node[gp node center] at (3.853,0.677) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.275,0.985)--(4.275,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.275,0.985)--(4.275,1.075);
\node[gp node center] at (4.275,0.677) {$35$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.697,0.985)--(4.697,2.906);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.697,0.985)--(4.697,1.075);
\node[gp node center] at (4.697,0.677) {$40$};
\draw[gp path] (1.320,3.291)--(1.320,0.985)--(4.697,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,2.138) {joint angle (deg)};
\node[gp node center] at (3.008,0.215) {time (s)};
\node[gp node right] at (4.119,3.368) {regression};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (4.303,3.368)--(4.851,3.368);
\draw[gp path] (1.320,2.479)--(1.321,2.479)--(1.322,2.479)--(1.323,2.479)--(1.324,2.479)%
  --(1.325,2.479)--(1.326,2.479)--(1.327,2.479)--(1.328,2.479)--(1.329,2.479)--(1.330,2.479)%
  --(1.331,2.479)--(1.332,2.479)--(1.333,2.479)--(1.334,2.479)--(1.335,2.479)--(1.336,2.479)%
  --(1.337,2.479)--(1.338,2.479)--(1.339,2.479)--(1.340,2.479)--(1.341,2.479)--(1.342,2.479)%
  --(1.343,2.479)--(1.344,2.479)--(1.345,2.479)--(1.346,2.479)--(1.347,2.479)--(1.348,2.479)%
  --(1.349,2.479)--(1.350,2.479)--(1.351,2.479)--(1.352,2.479)--(1.353,2.479)--(1.354,2.479)%
  --(1.355,2.479)--(1.356,2.479)--(1.357,2.479)--(1.358,2.479)--(1.359,2.479)--(1.360,2.479)%
  --(1.361,2.479)--(1.362,2.479)--(1.363,2.479)--(1.364,2.479)--(1.365,2.479)--(1.366,2.479)%
  --(1.367,2.479)--(1.368,2.479)--(1.369,2.479)--(1.370,2.479)--(1.371,2.479)--(1.372,2.479)%
  --(1.373,2.479)--(1.374,2.479)--(1.375,2.479)--(1.376,2.479)--(1.377,2.479)--(1.378,2.479)%
  --(1.379,2.479)--(1.380,2.479)--(1.381,2.479)--(1.382,2.479)--(1.383,2.479)--(1.384,2.479)%
  --(1.385,2.479)--(1.386,2.479)--(1.387,2.479)--(1.388,2.479)--(1.389,2.479)--(1.390,2.479)%
  --(1.391,2.479)--(1.392,2.479)--(1.393,2.479)--(1.394,2.479)--(1.395,2.479)--(1.396,2.479)%
  --(1.397,2.479)--(1.398,2.479)--(1.399,2.479)--(1.400,2.479)--(1.401,2.479)--(1.402,2.479)%
  --(1.403,2.479)--(1.404,2.479)--(1.405,2.479)--(1.406,2.479)--(1.407,2.479)--(1.408,2.479)%
  --(1.409,2.479)--(1.410,2.479)--(1.411,2.479)--(1.412,2.479)--(1.413,2.479)--(1.414,2.479)%
  --(1.415,2.479)--(1.416,2.479)--(1.417,2.479)--(1.418,2.479)--(1.419,2.479)--(1.420,2.479)%
  --(1.421,2.479)--(1.422,2.479)--(1.423,2.479)--(1.424,2.479)--(1.425,2.479)--(1.426,2.479)%
  --(1.427,2.479)--(1.428,2.479)--(1.429,2.479)--(1.430,2.479)--(1.431,2.479)--(1.432,2.479)%
  --(1.433,2.479)--(1.434,2.479)--(1.435,2.479)--(1.436,2.479)--(1.437,2.479)--(1.438,2.479)%
  --(1.439,2.479)--(1.440,2.479)--(1.441,2.479)--(1.442,2.479)--(1.443,2.479)--(1.444,2.479)%
  --(1.445,2.479)--(1.446,2.479)--(1.447,2.479)--(1.448,2.479)--(1.449,2.479)--(1.450,2.479)%
  --(1.451,2.479)--(1.452,2.479)--(1.453,2.479)--(1.454,2.479)--(1.455,2.479)--(1.456,2.479)%
  --(1.457,2.479)--(1.458,2.479)--(1.459,2.479)--(1.460,2.479)--(1.461,2.479)--(1.462,2.479)%
  --(1.463,2.479)--(1.464,2.479)--(1.465,2.479)--(1.466,2.479)--(1.467,2.479)--(1.468,2.479)%
  --(1.469,2.479)--(1.470,2.479)--(1.471,2.479)--(1.472,2.479)--(1.473,2.479)--(1.474,2.479)%
  --(1.475,2.479)--(1.476,2.479)--(1.477,2.479)--(1.478,2.479)--(1.479,2.479)--(1.480,2.479)%
  --(1.481,2.479)--(1.482,2.479)--(1.483,2.479)--(1.484,2.479)--(1.485,2.479)--(1.486,2.479)%
  --(1.487,2.479)--(1.488,2.479)--(1.489,2.479)--(1.490,2.479)--(1.491,2.479)--(1.492,2.479)%
  --(1.493,2.479)--(1.494,2.479)--(1.495,2.479)--(1.496,2.479)--(1.497,2.479)--(1.498,2.479)%
  --(1.499,2.479)--(1.500,2.479)--(1.501,2.479)--(1.502,2.479)--(1.503,2.479)--(1.504,2.479)%
  --(1.505,2.479)--(1.506,2.479)--(1.507,2.479)--(1.508,2.479)--(1.509,2.479)--(1.510,2.479)%
  --(1.511,2.479)--(1.512,2.479)--(1.513,2.479)--(1.514,2.479)--(1.515,2.479)--(1.516,2.479)%
  --(1.517,2.479)--(1.518,2.479)--(1.519,2.479)--(1.520,2.479)--(1.521,2.479)--(1.522,2.479)%
  --(1.523,2.479)--(1.524,2.479)--(1.525,2.479)--(1.526,2.479)--(1.527,2.479)--(1.528,2.479)%
  --(1.529,2.479)--(1.530,2.479)--(1.531,2.479)--(1.532,2.479)--(1.533,2.479)--(1.534,2.479)%
  --(1.535,2.479)--(1.536,2.479)--(1.537,2.479)--(1.538,2.479)--(1.539,2.479)--(1.540,2.479)%
  --(1.541,2.479)--(1.542,2.479)--(1.543,2.479)--(1.544,2.479)--(1.545,2.479)--(1.546,2.479)%
  --(1.547,2.479)--(1.548,2.479)--(1.549,2.479)--(1.550,2.479)--(1.551,2.479)--(1.552,2.479)%
  --(1.553,2.479)--(1.554,2.479)--(1.555,2.479)--(1.556,2.479)--(1.557,2.479)--(1.558,2.479)%
  --(1.559,2.479)--(1.560,2.479)--(1.561,2.479)--(1.562,2.479)--(1.563,2.479)--(1.564,2.479)%
  --(1.565,2.479)--(1.566,2.479)--(1.567,2.479)--(1.568,2.479)--(1.569,2.479)--(1.570,2.479)%
  --(1.571,2.479)--(1.572,2.479)--(1.573,2.479)--(1.574,2.479)--(1.575,2.479)--(1.576,2.479)%
  --(1.577,2.479)--(1.578,2.479)--(1.579,2.479)--(1.580,2.479)--(1.581,2.479)--(1.582,2.479)%
  --(1.583,2.479)--(1.584,2.479)--(1.585,2.479)--(1.586,2.479)--(1.587,2.479)--(1.588,2.479)%
  --(1.589,2.479)--(1.590,2.479)--(1.591,2.479)--(1.592,2.479)--(1.593,2.479)--(1.594,2.479)%
  --(1.595,2.479)--(1.596,2.479)--(1.597,2.479)--(1.598,2.479)--(1.599,2.479)--(1.600,2.479)%
  --(1.601,2.479)--(1.602,2.479)--(1.603,2.479)--(1.604,2.479)--(1.605,2.479)--(1.606,2.479)%
  --(1.607,2.479)--(1.608,2.479)--(1.609,2.479)--(1.610,2.479)--(1.611,2.479)--(1.612,2.479)%
  --(1.613,2.479)--(1.614,2.479)--(1.615,2.479)--(1.616,2.479)--(1.617,2.479)--(1.618,2.479)%
  --(1.619,2.479)--(1.620,2.479)--(1.621,2.479)--(1.622,2.479)--(1.623,2.479)--(1.624,2.479)%
  --(1.625,2.479)--(1.626,2.479)--(1.627,2.479)--(1.628,2.479)--(1.629,2.479)--(1.630,2.479)%
  --(1.631,2.479)--(1.632,2.479)--(1.633,2.479)--(1.634,2.479)--(1.635,2.479)--(1.636,2.479)%
  --(1.637,2.479)--(1.638,2.479)--(1.639,2.479)--(1.640,2.479)--(1.641,2.479)--(1.642,2.479)%
  --(1.643,2.479)--(1.644,2.479)--(1.645,2.479)--(1.646,2.479)--(1.647,2.479)--(1.648,2.479)%
  --(1.649,2.479)--(1.650,2.479)--(1.651,2.479)--(1.652,2.479)--(1.653,2.479)--(1.654,2.479)%
  --(1.655,2.479)--(1.656,2.479)--(1.657,2.479)--(1.658,2.479)--(1.659,2.479)--(1.660,2.479)%
  --(1.661,2.479)--(1.662,2.479)--(1.663,2.479)--(1.664,2.479)--(1.665,2.479)--(1.666,2.479)%
  --(1.667,2.479)--(1.668,2.479)--(1.669,2.479)--(1.670,2.479)--(1.671,2.479)--(1.672,2.479)%
  --(1.673,2.479)--(1.674,2.479)--(1.675,2.479)--(1.676,2.479)--(1.677,2.479)--(1.678,2.479)%
  --(1.679,2.479)--(1.680,2.479)--(1.681,2.479)--(1.682,2.479)--(1.683,2.479)--(1.684,2.479)%
  --(1.685,2.479)--(1.686,2.479)--(1.687,2.479)--(1.688,2.479)--(1.689,2.479)--(1.690,2.479)%
  --(1.691,2.479)--(1.692,2.479)--(1.693,2.479)--(1.694,2.479)--(1.695,2.479)--(1.696,2.479)%
  --(1.697,2.479)--(1.698,2.479)--(1.699,2.479)--(1.700,2.479)--(1.701,2.479)--(1.702,2.479)%
  --(1.703,2.479)--(1.704,2.479)--(1.705,2.479)--(1.706,2.479)--(1.707,2.479)--(1.708,2.479)%
  --(1.709,2.479)--(1.710,2.479)--(1.711,2.479)--(1.712,2.479)--(1.713,2.479)--(1.714,2.479)%
  --(1.715,2.479)--(1.716,2.479)--(1.717,2.479)--(1.718,2.479)--(1.719,2.479)--(1.720,2.479)%
  --(1.721,2.479)--(1.722,2.479)--(1.723,2.479)--(1.724,2.479)--(1.725,2.479)--(1.726,2.479)%
  --(1.727,2.479)--(1.728,2.479)--(1.729,2.479)--(1.730,2.479)--(1.731,2.479)--(1.732,2.479)%
  --(1.733,2.479)--(1.734,2.479)--(1.735,2.479)--(1.736,2.479)--(1.737,2.479)--(1.738,2.479)%
  --(1.739,2.479)--(1.740,2.479)--(1.741,2.479)--(1.742,2.479)--(1.743,2.479)--(1.744,2.479)%
  --(1.745,2.479)--(1.746,2.479)--(1.747,2.479)--(1.748,2.479)--(1.749,2.479)--(1.750,2.479)%
  --(1.751,2.479)--(1.752,2.479)--(1.753,2.479)--(1.754,2.479)--(1.755,2.479)--(1.756,2.479)%
  --(1.757,2.479)--(1.758,2.479)--(1.759,2.479)--(1.760,2.479)--(1.761,2.479)--(1.762,2.479)%
  --(1.763,2.479)--(1.764,2.479)--(1.765,2.479)--(1.766,2.479)--(1.767,2.479)--(1.768,2.479)%
  --(1.769,2.479)--(1.770,2.479)--(1.771,2.479)--(1.772,2.479)--(1.773,2.479)--(1.774,2.479)%
  --(1.775,2.479)--(1.776,2.479)--(1.777,2.479)--(1.778,2.479)--(1.779,2.479)--(1.780,2.479)%
  --(1.781,2.479)--(1.782,2.479)--(1.783,2.479)--(1.784,2.479)--(1.785,2.479)--(1.786,2.479)%
  --(1.787,2.479)--(1.788,2.479)--(1.789,2.479)--(1.790,2.479)--(1.791,2.479)--(1.792,2.479)%
  --(1.793,2.479)--(1.794,2.479)--(1.795,2.479)--(1.796,2.479)--(1.797,2.479)--(1.798,2.479)%
  --(1.799,2.479)--(1.800,2.479)--(1.801,2.479)--(1.802,2.479)--(1.803,2.479)--(1.804,2.479)%
  --(1.805,2.479)--(1.806,2.479)--(1.807,2.479)--(1.808,2.479)--(1.809,2.479)--(1.810,2.479)%
  --(1.811,2.479)--(1.812,2.479)--(1.813,2.479)--(1.814,2.479)--(1.815,2.479)--(1.816,2.479)%
  --(1.817,2.479)--(1.818,2.479)--(1.819,2.479)--(1.820,2.479)--(1.821,2.479)--(1.822,2.479)%
  --(1.823,2.479)--(1.824,2.479)--(1.825,2.479)--(1.826,2.479)--(1.827,2.479)--(1.828,2.479)%
  --(1.829,2.479)--(1.830,2.479)--(1.831,2.479)--(1.832,2.479)--(1.833,2.479)--(1.834,2.479)%
  --(1.835,2.479)--(1.836,2.479)--(1.837,2.479)--(1.838,2.479)--(1.839,2.479)--(1.840,2.479)%
  --(1.841,2.479)--(1.842,2.479)--(1.843,2.479)--(1.844,2.479)--(1.845,2.479)--(1.846,2.479)%
  --(1.847,2.479)--(1.848,2.479)--(1.849,2.479)--(1.850,2.479)--(1.851,2.479)--(1.852,2.479)%
  --(1.853,2.479)--(1.854,2.479)--(1.855,2.479)--(1.856,2.479)--(1.857,2.479)--(1.858,2.479)%
  --(1.859,2.479)--(1.860,2.479)--(1.861,2.479)--(1.862,2.479)--(1.863,2.479)--(1.864,2.479)%
  --(1.865,2.479)--(1.866,2.479)--(1.867,2.479)--(1.868,2.479)--(1.869,2.479)--(1.870,2.479)%
  --(1.871,2.479)--(1.872,2.479)--(1.873,2.479)--(1.874,2.479)--(1.875,2.479)--(1.876,2.479)%
  --(1.877,2.479)--(1.878,2.479)--(1.879,2.479)--(1.880,2.479)--(1.881,2.479)--(1.882,2.479)%
  --(1.883,2.479)--(1.884,2.479)--(1.885,2.479)--(1.886,2.479)--(1.887,2.479)--(1.888,2.479)%
  --(1.889,2.479)--(1.890,2.479)--(1.891,2.479)--(1.892,2.479)--(1.893,2.479)--(1.894,2.479)%
  --(1.895,2.479)--(1.896,2.479)--(1.897,2.479)--(1.898,2.479)--(1.899,2.479)--(1.900,2.479)%
  --(1.901,2.479)--(1.902,2.479)--(1.903,2.479)--(1.904,2.479)--(1.905,2.479)--(1.906,2.479)%
  --(1.907,2.479)--(1.908,2.479)--(1.909,2.479)--(1.910,2.479)--(1.911,2.479)--(1.912,2.479)%
  --(1.913,2.479)--(1.914,2.479)--(1.915,2.479)--(1.916,2.479)--(1.917,2.479)--(1.918,2.479)%
  --(1.919,2.479)--(1.920,2.479)--(1.921,2.479)--(1.922,2.479)--(1.923,2.479)--(1.924,2.479)%
  --(1.925,2.479)--(1.926,2.479)--(1.927,2.479)--(1.928,2.479)--(1.929,2.479)--(1.930,2.479)%
  --(1.931,2.479)--(1.932,2.479)--(1.933,2.479)--(1.934,2.479)--(1.935,2.479)--(1.936,2.479)%
  --(1.937,2.479)--(1.938,2.479)--(1.939,2.479)--(1.940,2.479)--(1.941,2.479)--(1.942,2.479)%
  --(1.943,2.479)--(1.944,2.479)--(1.945,2.479)--(1.946,2.479)--(1.947,2.479)--(1.948,2.479)%
  --(1.949,2.479)--(1.950,2.479)--(1.951,2.479)--(1.952,2.479)--(1.953,2.479)--(1.954,2.479)%
  --(1.955,2.479)--(1.956,2.479)--(1.957,2.479)--(1.958,2.479)--(1.959,2.479)--(1.960,2.479)%
  --(1.961,2.479)--(1.962,2.479)--(1.963,2.479)--(1.964,2.479)--(1.965,2.479)--(1.966,2.479)%
  --(1.967,2.479)--(1.968,2.479)--(1.969,2.479)--(1.970,2.479)--(1.971,2.479)--(1.972,2.479)%
  --(1.973,2.479)--(1.974,2.479)--(1.975,2.479)--(1.976,2.479)--(1.977,2.479)--(1.978,2.479)%
  --(1.979,2.479)--(1.980,2.479)--(1.981,2.479)--(1.982,2.479)--(1.983,2.479)--(1.984,2.479)%
  --(1.985,2.479)--(1.986,2.479)--(1.987,2.479)--(1.988,2.479)--(1.989,2.479)--(1.990,2.479)%
  --(1.991,2.479)--(1.992,2.479)--(1.993,2.479)--(1.994,2.479)--(1.995,2.479)--(1.996,2.479)%
  --(1.997,2.479)--(1.998,2.479)--(1.999,2.479)--(2.000,2.479)--(2.001,2.479)--(2.002,2.479)%
  --(2.003,2.479)--(2.004,2.479)--(2.005,2.479)--(2.006,2.479)--(2.007,2.479)--(2.008,2.479)%
  --(2.009,2.479)--(2.010,2.479)--(2.011,2.479)--(2.012,2.479)--(2.013,2.479)--(2.014,2.479)%
  --(2.015,2.479)--(2.016,2.479)--(2.017,2.479)--(2.018,2.479)--(2.019,2.479)--(2.020,2.479)%
  --(2.021,2.479)--(2.022,2.479)--(2.023,2.479)--(2.024,2.479)--(2.025,2.479)--(2.026,2.479)%
  --(2.027,2.479)--(2.028,2.479)--(2.029,2.479)--(2.030,2.479)--(2.031,2.479)--(2.032,2.479)%
  --(2.033,2.479)--(2.034,2.479)--(2.035,2.479)--(2.036,2.479)--(2.037,2.479)--(2.038,2.480)%
  --(2.039,2.480)--(2.040,2.480)--(2.041,2.480)--(2.042,2.480)--(2.043,2.480)--(2.044,2.480)%
  --(2.045,2.480)--(2.046,2.480)--(2.047,2.480)--(2.048,2.480)--(2.049,2.480)--(2.050,2.480)%
  --(2.051,2.480)--(2.052,2.480)--(2.053,2.480)--(2.054,2.480)--(2.055,2.480)--(2.056,2.480)%
  --(2.057,2.480)--(2.058,2.480)--(2.059,2.480)--(2.060,2.480)--(2.061,2.480)--(2.062,2.480)%
  --(2.063,2.480)--(2.064,2.480)--(2.065,2.480)--(2.066,2.480)--(2.067,2.480)--(2.068,2.480)%
  --(2.069,2.480)--(2.070,2.480)--(2.071,2.480)--(2.072,2.480)--(2.073,2.480)--(2.074,2.480)%
  --(2.075,2.480)--(2.076,2.480)--(2.077,2.480)--(2.078,2.480)--(2.079,2.480)--(2.080,2.480)%
  --(2.081,2.480)--(2.082,2.480)--(2.083,2.480)--(2.084,2.480)--(2.085,2.480)--(2.086,2.480)%
  --(2.087,2.480)--(2.088,2.480)--(2.089,2.480)--(2.090,2.480)--(2.091,2.480)--(2.092,2.480)%
  --(2.093,2.480)--(2.094,2.480)--(2.095,2.480)--(2.096,2.480)--(2.097,2.480)--(2.098,2.480)%
  --(2.099,2.480)--(2.100,2.480)--(2.101,2.480)--(2.102,2.480)--(2.103,2.480)--(2.104,2.480)%
  --(2.105,2.480)--(2.106,2.480)--(2.107,2.480)--(2.108,2.480)--(2.109,2.480)--(2.110,2.480)%
  --(2.111,2.480)--(2.112,2.480)--(2.113,2.480)--(2.114,2.480)--(2.115,2.480)--(2.116,2.480)%
  --(2.117,2.480)--(2.118,2.480)--(2.119,2.480)--(2.120,2.480)--(2.121,2.480)--(2.122,2.480)%
  --(2.123,2.480)--(2.124,2.481)--(2.125,2.481)--(2.126,2.481)--(2.127,2.481)--(2.128,2.481)%
  --(2.129,2.481)--(2.130,2.481)--(2.131,2.481)--(2.132,2.481)--(2.133,2.481)--(2.134,2.481)%
  --(2.135,2.481)--(2.136,2.481)--(2.137,2.481)--(2.138,2.481)--(2.139,2.481)--(2.140,2.481)%
  --(2.141,2.481)--(2.142,2.481)--(2.143,2.481)--(2.144,2.481)--(2.145,2.481)--(2.146,2.481)%
  --(2.147,2.481)--(2.148,2.481)--(2.149,2.481)--(2.150,2.481)--(2.151,2.481)--(2.152,2.481)%
  --(2.153,2.481)--(2.154,2.481)--(2.155,2.481)--(2.156,2.481)--(2.157,2.481)--(2.158,2.481)%
  --(2.159,2.481)--(2.160,2.481)--(2.161,2.481)--(2.162,2.481)--(2.163,2.482)--(2.164,2.482)%
  --(2.165,2.482)--(2.166,2.482)--(2.167,2.482)--(2.168,2.482)--(2.169,2.482)--(2.170,2.482)%
  --(2.171,2.482)--(2.172,2.482)--(2.173,2.482)--(2.174,2.482)--(2.175,2.482)--(2.176,2.482)%
  --(2.177,2.482)--(2.178,2.482)--(2.179,2.482)--(2.180,2.482)--(2.181,2.482)--(2.182,2.482)%
  --(2.183,2.482)--(2.184,2.482)--(2.185,2.482)--(2.186,2.482)--(2.187,2.482)--(2.188,2.482)%
  --(2.189,2.482)--(2.190,2.482)--(2.191,2.483)--(2.192,2.483)--(2.193,2.483)--(2.194,2.483)%
  --(2.195,2.483)--(2.196,2.483)--(2.197,2.483)--(2.198,2.483)--(2.199,2.483)--(2.200,2.483)%
  --(2.201,2.483)--(2.202,2.483)--(2.203,2.483)--(2.204,2.483)--(2.205,2.483)--(2.206,2.483)%
  --(2.207,2.483)--(2.208,2.483)--(2.209,2.483)--(2.210,2.483)--(2.211,2.483)--(2.212,2.483)%
  --(2.213,2.484)--(2.214,2.484)--(2.215,2.484)--(2.216,2.484)--(2.217,2.484)--(2.218,2.484)%
  --(2.219,2.484)--(2.220,2.484)--(2.221,2.484)--(2.222,2.484)--(2.223,2.484)--(2.224,2.484)%
  --(2.225,2.484)--(2.226,2.484)--(2.227,2.484)--(2.228,2.484)--(2.229,2.484)--(2.230,2.484)%
  --(2.231,2.484)--(2.232,2.484)--(2.233,2.485)--(2.234,2.485)--(2.235,2.485)--(2.236,2.485)%
  --(2.237,2.485)--(2.238,2.485)--(2.239,2.485)--(2.240,2.485)--(2.241,2.485)--(2.242,2.485)%
  --(2.243,2.485)--(2.244,2.485)--(2.245,2.485)--(2.246,2.485)--(2.247,2.485)--(2.248,2.485)%
  --(2.249,2.485)--(2.250,2.486)--(2.251,2.486)--(2.252,2.486)--(2.253,2.486)--(2.254,2.486)%
  --(2.255,2.486)--(2.256,2.486)--(2.257,2.486)--(2.258,2.486)--(2.259,2.486)--(2.260,2.486)%
  --(2.261,2.486)--(2.262,2.486)--(2.263,2.486)--(2.264,2.486)--(2.265,2.486)--(2.266,2.486)%
  --(2.267,2.487)--(2.268,2.487)--(2.269,2.487)--(2.270,2.487)--(2.271,2.487)--(2.272,2.487)%
  --(2.273,2.487)--(2.274,2.487)--(2.275,2.487)--(2.276,2.487)--(2.277,2.487)--(2.278,2.487)%
  --(2.279,2.487)--(2.280,2.487)--(2.281,2.487)--(2.282,2.487)--(2.283,2.487)--(2.284,2.488)%
  --(2.285,2.488)--(2.286,2.488)--(2.287,2.488)--(2.288,2.488)--(2.289,2.488)--(2.290,2.488)%
  --(2.291,2.488)--(2.292,2.488)--(2.293,2.488)--(2.294,2.488)--(2.295,2.488)--(2.296,2.488)%
  --(2.297,2.488)--(2.298,2.488)--(2.299,2.488)--(2.300,2.488)--(2.301,2.488)--(2.302,2.489)%
  --(2.303,2.489)--(2.304,2.489)--(2.305,2.489)--(2.306,2.489)--(2.307,2.489)--(2.308,2.489)%
  --(2.309,2.489)--(2.310,2.489)--(2.311,2.489)--(2.312,2.489)--(2.313,2.489)--(2.314,2.489)%
  --(2.315,2.489)--(2.316,2.489)--(2.317,2.489)--(2.318,2.489)--(2.319,2.489)--(2.320,2.489)%
  --(2.321,2.489)--(2.322,2.489)--(2.323,2.490)--(2.324,2.490)--(2.325,2.490)--(2.326,2.490)%
  --(2.327,2.490)--(2.328,2.490)--(2.329,2.490)--(2.330,2.490)--(2.331,2.490)--(2.332,2.490)%
  --(2.333,2.490)--(2.334,2.490)--(2.335,2.490)--(2.336,2.490)--(2.337,2.490)--(2.338,2.490)%
  --(2.339,2.490)--(2.340,2.490)--(2.341,2.490)--(2.342,2.490)--(2.343,2.490)--(2.344,2.490)%
  --(2.345,2.490)--(2.346,2.490)--(2.347,2.490)--(2.348,2.490)--(2.349,2.490)--(2.350,2.490)%
  --(2.351,2.490)--(2.352,2.490)--(2.353,2.491)--(2.354,2.491)--(2.355,2.491)--(2.356,2.491)%
  --(2.357,2.491)--(2.358,2.491)--(2.359,2.491)--(2.360,2.491)--(2.361,2.491)--(2.362,2.491)%
  --(2.363,2.491)--(2.364,2.491)--(2.365,2.491)--(2.366,2.491)--(2.367,2.491)--(2.368,2.491)%
  --(2.369,2.491)--(2.370,2.491)--(2.371,2.491)--(2.372,2.491)--(2.373,2.491)--(2.374,2.491)%
  --(2.375,2.491)--(2.376,2.491)--(2.377,2.491)--(2.378,2.491)--(2.379,2.491)--(2.380,2.491)%
  --(2.381,2.491)--(2.382,2.491)--(2.383,2.491)--(2.384,2.491)--(2.385,2.491)--(2.386,2.491)%
  --(2.387,2.491)--(2.388,2.491)--(2.389,2.491)--(2.390,2.491)--(2.391,2.491)--(2.392,2.491)%
  --(2.393,2.491)--(2.394,2.491)--(2.395,2.491)--(2.396,2.491)--(2.397,2.491)--(2.398,2.491)%
  --(2.399,2.491)--(2.400,2.491)--(2.401,2.491)--(2.402,2.491)--(2.403,2.491)--(2.404,2.491)%
  --(2.405,2.491)--(2.406,2.491)--(2.407,2.491)--(2.408,2.491)--(2.409,2.491)--(2.410,2.491)%
  --(2.411,2.491)--(2.412,2.491)--(2.413,2.491)--(2.414,2.491)--(2.415,2.491)--(2.416,2.491)%
  --(2.417,2.491)--(2.418,2.491)--(2.419,2.490)--(2.420,2.490)--(2.421,2.490)--(2.422,2.490)%
  --(2.423,2.490)--(2.424,2.490)--(2.425,2.490)--(2.426,2.490)--(2.427,2.490)--(2.428,2.490)%
  --(2.429,2.490)--(2.430,2.490)--(2.431,2.490)--(2.432,2.490)--(2.433,2.490)--(2.434,2.490)%
  --(2.435,2.490)--(2.436,2.490)--(2.437,2.490)--(2.438,2.490)--(2.439,2.490)--(2.440,2.490)%
  --(2.441,2.490)--(2.442,2.490)--(2.443,2.490)--(2.444,2.490)--(2.445,2.490)--(2.446,2.490)%
  --(2.447,2.490)--(2.448,2.490)--(2.449,2.490)--(2.450,2.490)--(2.451,2.490)--(2.452,2.490)%
  --(2.453,2.489)--(2.454,2.489)--(2.455,2.489)--(2.456,2.489)--(2.457,2.489)--(2.458,2.489)%
  --(2.459,2.489)--(2.460,2.489)--(2.461,2.489)--(2.462,2.489)--(2.463,2.489)--(2.464,2.489)%
  --(2.465,2.489)--(2.466,2.489)--(2.467,2.489)--(2.468,2.489)--(2.469,2.489)--(2.470,2.489)%
  --(2.471,2.489)--(2.472,2.489)--(2.473,2.489)--(2.474,2.489)--(2.475,2.489)--(2.476,2.489)%
  --(2.476,2.488)--(2.477,2.488)--(2.478,2.488)--(2.479,2.488)--(2.480,2.488)--(2.481,2.488)%
  --(2.482,2.488)--(2.483,2.488)--(2.484,2.488)--(2.485,2.488)--(2.486,2.488)--(2.487,2.488)%
  --(2.488,2.488)--(2.489,2.488)--(2.490,2.488)--(2.491,2.488)--(2.492,2.488)--(2.493,2.488)%
  --(2.494,2.488)--(2.495,2.488)--(2.496,2.488)--(2.497,2.488)--(2.498,2.487)--(2.499,2.487)%
  --(2.500,2.487)--(2.501,2.487)--(2.502,2.487)--(2.503,2.487)--(2.504,2.487)--(2.505,2.487)%
  --(2.506,2.487)--(2.507,2.487)--(2.508,2.487)--(2.509,2.487)--(2.510,2.487)--(2.511,2.487)%
  --(2.512,2.487)--(2.513,2.487)--(2.514,2.487)--(2.515,2.487)--(2.516,2.487)--(2.517,2.486)%
  --(2.518,2.486)--(2.519,2.486)--(2.520,2.486)--(2.521,2.486)--(2.522,2.486)--(2.523,2.486)%
  --(2.524,2.486)--(2.525,2.486)--(2.526,2.486)--(2.527,2.486)--(2.528,2.486)--(2.529,2.486)%
  --(2.530,2.486)--(2.531,2.486)--(2.532,2.486)--(2.533,2.486)--(2.534,2.486)--(2.535,2.486)%
  --(2.536,2.485)--(2.537,2.485)--(2.538,2.485)--(2.539,2.485)--(2.540,2.485)--(2.541,2.485)%
  --(2.542,2.485)--(2.543,2.485)--(2.544,2.485)--(2.545,2.485)--(2.546,2.485)--(2.547,2.485)%
  --(2.548,2.485)--(2.549,2.485)--(2.550,2.485)--(2.551,2.485)--(2.552,2.485)--(2.553,2.484)%
  --(2.554,2.484)--(2.555,2.484)--(2.556,2.484)--(2.557,2.484)--(2.558,2.484)--(2.559,2.484)%
  --(2.560,2.484)--(2.561,2.484)--(2.562,2.484)--(2.563,2.484)--(2.564,2.484)--(2.565,2.484)%
  --(2.566,2.484)--(2.567,2.484)--(2.568,2.484)--(2.569,2.484)--(2.570,2.484)--(2.571,2.483)%
  --(2.572,2.483)--(2.573,2.483)--(2.574,2.483)--(2.575,2.483)--(2.576,2.483)--(2.577,2.483)%
  --(2.578,2.483)--(2.579,2.483)--(2.580,2.483)--(2.581,2.483)--(2.582,2.483)--(2.583,2.483)%
  --(2.584,2.483)--(2.585,2.483)--(2.586,2.483)--(2.587,2.483)--(2.588,2.483)--(2.589,2.482)%
  --(2.590,2.482)--(2.591,2.482)--(2.592,2.482)--(2.593,2.482)--(2.594,2.482)--(2.595,2.482)%
  --(2.596,2.482)--(2.597,2.482)--(2.598,2.482)--(2.599,2.482)--(2.600,2.482)--(2.601,2.482)%
  --(2.602,2.482)--(2.603,2.482)--(2.604,2.482)--(2.605,2.482)--(2.606,2.482)--(2.606,2.481)%
  --(2.607,2.481)--(2.608,2.481)--(2.609,2.481)--(2.610,2.481)--(2.611,2.481)--(2.612,2.481)%
  --(2.613,2.481)--(2.614,2.481)--(2.615,2.481)--(2.616,2.481)--(2.617,2.481)--(2.618,2.481)%
  --(2.619,2.481)--(2.620,2.481)--(2.621,2.481)--(2.622,2.481)--(2.623,2.481)--(2.624,2.481)%
  --(2.625,2.480)--(2.626,2.480)--(2.627,2.480)--(2.628,2.480)--(2.629,2.480)--(2.630,2.480)%
  --(2.631,2.480)--(2.632,2.480)--(2.633,2.480)--(2.634,2.480)--(2.635,2.480)--(2.636,2.480)%
  --(2.637,2.480)--(2.638,2.480)--(2.639,2.480)--(2.640,2.480)--(2.641,2.480)--(2.642,2.480)%
  --(2.643,2.480)--(2.644,2.479)--(2.645,2.479)--(2.646,2.479)--(2.647,2.479)--(2.648,2.479)%
  --(2.649,2.479)--(2.650,2.479)--(2.651,2.479)--(2.652,2.479)--(2.653,2.479)--(2.654,2.479)%
  --(2.655,2.479)--(2.656,2.479)--(2.657,2.479)--(2.658,2.479)--(2.659,2.479)--(2.660,2.479)%
  --(2.661,2.479)--(2.662,2.478)--(2.663,2.478)--(2.664,2.478)--(2.665,2.478)--(2.666,2.478)%
  --(2.667,2.478)--(2.668,2.478)--(2.669,2.478)--(2.670,2.478)--(2.671,2.478)--(2.672,2.478)%
  --(2.673,2.478)--(2.674,2.478)--(2.675,2.478)--(2.676,2.478)--(2.677,2.478)--(2.678,2.478)%
  --(2.679,2.478)--(2.680,2.478)--(2.681,2.478)--(2.682,2.477)--(2.683,2.477)--(2.684,2.477)%
  --(2.685,2.477)--(2.686,2.477)--(2.687,2.477)--(2.688,2.477)--(2.689,2.477)--(2.690,2.477)%
  --(2.691,2.477)--(2.692,2.477)--(2.693,2.477)--(2.694,2.477)--(2.695,2.477)--(2.696,2.477)%
  --(2.697,2.477)--(2.698,2.477)--(2.699,2.477)--(2.700,2.477)--(2.701,2.476)--(2.702,2.476)%
  --(2.703,2.476)--(2.704,2.476)--(2.705,2.476)--(2.706,2.476)--(2.707,2.476)--(2.708,2.476)%
  --(2.709,2.476)--(2.710,2.476)--(2.711,2.476)--(2.712,2.476)--(2.713,2.476)--(2.714,2.476)%
  --(2.715,2.476)--(2.716,2.476)--(2.717,2.476)--(2.718,2.476)--(2.719,2.475)--(2.720,2.475)%
  --(2.721,2.475)--(2.722,2.475)--(2.723,2.475)--(2.724,2.475)--(2.725,2.475)--(2.726,2.475)%
  --(2.727,2.475)--(2.728,2.475)--(2.729,2.475)--(2.730,2.475)--(2.731,2.475)--(2.732,2.475)%
  --(2.733,2.475)--(2.734,2.475)--(2.735,2.475)--(2.736,2.474)--(2.737,2.474)--(2.738,2.474)%
  --(2.739,2.474)--(2.740,2.474)--(2.741,2.474)--(2.742,2.474)--(2.743,2.474)--(2.744,2.474)%
  --(2.745,2.474)--(2.746,2.474)--(2.747,2.474)--(2.748,2.474)--(2.749,2.473)--(2.750,2.473)%
  --(2.751,2.473)--(2.752,2.473)--(2.753,2.473)--(2.754,2.473)--(2.755,2.473)--(2.756,2.473)%
  --(2.757,2.473)--(2.758,2.473)--(2.759,2.473)--(2.760,2.473)--(2.761,2.472)--(2.762,2.472)%
  --(2.763,2.472)--(2.764,2.472)--(2.765,2.472)--(2.766,2.472)--(2.767,2.472)--(2.768,2.472)%
  --(2.769,2.472)--(2.770,2.472)--(2.771,2.471)--(2.772,2.471)--(2.773,2.471)--(2.774,2.471)%
  --(2.775,2.471)--(2.776,2.471)--(2.777,2.471)--(2.778,2.471)--(2.779,2.471)--(2.780,2.471)%
  --(2.780,2.470)--(2.781,2.470)--(2.782,2.470)--(2.783,2.470)--(2.784,2.470)--(2.785,2.470)%
  --(2.786,2.470)--(2.787,2.470)--(2.788,2.469)--(2.789,2.469)--(2.790,2.469)--(2.791,2.469)%
  --(2.792,2.469)--(2.793,2.469)--(2.794,2.469)--(2.795,2.468)--(2.796,2.468)--(2.797,2.468)%
  --(2.798,2.468)--(2.799,2.468)--(2.800,2.468)--(2.801,2.467)--(2.802,2.467)--(2.803,2.467)%
  --(2.804,2.467)--(2.805,2.467)--(2.806,2.466)--(2.807,2.466)--(2.808,2.466)--(2.809,2.466)%
  --(2.810,2.466)--(2.811,2.465)--(2.812,2.465)--(2.813,2.465)--(2.814,2.465)--(2.815,2.465)%
  --(2.816,2.464)--(2.817,2.464)--(2.818,2.464)--(2.819,2.464)--(2.820,2.463)--(2.821,2.463)%
  --(2.822,2.463)--(2.823,2.463)--(2.823,2.462)--(2.824,2.462)--(2.825,2.462)--(2.826,2.462)%
  --(2.827,2.462)--(2.828,2.461)--(2.829,2.461)--(2.830,2.461)--(2.831,2.460)--(2.832,2.460)%
  --(2.833,2.460)--(2.834,2.460)--(2.834,2.459)--(2.835,2.459)--(2.836,2.459)--(2.837,2.458)%
  --(2.838,2.458)--(2.839,2.458)--(2.840,2.457)--(2.841,2.457)--(2.842,2.457)--(2.843,2.456)%
  --(2.844,2.456)--(2.845,2.456)--(2.845,2.455)--(2.846,2.455)--(2.847,2.455)--(2.848,2.454)%
  --(2.849,2.454)--(2.850,2.454)--(2.850,2.453)--(2.851,2.453)--(2.852,2.453)--(2.853,2.452)%
  --(2.854,2.452)--(2.855,2.452)--(2.856,2.451)--(2.857,2.451)--(2.858,2.450)--(2.859,2.450)%
  --(2.860,2.449)--(2.861,2.449)--(2.862,2.448)--(2.863,2.448)--(2.864,2.447)--(2.865,2.447)%
  --(2.866,2.447)--(2.866,2.446)--(2.867,2.446)--(2.868,2.445)--(2.869,2.445)--(2.870,2.444)%
  --(2.871,2.444)--(2.872,2.443)--(2.873,2.442)--(2.874,2.442)--(2.875,2.442)--(2.876,2.441)%
  --(2.877,2.441)--(2.877,2.440)--(2.878,2.440)--(2.879,2.439)--(2.880,2.439)--(2.881,2.438)%
  --(2.882,2.438)--(2.883,2.437)--(2.883,2.436)--(2.884,2.436)--(2.885,2.435)--(2.886,2.435)%
  --(2.887,2.434)--(2.888,2.434)--(2.888,2.433)--(2.889,2.433)--(2.890,2.432)--(2.891,2.431)%
  --(2.892,2.431)--(2.893,2.430)--(2.894,2.430)--(2.894,2.429)--(2.895,2.428)--(2.896,2.428)%
  --(2.897,2.427)--(2.898,2.427)--(2.899,2.426)--(2.899,2.425)--(2.900,2.425)--(2.901,2.424)%
  --(2.902,2.423)--(2.903,2.423)--(2.904,2.422)--(2.904,2.421)--(2.905,2.421)--(2.906,2.420)%
  --(2.907,2.419)--(2.908,2.419)--(2.909,2.418)--(2.910,2.417)--(2.911,2.416)--(2.912,2.415)%
  --(2.913,2.415)--(2.914,2.414)--(2.915,2.413)--(2.915,2.412)--(2.916,2.412)--(2.917,2.411)%
  --(2.918,2.410)--(2.919,2.410)--(2.920,2.409)--(2.921,2.408)--(2.921,2.407)--(2.922,2.407)%
  --(2.923,2.406)--(2.924,2.405)--(2.925,2.404)--(2.926,2.403)--(2.927,2.402)--(2.928,2.401)%
  --(2.929,2.400)--(2.930,2.400)--(2.931,2.399)--(2.931,2.398)--(2.932,2.397)--(2.933,2.396)%
  --(2.934,2.395)--(2.935,2.395)--(2.936,2.394)--(2.937,2.393)--(2.937,2.392)--(2.938,2.391)%
  --(2.939,2.390)--(2.940,2.390)--(2.941,2.389)--(2.942,2.388)--(2.942,2.387)--(2.943,2.386)%
  --(2.944,2.385)--(2.945,2.385)--(2.946,2.384)--(2.947,2.383)--(2.948,2.382)--(2.948,2.381)%
  --(2.949,2.380)--(2.950,2.379)--(2.951,2.378)--(2.952,2.378)--(2.953,2.377)--(2.953,2.376)%
  --(2.954,2.375)--(2.955,2.374)--(2.956,2.373)--(2.957,2.372)--(2.958,2.371)--(2.959,2.370)%
  --(2.959,2.369)--(2.960,2.369)--(2.961,2.368)--(2.962,2.367)--(2.963,2.366)--(2.964,2.365)%
  --(2.964,2.364)--(2.965,2.363)--(2.966,2.362)--(2.967,2.361)--(2.968,2.360)--(2.969,2.359)%
  --(2.969,2.358)--(2.970,2.357)--(2.971,2.356)--(2.972,2.356)--(2.973,2.355)--(2.974,2.354)%
  --(2.975,2.353)--(2.975,2.352)--(2.976,2.351)--(2.977,2.350)--(2.978,2.349)--(2.979,2.348)%
  --(2.980,2.347)--(2.980,2.346)--(2.981,2.345)--(2.982,2.344)--(2.983,2.343)--(2.984,2.342)%
  --(2.985,2.341)--(2.986,2.340)--(2.986,2.339)--(2.987,2.338)--(2.988,2.337)--(2.989,2.336)%
  --(2.990,2.335)--(2.991,2.335)--(2.991,2.334)--(2.992,2.333)--(2.993,2.332)--(2.994,2.331)%
  --(2.995,2.330)--(2.996,2.329)--(2.996,2.328)--(2.997,2.327)--(2.998,2.326)--(2.999,2.325)%
  --(3.000,2.324)--(3.001,2.323)--(3.002,2.322)--(3.002,2.321)--(3.003,2.320)--(3.004,2.319)%
  --(3.005,2.318)--(3.006,2.317)--(3.007,2.316)--(3.007,2.315)--(3.008,2.314)--(3.009,2.313)%
  --(3.010,2.312)--(3.011,2.311)--(3.012,2.310)--(3.013,2.309)--(3.013,2.308)--(3.014,2.307)%
  --(3.015,2.306)--(3.016,2.305)--(3.017,2.304)--(3.018,2.303)--(3.018,2.302)--(3.019,2.301)%
  --(3.020,2.300)--(3.021,2.299)--(3.022,2.298)--(3.023,2.298)--(3.024,2.297)--(3.024,2.296)%
  --(3.025,2.295)--(3.026,2.294)--(3.027,2.293)--(3.028,2.292)--(3.029,2.291)--(3.029,2.290)%
  --(3.030,2.289)--(3.031,2.288)--(3.032,2.287)--(3.033,2.286)--(3.034,2.285)--(3.034,2.284)%
  --(3.035,2.283)--(3.036,2.282)--(3.037,2.281)--(3.038,2.280)--(3.039,2.279)--(3.040,2.278)%
  --(3.040,2.277)--(3.041,2.276)--(3.042,2.275)--(3.043,2.274)--(3.044,2.273)--(3.045,2.272)%
  --(3.045,2.271)--(3.046,2.270)--(3.047,2.269)--(3.048,2.268)--(3.049,2.267)--(3.050,2.266)%
  --(3.051,2.265)--(3.052,2.264)--(3.053,2.263)--(3.054,2.262)--(3.055,2.261)--(3.056,2.260)%
  --(3.056,2.259)--(3.057,2.258)--(3.058,2.257)--(3.059,2.256)--(3.060,2.255)--(3.061,2.254)%
  --(3.061,2.253)--(3.062,2.252)--(3.063,2.251)--(3.064,2.250)--(3.065,2.249)--(3.066,2.248)%
  --(3.067,2.247)--(3.067,2.246)--(3.068,2.245)--(3.069,2.244)--(3.070,2.243)--(3.071,2.242)%
  --(3.072,2.242)--(3.072,2.241)--(3.073,2.240)--(3.074,2.239)--(3.075,2.238)--(3.076,2.237)%
  --(3.077,2.236)--(3.078,2.235)--(3.078,2.234)--(3.079,2.233)--(3.080,2.232)--(3.081,2.231)%
  --(3.082,2.230)--(3.083,2.229)--(3.083,2.228)--(3.084,2.227)--(3.085,2.226)--(3.086,2.225)%
  --(3.087,2.224)--(3.088,2.223)--(3.089,2.223)--(3.089,2.222)--(3.090,2.221)--(3.091,2.220)%
  --(3.092,2.219)--(3.093,2.218)--(3.094,2.217)--(3.094,2.216)--(3.095,2.215)--(3.096,2.214)%
  --(3.097,2.213)--(3.098,2.212)--(3.099,2.211)--(3.099,2.210)--(3.100,2.209)--(3.101,2.208)%
  --(3.102,2.207)--(3.103,2.206)--(3.104,2.206)--(3.105,2.205)--(3.105,2.204)--(3.106,2.203)%
  --(3.107,2.202)--(3.108,2.201)--(3.109,2.200)--(3.110,2.199)--(3.110,2.198)--(3.111,2.197)%
  --(3.112,2.196)--(3.113,2.195)--(3.114,2.194)--(3.115,2.193)--(3.116,2.192)--(3.116,2.191)%
  --(3.117,2.190)--(3.118,2.189)--(3.119,2.189)--(3.120,2.188)--(3.121,2.187)--(3.121,2.186)%
  --(3.122,2.185)--(3.123,2.184)--(3.124,2.183)--(3.125,2.182)--(3.126,2.181)--(3.127,2.180)%
  --(3.127,2.179)--(3.128,2.178)--(3.129,2.177)--(3.130,2.176)--(3.131,2.175)--(3.132,2.174)%
  --(3.132,2.173)--(3.133,2.172)--(3.134,2.171)--(3.135,2.171)--(3.136,2.170)--(3.137,2.169)%
  --(3.137,2.168)--(3.138,2.167)--(3.139,2.166)--(3.140,2.165)--(3.141,2.164)--(3.142,2.163)%
  --(3.143,2.162)--(3.143,2.161)--(3.144,2.160)--(3.145,2.159)--(3.146,2.158)--(3.147,2.157)%
  --(3.148,2.156)--(3.148,2.155)--(3.149,2.154)--(3.150,2.153)--(3.151,2.152)--(3.152,2.151)%
  --(3.153,2.150)--(3.154,2.150)--(3.154,2.149)--(3.155,2.148)--(3.156,2.147)--(3.157,2.146)%
  --(3.158,2.145)--(3.159,2.144)--(3.159,2.143)--(3.160,2.142)--(3.161,2.141)--(3.162,2.140)%
  --(3.163,2.139)--(3.164,2.138)--(3.164,2.137)--(3.165,2.136)--(3.166,2.135)--(3.167,2.134)%
  --(3.168,2.133)--(3.169,2.132)--(3.170,2.131)--(3.170,2.130)--(3.171,2.129)--(3.172,2.128)%
  --(3.173,2.127)--(3.174,2.126)--(3.175,2.125)--(3.175,2.124)--(3.176,2.123)--(3.177,2.122)%
  --(3.178,2.121)--(3.179,2.120)--(3.180,2.119)--(3.181,2.118)--(3.181,2.117)--(3.182,2.116)%
  --(3.183,2.115)--(3.184,2.114)--(3.185,2.113)--(3.186,2.112)--(3.186,2.111)--(3.187,2.110)%
  --(3.188,2.109)--(3.189,2.108)--(3.190,2.107)--(3.191,2.106)--(3.192,2.105)--(3.192,2.104)%
  --(3.193,2.103)--(3.194,2.102)--(3.195,2.101)--(3.196,2.100)--(3.197,2.099)--(3.197,2.098)%
  --(3.198,2.097)--(3.199,2.096)--(3.200,2.095)--(3.201,2.094)--(3.202,2.093)--(3.202,2.092)%
  --(3.203,2.091)--(3.204,2.090)--(3.205,2.089)--(3.206,2.088)--(3.207,2.087)--(3.208,2.086)%
  --(3.208,2.085)--(3.209,2.084)--(3.210,2.083)--(3.211,2.082)--(3.212,2.081)--(3.213,2.080)%
  --(3.213,2.079)--(3.214,2.078)--(3.215,2.076)--(3.216,2.075)--(3.217,2.074)--(3.218,2.073)%
  --(3.219,2.072)--(3.219,2.071)--(3.220,2.070)--(3.221,2.069)--(3.222,2.068)--(3.223,2.067)%
  --(3.224,2.066)--(3.224,2.065)--(3.225,2.064)--(3.226,2.063)--(3.227,2.061)--(3.228,2.060)%
  --(3.229,2.059)--(3.229,2.058)--(3.230,2.057)--(3.231,2.056)--(3.232,2.055)--(3.233,2.054)%
  --(3.234,2.053)--(3.235,2.052)--(3.235,2.051)--(3.236,2.049)--(3.237,2.048)--(3.238,2.047)%
  --(3.239,2.046)--(3.240,2.045)--(3.240,2.044)--(3.241,2.043)--(3.242,2.042)--(3.243,2.041)%
  --(3.244,2.039)--(3.245,2.038)--(3.246,2.037)--(3.246,2.036)--(3.247,2.035)--(3.248,2.034)%
  --(3.249,2.033)--(3.250,2.031)--(3.251,2.030)--(3.251,2.029)--(3.252,2.028)--(3.253,2.027)%
  --(3.254,2.026)--(3.255,2.024)--(3.256,2.023)--(3.257,2.022)--(3.257,2.021)--(3.258,2.020)%
  --(3.259,2.019)--(3.260,2.017)--(3.261,2.016)--(3.262,2.015)--(3.262,2.014)--(3.263,2.013)%
  --(3.264,2.012)--(3.265,2.010)--(3.266,2.009)--(3.267,2.008)--(3.267,2.007)--(3.268,2.006)%
  --(3.269,2.004)--(3.270,2.003)--(3.271,2.002)--(3.272,2.001)--(3.273,1.999)--(3.273,1.998)%
  --(3.274,1.997)--(3.275,1.996)--(3.276,1.995)--(3.277,1.993)--(3.278,1.992)--(3.278,1.991)%
  --(3.279,1.990)--(3.280,1.988)--(3.281,1.987)--(3.282,1.986)--(3.283,1.985)--(3.284,1.983)%
  --(3.284,1.982)--(3.285,1.981)--(3.286,1.980)--(3.287,1.978)--(3.288,1.977)--(3.289,1.976)%
  --(3.289,1.974)--(3.290,1.973)--(3.291,1.972)--(3.292,1.971)--(3.293,1.969)--(3.294,1.968)%
  --(3.294,1.967)--(3.295,1.965)--(3.296,1.964)--(3.297,1.963)--(3.298,1.962)--(3.299,1.960)%
  --(3.300,1.959)--(3.300,1.958)--(3.301,1.956)--(3.302,1.955)--(3.303,1.954)--(3.304,1.952)%
  --(3.305,1.951)--(3.305,1.950)--(3.306,1.948)--(3.307,1.947)--(3.308,1.946)--(3.309,1.944)%
  --(3.310,1.943)--(3.311,1.941)--(3.311,1.940)--(3.312,1.939)--(3.313,1.937)--(3.314,1.936)%
  --(3.315,1.935)--(3.316,1.933)--(3.316,1.932)--(3.317,1.931)--(3.318,1.929)--(3.319,1.928)%
  --(3.320,1.926)--(3.321,1.925)--(3.322,1.924)--(3.322,1.922)--(3.323,1.921)--(3.324,1.919)%
  --(3.325,1.918)--(3.326,1.917)--(3.327,1.915)--(3.327,1.914)--(3.328,1.912)--(3.329,1.911)%
  --(3.330,1.909)--(3.331,1.908)--(3.332,1.907)--(3.332,1.905)--(3.333,1.904)--(3.334,1.902)%
  --(3.335,1.901)--(3.336,1.899)--(3.337,1.898)--(3.338,1.897)--(3.338,1.895)--(3.339,1.894)%
  --(3.340,1.892)--(3.341,1.891)--(3.342,1.889)--(3.343,1.888)--(3.343,1.886)--(3.344,1.885)%
  --(3.345,1.883)--(3.346,1.882)--(3.347,1.880)--(3.348,1.879)--(3.349,1.877)--(3.349,1.876)%
  --(3.350,1.875)--(3.351,1.873)--(3.352,1.872)--(3.353,1.870)--(3.354,1.869)--(3.354,1.867)%
  --(3.355,1.866)--(3.356,1.864)--(3.357,1.863)--(3.358,1.861)--(3.359,1.860)--(3.359,1.858)%
  --(3.360,1.857)--(3.361,1.855)--(3.362,1.854)--(3.363,1.852)--(3.364,1.851)--(3.365,1.849)%
  --(3.365,1.848)--(3.366,1.846)--(3.367,1.844)--(3.368,1.843)--(3.369,1.841)--(3.370,1.840)%
  --(3.370,1.838)--(3.371,1.837)--(3.372,1.835)--(3.373,1.834)--(3.374,1.832)--(3.375,1.831)%
  --(3.376,1.829)--(3.376,1.828)--(3.377,1.826)--(3.378,1.825)--(3.379,1.823)--(3.380,1.822)%
  --(3.381,1.820)--(3.381,1.819)--(3.382,1.817)--(3.383,1.816)--(3.384,1.814)--(3.385,1.812)%
  --(3.386,1.811)--(3.387,1.809)--(3.387,1.808)--(3.388,1.806)--(3.389,1.805)--(3.390,1.803)%
  --(3.391,1.802)--(3.392,1.800)--(3.392,1.799)--(3.393,1.797)--(3.394,1.796)--(3.395,1.794)%
  --(3.396,1.793)--(3.397,1.791)--(3.397,1.790)--(3.398,1.788)--(3.399,1.787)--(3.400,1.785)%
  --(3.401,1.783)--(3.402,1.782)--(3.403,1.780)--(3.403,1.779)--(3.404,1.777)--(3.405,1.776)%
  --(3.406,1.774)--(3.407,1.773)--(3.408,1.771)--(3.408,1.770)--(3.409,1.768)--(3.410,1.767)%
  --(3.411,1.765)--(3.412,1.764)--(3.413,1.762)--(3.414,1.761)--(3.414,1.759)--(3.415,1.758)%
  --(3.416,1.756)--(3.417,1.755)--(3.418,1.754)--(3.419,1.752)--(3.419,1.751)--(3.420,1.749)%
  --(3.421,1.748)--(3.422,1.746)--(3.423,1.745)--(3.424,1.743)--(3.424,1.742)--(3.425,1.740)%
  --(3.426,1.739)--(3.427,1.737)--(3.428,1.736)--(3.429,1.735)--(3.430,1.733)--(3.430,1.732)%
  --(3.431,1.730)--(3.432,1.729)--(3.433,1.727)--(3.434,1.726)--(3.435,1.725)--(3.435,1.723)%
  --(3.436,1.722)--(3.437,1.720)--(3.438,1.719)--(3.439,1.718)--(3.440,1.716)--(3.441,1.715)%
  --(3.441,1.713)--(3.442,1.712)--(3.443,1.711)--(3.444,1.709)--(3.445,1.708)--(3.446,1.707)%
  --(3.446,1.705)--(3.447,1.704)--(3.448,1.703)--(3.449,1.701)--(3.450,1.700)--(3.451,1.699)%
  --(3.452,1.697)--(3.452,1.696)--(3.453,1.695)--(3.454,1.693)--(3.455,1.692)--(3.456,1.691)%
  --(3.457,1.689)--(3.457,1.688)--(3.458,1.687)--(3.459,1.686)--(3.460,1.684)--(3.461,1.683)%
  --(3.462,1.682)--(3.462,1.681)--(3.463,1.679)--(3.464,1.678)--(3.465,1.677)--(3.466,1.676)%
  --(3.467,1.674)--(3.468,1.673)--(3.468,1.672)--(3.469,1.671)--(3.470,1.669)--(3.471,1.668)%
  --(3.472,1.667)--(3.473,1.666)--(3.473,1.665)--(3.474,1.664)--(3.475,1.662)--(3.476,1.661)%
  --(3.477,1.660)--(3.478,1.659)--(3.479,1.658)--(3.479,1.657)--(3.480,1.655)--(3.481,1.654)%
  --(3.482,1.653)--(3.483,1.652)--(3.484,1.651)--(3.484,1.650)--(3.485,1.649)--(3.486,1.648)%
  --(3.487,1.647)--(3.488,1.646)--(3.489,1.644)--(3.489,1.643)--(3.490,1.642)--(3.491,1.641)%
  --(3.492,1.640)--(3.493,1.639)--(3.494,1.638)--(3.495,1.637)--(3.495,1.636)--(3.496,1.635)%
  --(3.497,1.634)--(3.498,1.633)--(3.499,1.632)--(3.500,1.631)--(3.500,1.630)--(3.501,1.629)%
  --(3.502,1.628)--(3.503,1.627)--(3.504,1.626)--(3.505,1.625)--(3.506,1.624)--(3.506,1.623)%
  --(3.507,1.622)--(3.508,1.621)--(3.509,1.620)--(3.510,1.620)--(3.511,1.619)--(3.511,1.618)%
  --(3.512,1.617)--(3.513,1.616)--(3.514,1.615)--(3.515,1.614)--(3.516,1.613)--(3.517,1.612)%
  --(3.517,1.611)--(3.518,1.611)--(3.519,1.610)--(3.520,1.609)--(3.521,1.608)--(3.522,1.607)%
  --(3.522,1.606)--(3.523,1.605)--(3.524,1.605)--(3.525,1.604)--(3.526,1.603)--(3.527,1.602)%
  --(3.527,1.601)--(3.528,1.601)--(3.529,1.600)--(3.530,1.599)--(3.531,1.598)--(3.532,1.597)%
  --(3.533,1.597)--(3.533,1.596)--(3.534,1.595)--(3.535,1.594)--(3.536,1.594)--(3.537,1.593)%
  --(3.538,1.592)--(3.538,1.591)--(3.539,1.591)--(3.540,1.590)--(3.541,1.589)--(3.542,1.588)%
  --(3.543,1.588)--(3.544,1.587)--(3.544,1.586)--(3.545,1.586)--(3.546,1.585)--(3.547,1.584)%
  --(3.548,1.583)--(3.549,1.583)--(3.549,1.582)--(3.550,1.581)--(3.551,1.581)--(3.552,1.580)%
  --(3.553,1.579)--(3.554,1.579)--(3.554,1.578)--(3.555,1.577)--(3.556,1.577)--(3.557,1.576)%
  --(3.558,1.575)--(3.559,1.575)--(3.560,1.574)--(3.561,1.573)--(3.562,1.572)--(3.563,1.572)%
  --(3.564,1.571)--(3.565,1.571)--(3.565,1.570)--(3.566,1.569)--(3.567,1.569)--(3.568,1.568)%
  --(3.569,1.568)--(3.570,1.567)--(3.571,1.566)--(3.572,1.565)--(3.573,1.565)--(3.574,1.564)%
  --(3.575,1.564)--(3.576,1.563)--(3.576,1.562)--(3.577,1.562)--(3.578,1.561)--(3.579,1.561)%
  --(3.580,1.560)--(3.581,1.560)--(3.582,1.559)--(3.583,1.558)--(3.584,1.558)--(3.585,1.557)%
  --(3.586,1.556)--(3.587,1.556)--(3.587,1.555)--(3.588,1.555)--(3.589,1.554)--(3.590,1.554)%
  --(3.591,1.553)--(3.592,1.553)--(3.592,1.552)--(3.593,1.552)--(3.594,1.551)--(3.595,1.551)%
  --(3.596,1.550)--(3.597,1.550)--(3.598,1.549)--(3.599,1.548)--(3.600,1.548)--(3.601,1.548)%
  --(3.602,1.547)--(3.603,1.547)--(3.603,1.546)--(3.604,1.546)--(3.605,1.545)--(3.606,1.545)%
  --(3.607,1.544)--(3.608,1.544)--(3.609,1.543)--(3.610,1.542)--(3.611,1.542)--(3.612,1.542)%
  --(3.613,1.541)--(3.614,1.541)--(3.614,1.540)--(3.615,1.540)--(3.616,1.539)--(3.617,1.539)%
  --(3.618,1.538)--(3.619,1.538)--(3.620,1.537)--(3.621,1.537)--(3.622,1.536)--(3.623,1.536)%
  --(3.624,1.536)--(3.625,1.535)--(3.626,1.534)--(3.627,1.534)--(3.628,1.533)--(3.629,1.533)%
  --(3.630,1.533)--(3.630,1.532)--(3.631,1.532)--(3.632,1.531)--(3.633,1.531)--(3.634,1.531)%
  --(3.635,1.530)--(3.636,1.530)--(3.636,1.529)--(3.637,1.529)--(3.638,1.529)--(3.639,1.528)%
  --(3.640,1.528)--(3.641,1.527)--(3.642,1.527)--(3.643,1.526)--(3.644,1.526)--(3.645,1.526)%
  --(3.646,1.525)--(3.647,1.525)--(3.647,1.524)--(3.648,1.524)--(3.649,1.524)--(3.650,1.523)%
  --(3.651,1.523)--(3.652,1.523)--(3.652,1.522)--(3.653,1.522)--(3.654,1.521)--(3.655,1.521)%
  --(3.656,1.521)--(3.657,1.520)--(3.658,1.520)--(3.659,1.519)--(3.660,1.519)--(3.661,1.518)%
  --(3.662,1.518)--(3.663,1.518)--(3.663,1.517)--(3.664,1.517)--(3.665,1.517)--(3.666,1.516)%
  --(3.667,1.516)--(3.668,1.516)--(3.668,1.515)--(3.669,1.515)--(3.670,1.515)--(3.671,1.514)%
  --(3.672,1.514)--(3.673,1.513)--(3.674,1.513)--(3.675,1.512)--(3.676,1.512)--(3.677,1.512)%
  --(3.678,1.511)--(3.679,1.511)--(3.680,1.510)--(3.681,1.510)--(3.682,1.510)--(3.683,1.509)%
  --(3.684,1.509)--(3.685,1.508)--(3.686,1.508)--(3.687,1.508)--(3.688,1.507)--(3.689,1.507)%
  --(3.690,1.507)--(3.690,1.506)--(3.691,1.506)--(3.692,1.506)--(3.693,1.505)--(3.694,1.505)%
  --(3.695,1.505)--(3.695,1.504)--(3.696,1.504)--(3.697,1.504)--(3.698,1.503)--(3.699,1.503)%
  --(3.700,1.503)--(3.701,1.502)--(3.702,1.502)--(3.703,1.501)--(3.704,1.501)--(3.705,1.501)%
  --(3.706,1.500)--(3.707,1.500)--(3.708,1.499)--(3.709,1.499)--(3.710,1.499)--(3.711,1.498)%
  --(3.712,1.498)--(3.713,1.497)--(3.714,1.497)--(3.715,1.497)--(3.716,1.496)--(3.717,1.496)%
  --(3.718,1.495)--(3.719,1.495)--(3.720,1.495)--(3.721,1.494)--(3.722,1.494)--(3.723,1.493)%
  --(3.724,1.493)--(3.725,1.493)--(3.726,1.492)--(3.727,1.492)--(3.728,1.492)--(3.728,1.491)%
  --(3.729,1.491)--(3.730,1.491)--(3.731,1.490)--(3.732,1.490)--(3.733,1.490)--(3.733,1.489)%
  --(3.734,1.489)--(3.735,1.489)--(3.736,1.488)--(3.737,1.488)--(3.738,1.488)--(3.739,1.488)%
  --(3.739,1.487)--(3.740,1.487)--(3.741,1.487)--(3.742,1.486)--(3.743,1.486)--(3.744,1.486)%
  --(3.744,1.485)--(3.745,1.485)--(3.746,1.485)--(3.747,1.484)--(3.748,1.484)--(3.749,1.484)%
  --(3.749,1.483)--(3.750,1.483)--(3.751,1.483)--(3.752,1.482)--(3.753,1.482)--(3.754,1.482)%
  --(3.755,1.481)--(3.756,1.481)--(3.757,1.480)--(3.758,1.480)--(3.759,1.480)--(3.760,1.479)%
  --(3.761,1.479)--(3.762,1.479)--(3.763,1.478)--(3.764,1.478)--(3.765,1.478)--(3.766,1.477)%
  --(3.767,1.477)--(3.768,1.476)--(3.769,1.476)--(3.770,1.476)--(3.771,1.475)--(3.772,1.475)%
  --(3.773,1.474)--(3.774,1.474)--(3.775,1.474)--(3.776,1.473)--(3.777,1.473)--(3.778,1.472)%
  --(3.779,1.472)--(3.780,1.472)--(3.781,1.471)--(3.782,1.471)--(3.783,1.470)--(3.784,1.470)%
  --(3.785,1.470)--(3.786,1.470)--(3.787,1.469)--(3.788,1.469)--(3.789,1.468)--(3.790,1.468)%
  --(3.791,1.468)--(3.792,1.467)--(3.793,1.467)--(3.794,1.466)--(3.795,1.466)--(3.796,1.466)%
  --(3.797,1.465)--(3.798,1.465)--(3.799,1.464)--(3.800,1.464)--(3.801,1.464)--(3.802,1.463)%
  --(3.803,1.463)--(3.804,1.463)--(3.804,1.462)--(3.805,1.462)--(3.806,1.462)--(3.807,1.461)%
  --(3.808,1.461)--(3.809,1.461)--(3.809,1.460)--(3.810,1.460)--(3.811,1.460)--(3.812,1.460)%
  --(3.813,1.459)--(3.814,1.459)--(3.815,1.458)--(3.816,1.458)--(3.817,1.458)--(3.818,1.457)%
  --(3.819,1.457)--(3.820,1.457)--(3.820,1.456)--(3.821,1.456)--(3.822,1.456)--(3.823,1.455)%
  --(3.824,1.455)--(3.825,1.455)--(3.825,1.454)--(3.826,1.454)--(3.827,1.454)--(3.828,1.453)%
  --(3.829,1.453)--(3.830,1.453)--(3.831,1.452)--(3.832,1.452)--(3.833,1.451)--(3.834,1.451)%
  --(3.835,1.451)--(3.836,1.450)--(3.837,1.450)--(3.838,1.449)--(3.839,1.449)--(3.840,1.449)%
  --(3.841,1.448)--(3.842,1.448)--(3.843,1.447)--(3.844,1.447)--(3.845,1.447)--(3.846,1.446)%
  --(3.847,1.446)--(3.848,1.445)--(3.849,1.445)--(3.850,1.445)--(3.851,1.444)--(3.852,1.444)%
  --(3.853,1.443)--(3.854,1.443)--(3.855,1.443)--(3.856,1.442)--(3.857,1.442)--(3.858,1.442)%
  --(3.858,1.441)--(3.859,1.441)--(3.860,1.441)--(3.861,1.440)--(3.862,1.440)--(3.863,1.440)%
  --(3.863,1.439)--(3.864,1.439)--(3.865,1.439)--(3.866,1.438)--(3.867,1.438)--(3.868,1.438)%
  --(3.869,1.437)--(3.870,1.437)--(3.871,1.436)--(3.872,1.436)--(3.873,1.436)--(3.874,1.435)%
  --(3.875,1.435)--(3.876,1.434)--(3.877,1.434)--(3.878,1.434)--(3.879,1.433)--(3.880,1.433)%
  --(3.881,1.432)--(3.882,1.432)--(3.883,1.432)--(3.884,1.431)--(3.885,1.431)--(3.886,1.430)%
  --(3.887,1.430)--(3.888,1.430)--(3.889,1.429)--(3.890,1.429)--(3.891,1.428)--(3.892,1.428)%
  --(3.893,1.428)--(3.894,1.427)--(3.895,1.427)--(3.896,1.427)--(3.896,1.426)--(3.897,1.426)%
  --(3.898,1.426)--(3.899,1.425)--(3.900,1.425)--(3.901,1.425)--(3.901,1.424)--(3.902,1.424)%
  --(3.903,1.424)--(3.904,1.423)--(3.905,1.423)--(3.906,1.423)--(3.907,1.422)--(3.908,1.422)%
  --(3.909,1.421)--(3.910,1.421)--(3.911,1.421)--(3.912,1.420)--(3.913,1.420)--(3.914,1.419)%
  --(3.915,1.419)--(3.916,1.419)--(3.917,1.418)--(3.918,1.418)--(3.919,1.417)--(3.920,1.417)%
  --(3.921,1.417)--(3.922,1.416)--(3.923,1.416)--(3.924,1.415)--(3.925,1.415)--(3.926,1.415)%
  --(3.927,1.414)--(3.928,1.414)--(3.929,1.413)--(3.930,1.413)--(3.931,1.413)--(3.932,1.412)%
  --(3.933,1.412)--(3.934,1.412)--(3.934,1.411)--(3.935,1.411)--(3.936,1.411)--(3.937,1.410)%
  --(3.938,1.410)--(3.939,1.410)--(3.939,1.409)--(3.940,1.409)--(3.941,1.409)--(3.942,1.408)%
  --(3.943,1.408)--(3.944,1.408)--(3.944,1.407)--(3.945,1.407)--(3.946,1.407)--(3.947,1.406)%
  --(3.948,1.406)--(3.949,1.406)--(3.950,1.405)--(3.951,1.405)--(3.952,1.404)--(3.953,1.404)%
  --(3.954,1.404)--(3.955,1.403)--(3.956,1.403)--(3.957,1.402)--(3.958,1.402)--(3.959,1.402)%
  --(3.960,1.401)--(3.961,1.401)--(3.962,1.400)--(3.963,1.400)--(3.964,1.400)--(3.965,1.399)%
  --(3.966,1.399)--(3.967,1.399)--(3.968,1.398)--(3.969,1.398)--(3.970,1.398)--(3.971,1.397)%
  --(3.972,1.397)--(3.973,1.396)--(3.974,1.396)--(3.975,1.396)--(3.976,1.395)--(3.977,1.395)%
  --(3.978,1.394)--(3.979,1.394)--(3.980,1.394)--(3.981,1.393)--(3.982,1.393)--(3.983,1.392)%
  --(3.984,1.392)--(3.985,1.392)--(3.986,1.391)--(3.987,1.391)--(3.988,1.391)--(3.989,1.390)%
  --(3.990,1.390)--(3.991,1.390)--(3.992,1.389)--(3.993,1.389)--(3.994,1.388)--(3.995,1.388)%
  --(3.996,1.388)--(3.997,1.387)--(3.998,1.387)--(3.999,1.387)--(4.000,1.386)--(4.001,1.386)%
  --(4.002,1.386)--(4.003,1.385)--(4.004,1.385)--(4.005,1.384)--(4.006,1.384)--(4.007,1.384)%
  --(4.008,1.384)--(4.009,1.383)--(4.010,1.383)--(4.011,1.382)--(4.012,1.382)--(4.013,1.382)%
  --(4.014,1.382)--(4.015,1.381)--(4.016,1.381)--(4.017,1.380)--(4.018,1.380)--(4.019,1.380)%
  --(4.020,1.380)--(4.020,1.379)--(4.021,1.379)--(4.022,1.379)--(4.023,1.378)--(4.024,1.378)%
  --(4.025,1.378)--(4.026,1.378)--(4.026,1.377)--(4.027,1.377)--(4.028,1.377)--(4.029,1.376)%
  --(4.030,1.376)--(4.031,1.376)--(4.032,1.375)--(4.033,1.375)--(4.034,1.375)--(4.035,1.375)%
  --(4.036,1.374)--(4.037,1.374)--(4.038,1.374)--(4.039,1.373)--(4.040,1.373)--(4.041,1.373)%
  --(4.042,1.372)--(4.043,1.372)--(4.044,1.372)--(4.045,1.371)--(4.046,1.371)--(4.047,1.371)%
  --(4.048,1.370)--(4.049,1.370)--(4.050,1.370)--(4.051,1.370)--(4.052,1.369)--(4.053,1.369)%
  --(4.054,1.369)--(4.055,1.369)--(4.056,1.368)--(4.057,1.368)--(4.058,1.368)--(4.059,1.367)%
  --(4.060,1.367)--(4.061,1.367)--(4.062,1.367)--(4.063,1.366)--(4.064,1.366)--(4.065,1.366)%
  --(4.066,1.366)--(4.067,1.365)--(4.068,1.365)--(4.069,1.365)--(4.070,1.364)--(4.071,1.364)%
  --(4.072,1.364)--(4.073,1.364)--(4.074,1.364)--(4.074,1.363)--(4.075,1.363)--(4.076,1.363)%
  --(4.077,1.363)--(4.078,1.363)--(4.079,1.362)--(4.080,1.362)--(4.081,1.362)--(4.082,1.362)%
  --(4.083,1.361)--(4.084,1.361)--(4.085,1.361)--(4.086,1.361)--(4.087,1.360)--(4.088,1.360)%
  --(4.089,1.360)--(4.090,1.360)--(4.091,1.360)--(4.091,1.359)--(4.092,1.359)--(4.093,1.359)%
  --(4.094,1.359)--(4.095,1.359)--(4.096,1.359)--(4.096,1.358)--(4.097,1.358)--(4.098,1.358)%
  --(4.099,1.358)--(4.100,1.358)--(4.101,1.357)--(4.102,1.357)--(4.103,1.357)--(4.104,1.357)%
  --(4.105,1.357)--(4.106,1.357)--(4.107,1.356)--(4.108,1.356)--(4.109,1.356)--(4.110,1.356)%
  --(4.111,1.356)--(4.112,1.355)--(4.113,1.355)--(4.114,1.355)--(4.115,1.355)--(4.116,1.355)%
  --(4.117,1.355)--(4.118,1.354)--(4.119,1.354)--(4.120,1.354)--(4.121,1.354)--(4.122,1.354)%
  --(4.123,1.354)--(4.123,1.353)--(4.124,1.353)--(4.125,1.353)--(4.126,1.353)--(4.127,1.353)%
  --(4.128,1.353)--(4.129,1.353)--(4.130,1.352)--(4.131,1.352)--(4.132,1.352)--(4.133,1.352)%
  --(4.134,1.352)--(4.135,1.352)--(4.136,1.352)--(4.137,1.352)--(4.138,1.351)--(4.139,1.351)%
  --(4.140,1.351)--(4.141,1.351)--(4.142,1.351)--(4.143,1.351)--(4.144,1.351)--(4.145,1.351)%
  --(4.146,1.350)--(4.147,1.350)--(4.148,1.350)--(4.149,1.350)--(4.150,1.350)--(4.151,1.350)%
  --(4.152,1.350)--(4.153,1.350)--(4.154,1.350)--(4.155,1.350)--(4.156,1.349)--(4.157,1.349)%
  --(4.158,1.349)--(4.159,1.349)--(4.160,1.349)--(4.161,1.349)--(4.162,1.349)--(4.163,1.349)%
  --(4.164,1.349)--(4.165,1.349)--(4.166,1.349)--(4.167,1.348)--(4.168,1.348)--(4.169,1.348)%
  --(4.170,1.348)--(4.171,1.348)--(4.172,1.348)--(4.173,1.348)--(4.174,1.348)--(4.175,1.348)%
  --(4.176,1.348)--(4.177,1.348)--(4.178,1.348)--(4.179,1.348)--(4.180,1.348)--(4.181,1.347)%
  --(4.182,1.347)--(4.183,1.347)--(4.184,1.347)--(4.185,1.347)--(4.186,1.347)--(4.187,1.347)%
  --(4.188,1.347)--(4.189,1.347)--(4.190,1.347)--(4.191,1.347)--(4.192,1.347)--(4.193,1.347)%
  --(4.194,1.347)--(4.195,1.347)--(4.196,1.347)--(4.197,1.347)--(4.198,1.347)--(4.199,1.347)%
  --(4.200,1.347)--(4.201,1.346)--(4.202,1.346)--(4.203,1.346)--(4.204,1.346)--(4.205,1.346)%
  --(4.206,1.346)--(4.207,1.346)--(4.208,1.346)--(4.209,1.346)--(4.210,1.346)--(4.211,1.346)%
  --(4.212,1.346)--(4.213,1.346)--(4.214,1.346)--(4.215,1.346)--(4.216,1.346)--(4.217,1.346)%
  --(4.218,1.346)--(4.219,1.346)--(4.220,1.346)--(4.221,1.346)--(4.222,1.346)--(4.223,1.346)%
  --(4.224,1.346)--(4.225,1.346)--(4.226,1.346)--(4.227,1.346)--(4.228,1.346)--(4.229,1.346)%
  --(4.230,1.346)--(4.231,1.346)--(4.232,1.346)--(4.233,1.346)--(4.234,1.346)--(4.235,1.346)%
  --(4.236,1.346)--(4.237,1.346)--(4.238,1.346)--(4.239,1.346)--(4.240,1.346)--(4.241,1.346)%
  --(4.242,1.346)--(4.243,1.346)--(4.244,1.346)--(4.245,1.346)--(4.246,1.346)--(4.247,1.346)%
  --(4.248,1.346)--(4.249,1.346)--(4.250,1.346)--(4.251,1.346)--(4.252,1.346)--(4.253,1.346)%
  --(4.254,1.346)--(4.255,1.346)--(4.256,1.346)--(4.257,1.346)--(4.258,1.346)--(4.259,1.346)%
  --(4.260,1.346)--(4.261,1.346)--(4.262,1.346)--(4.263,1.346)--(4.264,1.346)--(4.265,1.346)%
  --(4.266,1.346)--(4.267,1.346)--(4.268,1.346)--(4.269,1.346)--(4.270,1.346)--(4.271,1.346)%
  --(4.272,1.346)--(4.273,1.346)--(4.274,1.346)--(4.275,1.346)--(4.276,1.346)--(4.277,1.346)%
  --(4.278,1.346)--(4.279,1.346)--(4.280,1.346)--(4.281,1.346)--(4.282,1.346)--(4.283,1.346)%
  --(4.284,1.346)--(4.285,1.346)--(4.286,1.346)--(4.287,1.346)--(4.288,1.346)--(4.289,1.346)%
  --(4.290,1.346)--(4.291,1.346)--(4.291,1.347)--(4.292,1.347)--(4.293,1.347)--(4.294,1.347)%
  --(4.295,1.347)--(4.296,1.347)--(4.297,1.347)--(4.298,1.347)--(4.299,1.347)--(4.300,1.347)%
  --(4.301,1.347)--(4.302,1.347)--(4.303,1.347)--(4.304,1.347)--(4.305,1.347)--(4.306,1.347)%
  --(4.307,1.347)--(4.308,1.347)--(4.309,1.347)--(4.310,1.347)--(4.311,1.347)--(4.312,1.347)%
  --(4.313,1.347)--(4.314,1.347)--(4.315,1.347)--(4.316,1.347)--(4.317,1.347)--(4.318,1.347)%
  --(4.319,1.347)--(4.320,1.347)--(4.321,1.347)--(4.322,1.347)--(4.323,1.347)--(4.324,1.347)%
  --(4.325,1.347)--(4.326,1.347)--(4.327,1.347)--(4.328,1.347)--(4.329,1.348)--(4.330,1.348)%
  --(4.331,1.348)--(4.332,1.348)--(4.333,1.348)--(4.334,1.348)--(4.335,1.348)--(4.336,1.348)%
  --(4.337,1.348)--(4.338,1.348)--(4.339,1.348)--(4.340,1.348)--(4.341,1.348)--(4.342,1.348)%
  --(4.343,1.348)--(4.344,1.348)--(4.345,1.348)--(4.346,1.348)--(4.347,1.348)--(4.348,1.348)%
  --(4.349,1.348)--(4.350,1.348)--(4.351,1.348)--(4.352,1.348)--(4.353,1.348)--(4.354,1.348)%
  --(4.355,1.348)--(4.356,1.348)--(4.357,1.348)--(4.358,1.348)--(4.359,1.348)--(4.360,1.348)%
  --(4.361,1.348)--(4.362,1.349)--(4.363,1.349)--(4.364,1.349)--(4.365,1.349)--(4.366,1.349)%
  --(4.367,1.349)--(4.368,1.349)--(4.369,1.349)--(4.370,1.349)--(4.371,1.349)--(4.372,1.349)%
  --(4.373,1.349)--(4.374,1.349)--(4.375,1.349)--(4.376,1.349)--(4.377,1.349)--(4.378,1.349)%
  --(4.379,1.349)--(4.380,1.349)--(4.381,1.349)--(4.382,1.349)--(4.383,1.349)--(4.384,1.349)%
  --(4.385,1.349)--(4.386,1.349)--(4.387,1.349)--(4.388,1.349)--(4.389,1.349)--(4.390,1.349)%
  --(4.391,1.349)--(4.392,1.349)--(4.393,1.349)--(4.394,1.350)--(4.395,1.350)--(4.396,1.350)%
  --(4.397,1.350)--(4.398,1.350)--(4.399,1.350)--(4.400,1.350)--(4.401,1.350)--(4.402,1.350)%
  --(4.403,1.350)--(4.404,1.350)--(4.405,1.350)--(4.406,1.350)--(4.407,1.350)--(4.408,1.350)%
  --(4.409,1.350)--(4.410,1.350)--(4.411,1.350)--(4.412,1.350)--(4.413,1.350)--(4.414,1.350)%
  --(4.415,1.350)--(4.416,1.350)--(4.417,1.350)--(4.418,1.350)--(4.419,1.350)--(4.420,1.350)%
  --(4.421,1.350)--(4.422,1.350)--(4.423,1.350)--(4.424,1.350)--(4.425,1.350)--(4.426,1.350)%
  --(4.427,1.350)--(4.427,1.351)--(4.428,1.351)--(4.429,1.351)--(4.430,1.351)--(4.431,1.351)%
  --(4.432,1.351)--(4.433,1.351)--(4.434,1.351)--(4.435,1.351)--(4.436,1.351)--(4.437,1.351)%
  --(4.438,1.351)--(4.439,1.351)--(4.440,1.351)--(4.441,1.351)--(4.442,1.351)--(4.443,1.351)%
  --(4.444,1.351)--(4.445,1.351)--(4.446,1.351)--(4.447,1.351)--(4.448,1.351)--(4.449,1.351)%
  --(4.450,1.351)--(4.451,1.351)--(4.452,1.351)--(4.453,1.351)--(4.454,1.351)--(4.455,1.351)%
  --(4.456,1.351)--(4.457,1.351)--(4.458,1.351)--(4.459,1.351)--(4.460,1.351)--(4.461,1.351)%
  --(4.462,1.351)--(4.463,1.351)--(4.464,1.351)--(4.465,1.352)--(4.466,1.352)--(4.467,1.352)%
  --(4.468,1.352)--(4.469,1.352)--(4.470,1.352)--(4.471,1.352)--(4.472,1.352)--(4.473,1.352)%
  --(4.474,1.352)--(4.475,1.352)--(4.476,1.352)--(4.477,1.352)--(4.478,1.352)--(4.479,1.352)%
  --(4.480,1.352)--(4.481,1.352)--(4.482,1.352)--(4.483,1.352)--(4.484,1.352)--(4.485,1.352)%
  --(4.486,1.352)--(4.487,1.352)--(4.488,1.352)--(4.489,1.352)--(4.490,1.352)--(4.491,1.352)%
  --(4.492,1.352)--(4.493,1.352)--(4.494,1.352)--(4.495,1.352)--(4.496,1.352)--(4.497,1.352)%
  --(4.498,1.352)--(4.499,1.352)--(4.500,1.352)--(4.501,1.352)--(4.502,1.352)--(4.503,1.352)%
  --(4.504,1.352)--(4.505,1.352)--(4.506,1.352)--(4.507,1.353)--(4.508,1.353)--(4.509,1.353)%
  --(4.510,1.353)--(4.511,1.353)--(4.512,1.353)--(4.513,1.353)--(4.514,1.353)--(4.515,1.353)%
  --(4.516,1.353)--(4.517,1.353)--(4.518,1.353)--(4.519,1.353)--(4.520,1.353)--(4.521,1.353)%
  --(4.522,1.353)--(4.523,1.353)--(4.524,1.353)--(4.525,1.353)--(4.526,1.353)--(4.527,1.353)%
  --(4.528,1.353)--(4.529,1.353)--(4.530,1.353)--(4.531,1.353)--(4.532,1.353)--(4.533,1.353)%
  --(4.534,1.353)--(4.535,1.353)--(4.536,1.353)--(4.537,1.353)--(4.538,1.353)--(4.539,1.353)%
  --(4.540,1.353)--(4.541,1.353)--(4.542,1.353)--(4.543,1.353)--(4.544,1.353)--(4.545,1.353)%
  --(4.546,1.353)--(4.547,1.353)--(4.548,1.353)--(4.549,1.353)--(4.550,1.353)--(4.551,1.353)%
  --(4.552,1.353)--(4.553,1.353)--(4.554,1.353)--(4.555,1.353)--(4.556,1.354)--(4.557,1.354)%
  --(4.558,1.354)--(4.559,1.354)--(4.560,1.354)--(4.561,1.354)--(4.562,1.354)--(4.563,1.354)%
  --(4.564,1.354)--(4.565,1.354)--(4.566,1.354)--(4.567,1.354)--(4.568,1.354)--(4.569,1.354)%
  --(4.570,1.354)--(4.571,1.354)--(4.572,1.354)--(4.573,1.354)--(4.574,1.354)--(4.575,1.354)%
  --(4.576,1.354)--(4.577,1.354)--(4.578,1.354)--(4.579,1.354)--(4.580,1.354)--(4.581,1.354)%
  --(4.582,1.354)--(4.583,1.354)--(4.584,1.354)--(4.585,1.354)--(4.586,1.354)--(4.587,1.354)%
  --(4.588,1.354)--(4.589,1.354)--(4.590,1.354)--(4.591,1.354)--(4.592,1.354)--(4.593,1.354)%
  --(4.594,1.354)--(4.595,1.354)--(4.596,1.354)--(4.597,1.354)--(4.598,1.354)--(4.599,1.354)%
  --(4.600,1.354)--(4.601,1.354)--(4.602,1.354)--(4.603,1.354)--(4.604,1.354)--(4.605,1.354)%
  --(4.606,1.354)--(4.607,1.354)--(4.608,1.354)--(4.609,1.354)--(4.610,1.354)--(4.611,1.354)%
  --(4.612,1.354)--(4.613,1.354)--(4.614,1.355)--(4.615,1.355)--(4.616,1.355)--(4.617,1.355)%
  --(4.618,1.355)--(4.619,1.355)--(4.620,1.355)--(4.621,1.355)--(4.622,1.355)--(4.623,1.355)%
  --(4.624,1.355)--(4.625,1.355)--(4.626,1.355)--(4.627,1.355)--(4.628,1.355)--(4.629,1.355)%
  --(4.630,1.355)--(4.631,1.355)--(4.632,1.355)--(4.633,1.355)--(4.634,1.355)--(4.635,1.355)%
  --(4.636,1.355)--(4.637,1.355)--(4.638,1.355)--(4.639,1.355)--(4.640,1.355)--(4.641,1.355)%
  --(4.642,1.355)--(4.643,1.355)--(4.644,1.355)--(4.645,1.355)--(4.646,1.355)--(4.647,1.355)%
  --(4.648,1.355)--(4.649,1.355)--(4.650,1.355)--(4.651,1.355)--(4.652,1.355)--(4.653,1.355)%
  --(4.654,1.355)--(4.655,1.355)--(4.656,1.355)--(4.657,1.355)--(4.658,1.355)--(4.659,1.355)%
  --(4.660,1.355)--(4.661,1.355)--(4.662,1.355)--(4.663,1.355)--(4.664,1.355)--(4.665,1.355)%
  --(4.666,1.355)--(4.667,1.355)--(4.668,1.355)--(4.669,1.355)--(4.670,1.355)--(4.671,1.355)%
  --(4.672,1.355)--(4.673,1.355)--(4.674,1.355)--(4.675,1.355)--(4.676,1.355)--(4.677,1.355)%
  --(4.678,1.355)--(4.679,1.355)--(4.680,1.355)--(4.681,1.355)--(4.682,1.355)--(4.683,1.355)%
  --(4.684,1.355)--(4.685,1.355)--(4.686,1.356);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.119,3.060) {reproduction};
\gpcolor{rgb color={0.961,0.463,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.50}
\draw[gp path] (4.303,3.060)--(4.851,3.060);
\draw[gp path] (1.320,2.331)--(1.321,2.331)--(1.322,2.331)--(1.323,2.331)--(1.324,2.331)%
  --(1.325,2.331)--(1.326,2.331)--(1.327,2.331)--(1.328,2.331)--(1.329,2.331)--(1.330,2.331)%
  --(1.331,2.331)--(1.332,2.331)--(1.333,2.331)--(1.334,2.331)--(1.335,2.331)--(1.336,2.331)%
  --(1.337,2.331)--(1.338,2.331)--(1.339,2.331)--(1.340,2.331)--(1.341,2.331)--(1.342,2.331)%
  --(1.343,2.331)--(1.344,2.331)--(1.345,2.331)--(1.346,2.331)--(1.347,2.331)--(1.348,2.331)%
  --(1.349,2.331)--(1.350,2.331)--(1.351,2.331)--(1.352,2.331)--(1.353,2.331)--(1.354,2.331)%
  --(1.355,2.331)--(1.356,2.331)--(1.357,2.331)--(1.358,2.331)--(1.359,2.331)--(1.360,2.331)%
  --(1.361,2.331)--(1.362,2.331)--(1.363,2.331)--(1.364,2.331)--(1.365,2.331)--(1.366,2.331)%
  --(1.367,2.331)--(1.368,2.331)--(1.369,2.331)--(1.370,2.331)--(1.371,2.331)--(1.372,2.331)%
  --(1.373,2.331)--(1.374,2.331)--(1.375,2.331)--(1.376,2.331)--(1.377,2.331)--(1.378,2.331)%
  --(1.379,2.331)--(1.380,2.332)--(1.381,2.332)--(1.382,2.332)--(1.383,2.332)--(1.384,2.332)%
  --(1.385,2.332)--(1.386,2.332)--(1.387,2.332)--(1.388,2.332)--(1.389,2.332)--(1.390,2.332)%
  --(1.391,2.332)--(1.392,2.332)--(1.393,2.332)--(1.394,2.332)--(1.395,2.332)--(1.396,2.332)%
  --(1.397,2.332)--(1.398,2.332)--(1.399,2.332)--(1.400,2.332)--(1.401,2.332)--(1.402,2.332)%
  --(1.403,2.332)--(1.404,2.332)--(1.405,2.332)--(1.406,2.333)--(1.407,2.333)--(1.408,2.333)%
  --(1.409,2.333)--(1.410,2.333)--(1.411,2.333)--(1.412,2.333)--(1.413,2.333)--(1.414,2.333)%
  --(1.415,2.333)--(1.416,2.333)--(1.417,2.333)--(1.418,2.333)--(1.419,2.333)--(1.420,2.333)%
  --(1.421,2.333)--(1.422,2.333)--(1.423,2.334)--(1.424,2.334)--(1.425,2.334)--(1.426,2.334)%
  --(1.427,2.334)--(1.428,2.334)--(1.429,2.334)--(1.430,2.334)--(1.431,2.334)--(1.432,2.334)%
  --(1.433,2.334)--(1.434,2.334)--(1.435,2.334)--(1.436,2.334)--(1.437,2.335)--(1.438,2.335)%
  --(1.439,2.335)--(1.440,2.335)--(1.441,2.335)--(1.442,2.335)--(1.443,2.335)--(1.444,2.335)%
  --(1.445,2.335)--(1.446,2.335)--(1.447,2.335)--(1.448,2.335)--(1.449,2.336)--(1.450,2.336)%
  --(1.451,2.336)--(1.452,2.336)--(1.453,2.336)--(1.454,2.336)--(1.455,2.336)--(1.456,2.336)%
  --(1.457,2.336)--(1.458,2.336)--(1.459,2.336)--(1.460,2.337)--(1.461,2.337)--(1.462,2.337)%
  --(1.463,2.337)--(1.464,2.337)--(1.465,2.337)--(1.466,2.337)--(1.467,2.337)--(1.468,2.337)%
  --(1.469,2.337)--(1.470,2.337)--(1.471,2.338)--(1.472,2.338)--(1.473,2.338)--(1.474,2.338)%
  --(1.475,2.338)--(1.476,2.338)--(1.477,2.338)--(1.478,2.338)--(1.479,2.338)--(1.480,2.338)%
  --(1.480,2.339)--(1.481,2.339)--(1.482,2.339)--(1.483,2.339)--(1.484,2.339)--(1.485,2.339)%
  --(1.486,2.339)--(1.487,2.339)--(1.488,2.339)--(1.489,2.339)--(1.490,2.340)--(1.491,2.340)%
  --(1.492,2.340)--(1.493,2.340)--(1.494,2.340)--(1.495,2.340)--(1.496,2.340)--(1.497,2.340)%
  --(1.498,2.341)--(1.499,2.341)--(1.500,2.341)--(1.501,2.341)--(1.502,2.341)--(1.503,2.341)%
  --(1.504,2.341)--(1.505,2.341)--(1.506,2.341)--(1.507,2.342)--(1.508,2.342)--(1.509,2.342)%
  --(1.510,2.342)--(1.511,2.342)--(1.512,2.342)--(1.513,2.342)--(1.514,2.342)--(1.515,2.343)%
  --(1.516,2.343)--(1.517,2.343)--(1.518,2.343)--(1.519,2.343)--(1.520,2.343)--(1.521,2.343)%
  --(1.522,2.343)--(1.523,2.343)--(1.523,2.344)--(1.524,2.344)--(1.525,2.344)--(1.526,2.344)%
  --(1.527,2.344)--(1.528,2.344)--(1.529,2.344)--(1.530,2.344)--(1.531,2.345)--(1.532,2.345)%
  --(1.533,2.345)--(1.534,2.345)--(1.535,2.345)--(1.536,2.345)--(1.537,2.345)--(1.538,2.345)%
  --(1.539,2.346)--(1.540,2.346)--(1.541,2.346)--(1.542,2.346)--(1.543,2.346)--(1.544,2.346)%
  --(1.545,2.346)--(1.546,2.347)--(1.547,2.347)--(1.548,2.347)--(1.549,2.347)--(1.550,2.347)%
  --(1.551,2.347)--(1.552,2.347)--(1.553,2.348)--(1.554,2.348)--(1.555,2.348)--(1.556,2.348)%
  --(1.557,2.348)--(1.558,2.348)--(1.559,2.348)--(1.560,2.348)--(1.561,2.349)--(1.562,2.349)%
  --(1.563,2.349)--(1.564,2.349)--(1.565,2.349)--(1.566,2.349)--(1.567,2.350)--(1.568,2.350)%
  --(1.569,2.350)--(1.570,2.350)--(1.571,2.350)--(1.572,2.350)--(1.573,2.350)--(1.574,2.351)%
  --(1.575,2.351)--(1.576,2.351)--(1.577,2.351)--(1.578,2.351)--(1.579,2.351)--(1.580,2.351)%
  --(1.581,2.352)--(1.582,2.352)--(1.583,2.352)--(1.584,2.352)--(1.585,2.352)--(1.586,2.352)%
  --(1.587,2.352)--(1.588,2.352)--(1.588,2.353)--(1.589,2.353)--(1.590,2.353)--(1.591,2.353)%
  --(1.592,2.353)--(1.593,2.353)--(1.594,2.353)--(1.595,2.354)--(1.596,2.354)--(1.597,2.354)%
  --(1.598,2.354)--(1.599,2.354)--(1.600,2.354)--(1.601,2.355)--(1.602,2.355)--(1.603,2.355)%
  --(1.604,2.355)--(1.605,2.355)--(1.606,2.355)--(1.607,2.355)--(1.608,2.356)--(1.609,2.356)%
  --(1.610,2.356)--(1.611,2.356)--(1.612,2.356)--(1.613,2.356)--(1.614,2.356)--(1.615,2.357)%
  --(1.616,2.357)--(1.617,2.357)--(1.618,2.357)--(1.619,2.357)--(1.620,2.357)--(1.621,2.357)%
  --(1.621,2.358)--(1.622,2.358)--(1.623,2.358)--(1.624,2.358)--(1.625,2.358)--(1.626,2.358)%
  --(1.627,2.359)--(1.628,2.359)--(1.629,2.359)--(1.630,2.359)--(1.631,2.359)--(1.632,2.359)%
  --(1.633,2.359)--(1.634,2.360)--(1.635,2.360)--(1.636,2.360)--(1.637,2.360)--(1.638,2.360)%
  --(1.639,2.360)--(1.640,2.360)--(1.641,2.361)--(1.642,2.361)--(1.643,2.361)--(1.644,2.361)%
  --(1.645,2.361)--(1.646,2.361)--(1.647,2.362)--(1.648,2.362)--(1.649,2.362)--(1.650,2.362)%
  --(1.651,2.362)--(1.652,2.362)--(1.653,2.362)--(1.653,2.363)--(1.654,2.363)--(1.655,2.363)%
  --(1.656,2.363)--(1.657,2.363)--(1.658,2.363)--(1.659,2.363)--(1.659,2.364)--(1.660,2.364)%
  --(1.661,2.364)--(1.662,2.364)--(1.663,2.364)--(1.664,2.364)--(1.665,2.364)--(1.666,2.365)%
  --(1.667,2.365)--(1.668,2.365)--(1.669,2.365)--(1.670,2.365)--(1.671,2.365)--(1.672,2.366)%
  --(1.673,2.366)--(1.674,2.366)--(1.675,2.366)--(1.676,2.366)--(1.677,2.366)--(1.678,2.366)%
  --(1.679,2.367)--(1.680,2.367)--(1.681,2.367)--(1.682,2.367)--(1.683,2.367)--(1.684,2.367)%
  --(1.685,2.368)--(1.686,2.368)--(1.687,2.368)--(1.688,2.368)--(1.689,2.368)--(1.690,2.368)%
  --(1.691,2.368)--(1.691,2.369)--(1.692,2.369)--(1.693,2.369)--(1.694,2.369)--(1.695,2.369)%
  --(1.696,2.369)--(1.697,2.370)--(1.698,2.370)--(1.699,2.370)--(1.700,2.370)--(1.701,2.370)%
  --(1.702,2.370)--(1.703,2.370)--(1.704,2.371)--(1.705,2.371)--(1.706,2.371)--(1.707,2.371)%
  --(1.708,2.371)--(1.709,2.371)--(1.710,2.372)--(1.711,2.372)--(1.712,2.372)--(1.713,2.372)%
  --(1.714,2.372)--(1.715,2.372)--(1.716,2.372)--(1.717,2.373)--(1.718,2.373)--(1.719,2.373)%
  --(1.720,2.373)--(1.721,2.373)--(1.722,2.373)--(1.723,2.374)--(1.724,2.374)--(1.725,2.374)%
  --(1.726,2.374)--(1.727,2.374)--(1.728,2.374)--(1.729,2.374)--(1.729,2.375)--(1.730,2.375)%
  --(1.731,2.375)--(1.732,2.375)--(1.733,2.375)--(1.734,2.375)--(1.735,2.376)--(1.736,2.376)%
  --(1.737,2.376)--(1.738,2.376)--(1.739,2.376)--(1.740,2.376)--(1.741,2.376)--(1.742,2.377)%
  --(1.743,2.377)--(1.744,2.377)--(1.745,2.377)--(1.746,2.377)--(1.747,2.377)--(1.748,2.378)%
  --(1.749,2.378)--(1.750,2.378)--(1.751,2.378)--(1.752,2.378)--(1.753,2.378)--(1.754,2.378)%
  --(1.755,2.379)--(1.756,2.379)--(1.757,2.379)--(1.758,2.379)--(1.759,2.379)--(1.760,2.379)%
  --(1.761,2.380)--(1.762,2.380)--(1.763,2.380)--(1.764,2.380)--(1.765,2.380)--(1.766,2.380)%
  --(1.767,2.380)--(1.767,2.381)--(1.768,2.381)--(1.769,2.381)--(1.770,2.381)--(1.771,2.381)%
  --(1.772,2.381)--(1.773,2.382)--(1.774,2.382)--(1.775,2.382)--(1.776,2.382)--(1.777,2.382)%
  --(1.778,2.382)--(1.779,2.382)--(1.780,2.383)--(1.781,2.383)--(1.782,2.383)--(1.783,2.383)%
  --(1.784,2.383)--(1.785,2.383)--(1.786,2.383)--(1.787,2.384)--(1.788,2.384)--(1.789,2.384)%
  --(1.790,2.384)--(1.791,2.384)--(1.792,2.384)--(1.793,2.385)--(1.794,2.385)--(1.795,2.385)%
  --(1.796,2.385)--(1.797,2.385)--(1.798,2.385)--(1.799,2.385)--(1.799,2.386)--(1.800,2.386)%
  --(1.801,2.386)--(1.802,2.386)--(1.803,2.386)--(1.804,2.386)--(1.805,2.386)--(1.806,2.387)%
  --(1.807,2.387)--(1.808,2.387)--(1.809,2.387)--(1.810,2.387)--(1.811,2.387)--(1.812,2.388)%
  --(1.813,2.388)--(1.814,2.388)--(1.815,2.388)--(1.816,2.388)--(1.817,2.388)--(1.818,2.388)%
  --(1.819,2.389)--(1.820,2.389)--(1.821,2.389)--(1.822,2.389)--(1.823,2.389)--(1.824,2.389)%
  --(1.825,2.389)--(1.826,2.390)--(1.827,2.390)--(1.828,2.390)--(1.829,2.390)--(1.830,2.390)%
  --(1.831,2.390)--(1.832,2.390)--(1.832,2.391)--(1.833,2.391)--(1.834,2.391)--(1.835,2.391)%
  --(1.836,2.391)--(1.837,2.391)--(1.838,2.391)--(1.839,2.392)--(1.840,2.392)--(1.841,2.392)%
  --(1.842,2.392)--(1.843,2.392)--(1.844,2.392)--(1.845,2.392)--(1.846,2.393)--(1.847,2.393)%
  --(1.848,2.393)--(1.849,2.393)--(1.850,2.393)--(1.851,2.393)--(1.852,2.393)--(1.853,2.394)%
  --(1.854,2.394)--(1.855,2.394)--(1.856,2.394)--(1.857,2.394)--(1.858,2.394)--(1.859,2.394)%
  --(1.859,2.395)--(1.860,2.395)--(1.861,2.395)--(1.862,2.395)--(1.863,2.395)--(1.864,2.395)%
  --(1.865,2.395)--(1.866,2.396)--(1.867,2.396)--(1.868,2.396)--(1.869,2.396)--(1.870,2.396)%
  --(1.871,2.396)--(1.872,2.396)--(1.873,2.397)--(1.874,2.397)--(1.875,2.397)--(1.876,2.397)%
  --(1.877,2.397)--(1.878,2.397)--(1.879,2.397)--(1.880,2.398)--(1.881,2.398)--(1.882,2.398)%
  --(1.883,2.398)--(1.884,2.398)--(1.885,2.398)--(1.886,2.398)--(1.887,2.399)--(1.888,2.399)%
  --(1.889,2.399)--(1.890,2.399)--(1.891,2.399)--(1.892,2.399)--(1.893,2.399)--(1.894,2.400)%
  --(1.895,2.400)--(1.896,2.400)--(1.897,2.400)--(1.898,2.400)--(1.899,2.400)--(1.900,2.400)%
  --(1.901,2.401)--(1.902,2.401)--(1.903,2.401)--(1.904,2.401)--(1.905,2.401)--(1.906,2.401)%
  --(1.907,2.401)--(1.908,2.401)--(1.908,2.402)--(1.909,2.402)--(1.910,2.402)--(1.911,2.402)%
  --(1.912,2.402)--(1.913,2.402)--(1.914,2.402)--(1.915,2.403)--(1.916,2.403)--(1.917,2.403)%
  --(1.918,2.403)--(1.919,2.403)--(1.920,2.403)--(1.921,2.403)--(1.922,2.403)--(1.923,2.404)%
  --(1.924,2.404)--(1.925,2.404)--(1.926,2.404)--(1.927,2.404)--(1.928,2.404)--(1.929,2.404)%
  --(1.929,2.405)--(1.930,2.405)--(1.931,2.405)--(1.932,2.405)--(1.933,2.405)--(1.934,2.405)%
  --(1.935,2.405)--(1.936,2.405)--(1.937,2.406)--(1.938,2.406)--(1.939,2.406)--(1.940,2.406)%
  --(1.941,2.406)--(1.942,2.406)--(1.943,2.406)--(1.944,2.406)--(1.945,2.407)--(1.946,2.407)%
  --(1.947,2.407)--(1.948,2.407)--(1.949,2.407)--(1.950,2.407)--(1.951,2.407)--(1.952,2.408)%
  --(1.953,2.408)--(1.954,2.408)--(1.955,2.408)--(1.956,2.408)--(1.957,2.408)--(1.958,2.408)%
  --(1.959,2.409)--(1.960,2.409)--(1.961,2.409)--(1.962,2.409)--(1.963,2.409)--(1.964,2.409)%
  --(1.965,2.409)--(1.966,2.409)--(1.967,2.410)--(1.968,2.410)--(1.969,2.410)--(1.970,2.410)%
  --(1.971,2.410)--(1.972,2.410)--(1.973,2.410)--(1.974,2.411)--(1.975,2.411)--(1.976,2.411)%
  --(1.977,2.411)--(1.978,2.411)--(1.979,2.411)--(1.980,2.411)--(1.981,2.411)--(1.982,2.412)%
  --(1.983,2.412)--(1.984,2.412)--(1.985,2.412)--(1.986,2.412)--(1.987,2.412)--(1.988,2.412)%
  --(1.989,2.412)--(1.990,2.413)--(1.991,2.413)--(1.992,2.413)--(1.993,2.413)--(1.994,2.413)%
  --(1.995,2.413)--(1.996,2.413)--(1.997,2.413)--(1.998,2.414)--(1.999,2.414)--(2.000,2.414)%
  --(2.001,2.414)--(2.002,2.414)--(2.003,2.414)--(2.004,2.414)--(2.005,2.414)--(2.005,2.415)%
  --(2.006,2.415)--(2.007,2.415)--(2.008,2.415)--(2.009,2.415)--(2.010,2.415)--(2.011,2.415)%
  --(2.012,2.415)--(2.013,2.415)--(2.014,2.416)--(2.015,2.416)--(2.016,2.416)--(2.017,2.416)%
  --(2.018,2.416)--(2.019,2.416)--(2.020,2.416)--(2.021,2.416)--(2.021,2.417)--(2.022,2.417)%
  --(2.023,2.417)--(2.024,2.417)--(2.025,2.417)--(2.026,2.417)--(2.027,2.417)--(2.028,2.417)%
  --(2.029,2.418)--(2.030,2.418)--(2.031,2.418)--(2.032,2.418)--(2.033,2.418)--(2.034,2.418)%
  --(2.035,2.418)--(2.036,2.418)--(2.037,2.418)--(2.038,2.419)--(2.039,2.419)--(2.040,2.419)%
  --(2.041,2.419)--(2.042,2.419)--(2.043,2.419)--(2.044,2.419)--(2.045,2.419)--(2.046,2.420)%
  --(2.047,2.420)--(2.048,2.420)--(2.049,2.420)--(2.050,2.420)--(2.051,2.420)--(2.052,2.420)%
  --(2.053,2.420)--(2.054,2.421)--(2.055,2.421)--(2.056,2.421)--(2.057,2.421)--(2.058,2.421)%
  --(2.059,2.421)--(2.060,2.421)--(2.061,2.421)--(2.062,2.422)--(2.063,2.422)--(2.064,2.422)%
  --(2.065,2.422)--(2.066,2.422)--(2.067,2.422)--(2.068,2.422)--(2.069,2.422)--(2.070,2.422)%
  --(2.070,2.423)--(2.071,2.423)--(2.072,2.423)--(2.073,2.423)--(2.074,2.423)--(2.075,2.423)%
  --(2.076,2.423)--(2.077,2.423)--(2.078,2.424)--(2.079,2.424)--(2.080,2.424)--(2.081,2.424)%
  --(2.082,2.424)--(2.083,2.424)--(2.084,2.424)--(2.085,2.424)--(2.086,2.424)--(2.086,2.425)%
  --(2.087,2.425)--(2.088,2.425)--(2.089,2.425)--(2.090,2.425)--(2.091,2.425)--(2.092,2.425)%
  --(2.093,2.425)--(2.094,2.425)--(2.095,2.426)--(2.096,2.426)--(2.097,2.426)--(2.098,2.426)%
  --(2.099,2.426)--(2.100,2.426)--(2.101,2.426)--(2.102,2.426)--(2.103,2.426)--(2.103,2.427)%
  --(2.104,2.427)--(2.105,2.427)--(2.106,2.427)--(2.107,2.427)--(2.108,2.427)--(2.109,2.427)%
  --(2.110,2.427)--(2.111,2.428)--(2.112,2.428)--(2.113,2.428)--(2.114,2.428)--(2.115,2.428)%
  --(2.116,2.428)--(2.117,2.428)--(2.118,2.428)--(2.119,2.428)--(2.119,2.429)--(2.120,2.429)%
  --(2.121,2.429)--(2.122,2.429)--(2.123,2.429)--(2.124,2.429)--(2.125,2.429)--(2.126,2.429)%
  --(2.127,2.429)--(2.128,2.430)--(2.129,2.430)--(2.130,2.430)--(2.131,2.430)--(2.132,2.430)%
  --(2.133,2.430)--(2.134,2.430)--(2.135,2.430)--(2.135,2.431)--(2.136,2.431)--(2.137,2.431)%
  --(2.138,2.431)--(2.139,2.431)--(2.140,2.431)--(2.141,2.431)--(2.142,2.431)--(2.143,2.431)%
  --(2.144,2.432)--(2.145,2.432)--(2.146,2.432)--(2.147,2.432)--(2.148,2.432)--(2.149,2.432)%
  --(2.150,2.432)--(2.151,2.432)--(2.151,2.433)--(2.152,2.433)--(2.153,2.433)--(2.154,2.433)%
  --(2.155,2.433)--(2.156,2.433)--(2.157,2.433)--(2.158,2.433)--(2.159,2.434)--(2.160,2.434)%
  --(2.161,2.434)--(2.162,2.434)--(2.163,2.434)--(2.164,2.434)--(2.165,2.434)--(2.166,2.434)%
  --(2.167,2.434)--(2.168,2.435)--(2.169,2.435)--(2.170,2.435)--(2.171,2.435)--(2.172,2.435)%
  --(2.173,2.435)--(2.174,2.435)--(2.175,2.436)--(2.176,2.436)--(2.177,2.436)--(2.178,2.436)%
  --(2.179,2.436)--(2.180,2.436)--(2.181,2.436)--(2.182,2.436)--(2.183,2.437)--(2.184,2.437)%
  --(2.185,2.437)--(2.186,2.437)--(2.187,2.437)--(2.188,2.437)--(2.189,2.437)--(2.190,2.438)%
  --(2.191,2.438)--(2.192,2.438)--(2.193,2.438)--(2.194,2.438)--(2.195,2.438)--(2.196,2.438)%
  --(2.197,2.439)--(2.198,2.439)--(2.199,2.439)--(2.200,2.439)--(2.201,2.439)--(2.202,2.439)%
  --(2.203,2.439)--(2.204,2.439)--(2.205,2.440)--(2.206,2.440)--(2.207,2.440)--(2.208,2.440)%
  --(2.209,2.440)--(2.210,2.440)--(2.211,2.440)--(2.212,2.441)--(2.213,2.441)--(2.214,2.441)%
  --(2.215,2.441)--(2.216,2.441)--(2.217,2.441)--(2.218,2.441)--(2.219,2.442)--(2.220,2.442)%
  --(2.221,2.442)--(2.222,2.442)--(2.223,2.442)--(2.224,2.442)--(2.225,2.442)--(2.226,2.442)%
  --(2.227,2.443)--(2.228,2.443)--(2.229,2.443)--(2.230,2.443)--(2.231,2.443)--(2.232,2.443)%
  --(2.233,2.443)--(2.233,2.444)--(2.234,2.444)--(2.235,2.444)--(2.236,2.444)--(2.237,2.444)%
  --(2.238,2.444)--(2.239,2.444)--(2.240,2.444)--(2.241,2.445)--(2.242,2.445)--(2.243,2.445)%
  --(2.244,2.445)--(2.245,2.445)--(2.246,2.445)--(2.247,2.445)--(2.248,2.446)--(2.249,2.446)%
  --(2.250,2.446)--(2.251,2.446)--(2.252,2.446)--(2.253,2.446)--(2.254,2.446)--(2.255,2.447)%
  --(2.256,2.447)--(2.257,2.447)--(2.258,2.447)--(2.259,2.447)--(2.260,2.447)--(2.261,2.447)%
  --(2.262,2.448)--(2.263,2.448)--(2.264,2.448)--(2.265,2.448)--(2.266,2.448)--(2.267,2.448)%
  --(2.268,2.448)--(2.269,2.449)--(2.270,2.449)--(2.271,2.449)--(2.272,2.449)--(2.273,2.449)%
  --(2.274,2.449)--(2.275,2.449)--(2.276,2.449)--(2.276,2.450)--(2.277,2.450)--(2.278,2.450)%
  --(2.279,2.450)--(2.280,2.450)--(2.281,2.450)--(2.282,2.450)--(2.283,2.450)--(2.284,2.451)%
  --(2.285,2.451)--(2.286,2.451)--(2.287,2.451)--(2.288,2.451)--(2.289,2.451)--(2.290,2.451)%
  --(2.291,2.451)--(2.292,2.452)--(2.293,2.452)--(2.294,2.452)--(2.295,2.452)--(2.296,2.452)%
  --(2.297,2.452)--(2.298,2.452)--(2.299,2.453)--(2.300,2.453)--(2.301,2.453)--(2.302,2.453)%
  --(2.303,2.453)--(2.304,2.453)--(2.305,2.453)--(2.306,2.453)--(2.307,2.454)--(2.308,2.454)%
  --(2.309,2.454)--(2.310,2.454)--(2.311,2.454)--(2.312,2.454)--(2.313,2.454)--(2.314,2.454)%
  --(2.315,2.455)--(2.316,2.455)--(2.317,2.455)--(2.318,2.455)--(2.319,2.455)--(2.320,2.455)%
  --(2.321,2.455)--(2.322,2.455)--(2.323,2.455)--(2.324,2.456)--(2.325,2.456)--(2.326,2.456)%
  --(2.327,2.456)--(2.328,2.456)--(2.329,2.456)--(2.330,2.456)--(2.331,2.456)--(2.332,2.456)%
  --(2.333,2.457)--(2.334,2.457)--(2.335,2.457)--(2.336,2.457)--(2.337,2.457)--(2.338,2.457)%
  --(2.339,2.457)--(2.340,2.457)--(2.341,2.457)--(2.342,2.458)--(2.343,2.458)--(2.344,2.458)%
  --(2.345,2.458)--(2.346,2.458)--(2.347,2.458)--(2.348,2.458)--(2.349,2.458)--(2.350,2.458)%
  --(2.351,2.458)--(2.352,2.458)--(2.353,2.459)--(2.354,2.459)--(2.355,2.459)--(2.356,2.459)%
  --(2.357,2.459)--(2.358,2.459)--(2.359,2.459)--(2.360,2.459)--(2.361,2.459)--(2.362,2.459)%
  --(2.363,2.459)--(2.364,2.460)--(2.365,2.460)--(2.366,2.460)--(2.367,2.460)--(2.368,2.460)%
  --(2.369,2.460)--(2.370,2.460)--(2.371,2.460)--(2.372,2.460)--(2.373,2.460)--(2.374,2.460)%
  --(2.375,2.460)--(2.376,2.460)--(2.377,2.460)--(2.378,2.461)--(2.379,2.461)--(2.380,2.461)%
  --(2.381,2.461)--(2.382,2.461)--(2.383,2.461)--(2.384,2.461)--(2.385,2.461)--(2.386,2.461)%
  --(2.387,2.461)--(2.388,2.461)--(2.389,2.461)--(2.390,2.461)--(2.391,2.461)--(2.392,2.461)%
  --(2.393,2.462)--(2.394,2.462)--(2.395,2.462)--(2.396,2.462)--(2.397,2.462)--(2.398,2.462)%
  --(2.399,2.462)--(2.400,2.462)--(2.401,2.462)--(2.402,2.462)--(2.403,2.462)--(2.404,2.462)%
  --(2.405,2.462)--(2.406,2.462)--(2.407,2.462)--(2.408,2.462)--(2.409,2.462)--(2.410,2.462)%
  --(2.411,2.462)--(2.412,2.462)--(2.413,2.463)--(2.414,2.463)--(2.415,2.463)--(2.416,2.463)%
  --(2.417,2.463)--(2.418,2.463)--(2.419,2.463)--(2.420,2.463)--(2.421,2.463)--(2.422,2.463)%
  --(2.423,2.463)--(2.424,2.463)--(2.425,2.463)--(2.426,2.463)--(2.427,2.463)--(2.428,2.463)%
  --(2.429,2.463)--(2.430,2.463)--(2.431,2.463)--(2.432,2.463)--(2.433,2.463)--(2.434,2.463)%
  --(2.435,2.463)--(2.436,2.463)--(2.437,2.463)--(2.438,2.463)--(2.439,2.463)--(2.440,2.463)%
  --(2.441,2.463)--(2.442,2.463)--(2.443,2.463)--(2.444,2.464)--(2.445,2.464)--(2.446,2.464)%
  --(2.447,2.464)--(2.448,2.464)--(2.449,2.464)--(2.450,2.464)--(2.451,2.464)--(2.452,2.464)%
  --(2.453,2.464)--(2.454,2.464)--(2.455,2.464)--(2.456,2.464)--(2.457,2.464)--(2.458,2.464)%
  --(2.459,2.464)--(2.460,2.464)--(2.461,2.464)--(2.462,2.464)--(2.463,2.464)--(2.464,2.464)%
  --(2.465,2.464)--(2.466,2.464)--(2.467,2.464)--(2.468,2.464)--(2.469,2.464)--(2.470,2.464)%
  --(2.471,2.464)--(2.472,2.464)--(2.473,2.464)--(2.474,2.464)--(2.475,2.464)--(2.476,2.464)%
  --(2.477,2.464)--(2.478,2.464)--(2.479,2.464)--(2.480,2.464)--(2.481,2.464)--(2.482,2.464)%
  --(2.483,2.464)--(2.484,2.464)--(2.485,2.464)--(2.486,2.464)--(2.487,2.464)--(2.488,2.464)%
  --(2.489,2.464)--(2.490,2.464)--(2.491,2.464)--(2.492,2.464)--(2.493,2.464)--(2.494,2.464)%
  --(2.495,2.464)--(2.496,2.464)--(2.497,2.464)--(2.498,2.464)--(2.499,2.464)--(2.500,2.464)%
  --(2.501,2.464)--(2.502,2.464)--(2.503,2.464)--(2.504,2.464)--(2.505,2.464)--(2.506,2.464)%
  --(2.507,2.464)--(2.508,2.464)--(2.509,2.464)--(2.510,2.464)--(2.511,2.464)--(2.512,2.464)%
  --(2.513,2.464)--(2.514,2.464)--(2.515,2.464)--(2.516,2.464)--(2.517,2.464)--(2.518,2.464)%
  --(2.519,2.464)--(2.520,2.464)--(2.521,2.464)--(2.522,2.464)--(2.523,2.464)--(2.524,2.464)%
  --(2.525,2.464)--(2.526,2.464)--(2.527,2.464)--(2.528,2.464)--(2.529,2.464)--(2.530,2.464)%
  --(2.531,2.464)--(2.532,2.464)--(2.533,2.464)--(2.534,2.464)--(2.535,2.464)--(2.536,2.464)%
  --(2.537,2.464)--(2.538,2.464)--(2.539,2.464)--(2.540,2.464)--(2.541,2.464)--(2.542,2.464)%
  --(2.543,2.464)--(2.544,2.464)--(2.545,2.464)--(2.546,2.464)--(2.547,2.464)--(2.548,2.464)%
  --(2.549,2.464)--(2.550,2.464)--(2.551,2.464)--(2.552,2.464)--(2.553,2.464)--(2.554,2.464)%
  --(2.555,2.464)--(2.556,2.464)--(2.557,2.464)--(2.558,2.464)--(2.559,2.464)--(2.560,2.464)%
  --(2.561,2.464)--(2.562,2.464)--(2.563,2.464)--(2.564,2.464)--(2.565,2.464)--(2.566,2.464)%
  --(2.567,2.464)--(2.568,2.464)--(2.569,2.464)--(2.570,2.464)--(2.571,2.464)--(2.572,2.464)%
  --(2.573,2.464)--(2.574,2.464)--(2.575,2.464)--(2.576,2.464)--(2.577,2.464)--(2.578,2.464)%
  --(2.579,2.464)--(2.580,2.464)--(2.581,2.464)--(2.582,2.464)--(2.583,2.464)--(2.584,2.463)%
  --(2.585,2.463)--(2.586,2.463)--(2.587,2.463)--(2.588,2.463)--(2.589,2.463)--(2.590,2.463)%
  --(2.591,2.463)--(2.592,2.463)--(2.593,2.463)--(2.594,2.463)--(2.595,2.463)--(2.596,2.463)%
  --(2.597,2.463)--(2.598,2.463)--(2.599,2.463)--(2.600,2.463)--(2.601,2.463)--(2.602,2.463)%
  --(2.603,2.463)--(2.604,2.463)--(2.605,2.463)--(2.606,2.463)--(2.607,2.463)--(2.608,2.463)%
  --(2.609,2.463)--(2.610,2.463)--(2.611,2.463)--(2.612,2.463)--(2.613,2.463)--(2.614,2.463)%
  --(2.615,2.463)--(2.616,2.463)--(2.617,2.463)--(2.618,2.463)--(2.619,2.463)--(2.620,2.463)%
  --(2.621,2.463)--(2.622,2.463)--(2.623,2.463)--(2.624,2.463)--(2.625,2.463)--(2.626,2.463)%
  --(2.627,2.463)--(2.628,2.463)--(2.629,2.463)--(2.630,2.463)--(2.631,2.463)--(2.632,2.463)%
  --(2.633,2.463)--(2.634,2.463)--(2.635,2.463)--(2.636,2.463)--(2.637,2.463)--(2.638,2.463)%
  --(2.639,2.463)--(2.640,2.463)--(2.641,2.463)--(2.642,2.463)--(2.643,2.463)--(2.644,2.463)%
  --(2.645,2.463)--(2.646,2.463)--(2.647,2.463)--(2.648,2.463)--(2.649,2.463)--(2.650,2.463)%
  --(2.651,2.463)--(2.652,2.463)--(2.653,2.462)--(2.654,2.462)--(2.655,2.462)--(2.656,2.462)%
  --(2.657,2.462)--(2.658,2.462)--(2.659,2.462)--(2.660,2.462)--(2.661,2.462)--(2.662,2.462)%
  --(2.663,2.462)--(2.664,2.462)--(2.665,2.462)--(2.666,2.462)--(2.667,2.462)--(2.668,2.462)%
  --(2.669,2.462)--(2.670,2.462)--(2.671,2.462)--(2.672,2.462)--(2.673,2.462)--(2.674,2.462)%
  --(2.675,2.462)--(2.676,2.462)--(2.677,2.462)--(2.678,2.462)--(2.679,2.462)--(2.680,2.462)%
  --(2.681,2.462)--(2.682,2.462)--(2.683,2.462)--(2.684,2.462)--(2.685,2.462)--(2.686,2.462)%
  --(2.687,2.462)--(2.688,2.462)--(2.689,2.462)--(2.690,2.462)--(2.691,2.462)--(2.692,2.462)%
  --(2.693,2.462)--(2.694,2.462)--(2.695,2.462)--(2.696,2.462)--(2.697,2.462)--(2.698,2.462)%
  --(2.699,2.462)--(2.700,2.462)--(2.701,2.462)--(2.702,2.462)--(2.703,2.462)--(2.704,2.462)%
  --(2.705,2.462)--(2.706,2.462)--(2.707,2.462)--(2.708,2.462)--(2.709,2.461)--(2.710,2.461)%
  --(2.711,2.461)--(2.712,2.461)--(2.713,2.461)--(2.714,2.461)--(2.715,2.461)--(2.716,2.461)%
  --(2.717,2.461)--(2.718,2.461)--(2.719,2.461)--(2.720,2.461)--(2.721,2.461)--(2.722,2.461)%
  --(2.723,2.461)--(2.724,2.461)--(2.725,2.461)--(2.726,2.461)--(2.727,2.461)--(2.728,2.461)%
  --(2.729,2.461)--(2.730,2.461)--(2.731,2.461)--(2.732,2.461)--(2.733,2.461)--(2.734,2.461)%
  --(2.735,2.461)--(2.736,2.461)--(2.737,2.461)--(2.738,2.461)--(2.739,2.461)--(2.740,2.461)%
  --(2.741,2.461)--(2.742,2.460)--(2.743,2.460)--(2.744,2.460)--(2.745,2.460)--(2.746,2.460)%
  --(2.747,2.460)--(2.748,2.460)--(2.749,2.460)--(2.750,2.460)--(2.751,2.460)--(2.752,2.460)%
  --(2.753,2.460)--(2.754,2.460)--(2.755,2.460)--(2.756,2.460)--(2.757,2.460)--(2.758,2.460)%
  --(2.759,2.460)--(2.760,2.459)--(2.761,2.459)--(2.762,2.459)--(2.763,2.459)--(2.764,2.459)%
  --(2.765,2.459)--(2.766,2.459)--(2.767,2.459)--(2.768,2.459)--(2.769,2.459)--(2.770,2.459)%
  --(2.771,2.459)--(2.772,2.459)--(2.773,2.459)--(2.774,2.458)--(2.775,2.458)--(2.776,2.458)%
  --(2.777,2.458)--(2.778,2.458)--(2.779,2.458)--(2.780,2.458)--(2.781,2.458)--(2.782,2.458)%
  --(2.783,2.458)--(2.784,2.458)--(2.785,2.457)--(2.786,2.457)--(2.787,2.457)--(2.788,2.457)%
  --(2.789,2.457)--(2.790,2.457)--(2.791,2.457)--(2.792,2.456)--(2.793,2.456)--(2.794,2.456)%
  --(2.795,2.456)--(2.796,2.456)--(2.797,2.456)--(2.798,2.456)--(2.799,2.456)--(2.800,2.455)%
  --(2.801,2.455)--(2.802,2.455)--(2.803,2.455)--(2.804,2.455)--(2.805,2.455)--(2.806,2.454)%
  --(2.807,2.454)--(2.808,2.454)--(2.809,2.454)--(2.810,2.454)--(2.811,2.454)--(2.812,2.453)%
  --(2.813,2.453)--(2.814,2.453)--(2.815,2.453)--(2.816,2.452)--(2.817,2.452)--(2.818,2.452)%
  --(2.819,2.452)--(2.820,2.452)--(2.821,2.451)--(2.822,2.451)--(2.823,2.451)--(2.824,2.451)%
  --(2.825,2.450)--(2.826,2.450)--(2.827,2.450)--(2.828,2.450)--(2.829,2.449)--(2.830,2.449)%
  --(2.831,2.449)--(2.832,2.449)--(2.833,2.448)--(2.834,2.448)--(2.835,2.448)--(2.836,2.447)%
  --(2.837,2.447)--(2.838,2.447)--(2.839,2.446)--(2.840,2.446)--(2.841,2.446)--(2.842,2.445)%
  --(2.843,2.445)--(2.844,2.445)--(2.845,2.444)--(2.846,2.444)--(2.847,2.444)--(2.848,2.443)%
  --(2.849,2.443)--(2.850,2.443)--(2.850,2.442)--(2.851,2.442)--(2.852,2.442)--(2.853,2.441)%
  --(2.854,2.441)--(2.855,2.441)--(2.856,2.440)--(2.857,2.439)--(2.858,2.439)--(2.859,2.439)%
  --(2.860,2.438)--(2.861,2.438)--(2.862,2.437)--(2.863,2.437)--(2.864,2.436)--(2.865,2.436)%
  --(2.866,2.436)--(2.866,2.435)--(2.867,2.435)--(2.868,2.434)--(2.869,2.434)--(2.870,2.433)%
  --(2.871,2.433)--(2.872,2.432)--(2.873,2.432)--(2.874,2.431)--(2.875,2.431)--(2.876,2.430)%
  --(2.877,2.430)--(2.877,2.429)--(2.878,2.429)--(2.879,2.428)--(2.880,2.428)--(2.881,2.427)%
  --(2.882,2.427)--(2.883,2.426)--(2.884,2.425)--(2.885,2.425)--(2.886,2.424)--(2.887,2.424)%
  --(2.888,2.423)--(2.888,2.422)--(2.889,2.422)--(2.890,2.421)--(2.891,2.421)--(2.892,2.420)%
  --(2.893,2.420)--(2.894,2.419)--(2.894,2.418)--(2.895,2.418)--(2.896,2.417)--(2.897,2.417)%
  --(2.898,2.416)--(2.899,2.415)--(2.900,2.414)--(2.901,2.414)--(2.902,2.413)--(2.903,2.412)%
  --(2.904,2.412)--(2.904,2.411)--(2.905,2.410)--(2.906,2.410)--(2.907,2.409)--(2.908,2.408)%
  --(2.909,2.408)--(2.910,2.407)--(2.910,2.406)--(2.911,2.406)--(2.912,2.405)--(2.913,2.404)%
  --(2.914,2.404)--(2.915,2.403)--(2.915,2.402)--(2.916,2.402)--(2.917,2.401)--(2.918,2.400)%
  --(2.919,2.399)--(2.920,2.399)--(2.921,2.398)--(2.921,2.397)--(2.922,2.396)--(2.923,2.396)%
  --(2.924,2.395)--(2.925,2.394)--(2.926,2.393)--(2.927,2.392)--(2.928,2.391)--(2.929,2.390)%
  --(2.930,2.390)--(2.931,2.389)--(2.931,2.388)--(2.932,2.387)--(2.933,2.386)--(2.934,2.386)%
  --(2.935,2.385)--(2.936,2.384)--(2.937,2.383)--(2.937,2.382)--(2.938,2.382)--(2.939,2.381)%
  --(2.940,2.380)--(2.941,2.379)--(2.942,2.378)--(2.942,2.377)--(2.943,2.377)--(2.944,2.376)%
  --(2.945,2.375)--(2.946,2.374)--(2.947,2.373)--(2.948,2.372)--(2.949,2.371)--(2.950,2.370)%
  --(2.951,2.369)--(2.952,2.368)--(2.953,2.367)--(2.953,2.366)--(2.954,2.365)--(2.955,2.365)%
  --(2.956,2.364)--(2.957,2.363)--(2.958,2.362)--(2.959,2.361)--(2.959,2.360)--(2.960,2.359)%
  --(2.961,2.358)--(2.962,2.357)--(2.963,2.357)--(2.964,2.356)--(2.964,2.355)--(2.965,2.354)%
  --(2.966,2.353)--(2.967,2.352)--(2.968,2.351)--(2.969,2.350)--(2.969,2.349)--(2.970,2.348)%
  --(2.971,2.347)--(2.972,2.347)--(2.973,2.346)--(2.974,2.345)--(2.975,2.344)--(2.975,2.343)%
  --(2.976,2.342)--(2.977,2.341)--(2.978,2.340)--(2.979,2.339)--(2.980,2.338)--(2.980,2.337)%
  --(2.981,2.336)--(2.982,2.335)--(2.983,2.334)--(2.984,2.333)--(2.985,2.333)--(2.986,2.332)%
  --(2.986,2.331)--(2.987,2.330)--(2.988,2.329)--(2.989,2.328)--(2.990,2.327)--(2.991,2.326)%
  --(2.991,2.325)--(2.992,2.324)--(2.993,2.323)--(2.994,2.322)--(2.995,2.321)--(2.996,2.320)%
  --(2.996,2.319)--(2.997,2.318)--(2.998,2.317)--(2.999,2.316)--(3.000,2.315)--(3.001,2.314)%
  --(3.002,2.314)--(3.002,2.313)--(3.003,2.312)--(3.004,2.311)--(3.005,2.310)--(3.006,2.309)%
  --(3.007,2.308)--(3.007,2.307)--(3.008,2.306)--(3.009,2.305)--(3.010,2.304)--(3.011,2.303)%
  --(3.012,2.302)--(3.013,2.301)--(3.013,2.300)--(3.014,2.299)--(3.015,2.298)--(3.016,2.297)%
  --(3.017,2.296)--(3.018,2.295)--(3.018,2.294)--(3.019,2.293)--(3.020,2.292)--(3.021,2.291)%
  --(3.022,2.290)--(3.023,2.290)--(3.024,2.289)--(3.024,2.288)--(3.025,2.287)--(3.026,2.286)%
  --(3.027,2.285)--(3.028,2.284)--(3.029,2.283)--(3.029,2.282)--(3.030,2.281)--(3.031,2.280)%
  --(3.032,2.279)--(3.033,2.278)--(3.034,2.277)--(3.034,2.276)--(3.035,2.275)--(3.036,2.274)%
  --(3.037,2.273)--(3.038,2.272)--(3.039,2.271)--(3.040,2.270)--(3.040,2.269)--(3.041,2.268)%
  --(3.042,2.268)--(3.043,2.267)--(3.044,2.266)--(3.045,2.265)--(3.045,2.264)--(3.046,2.263)%
  --(3.047,2.262)--(3.048,2.261)--(3.049,2.260)--(3.050,2.259)--(3.051,2.258)--(3.051,2.257)%
  --(3.052,2.256)--(3.053,2.255)--(3.054,2.254)--(3.055,2.253)--(3.056,2.252)--(3.056,2.251)%
  --(3.057,2.250)--(3.058,2.249)--(3.059,2.249)--(3.060,2.248)--(3.061,2.247)--(3.061,2.246)%
  --(3.062,2.245)--(3.063,2.244)--(3.064,2.243)--(3.065,2.242)--(3.066,2.241)--(3.067,2.240)%
  --(3.067,2.239)--(3.068,2.238)--(3.069,2.237)--(3.070,2.236)--(3.071,2.235)--(3.072,2.234)%
  --(3.072,2.233)--(3.073,2.232)--(3.074,2.232)--(3.075,2.231)--(3.076,2.230)--(3.077,2.229)%
  --(3.078,2.228)--(3.078,2.227)--(3.079,2.226)--(3.080,2.225)--(3.081,2.224)--(3.082,2.223)%
  --(3.083,2.222)--(3.083,2.221)--(3.084,2.220)--(3.085,2.219)--(3.086,2.218)--(3.087,2.217)%
  --(3.088,2.217)--(3.089,2.216)--(3.089,2.215)--(3.090,2.214)--(3.091,2.213)--(3.092,2.212)%
  --(3.093,2.211)--(3.094,2.210)--(3.094,2.209)--(3.095,2.208)--(3.096,2.207)--(3.097,2.206)%
  --(3.098,2.205)--(3.099,2.204)--(3.099,2.203)--(3.100,2.203)--(3.101,2.202)--(3.102,2.201)%
  --(3.103,2.200)--(3.104,2.199)--(3.105,2.198)--(3.105,2.197)--(3.106,2.196)--(3.107,2.195)%
  --(3.108,2.194)--(3.109,2.193)--(3.110,2.192)--(3.110,2.191)--(3.111,2.190)--(3.112,2.189)%
  --(3.113,2.189)--(3.114,2.188)--(3.115,2.187)--(3.116,2.186)--(3.116,2.185)--(3.117,2.184)%
  --(3.118,2.183)--(3.119,2.182)--(3.120,2.181)--(3.121,2.180)--(3.121,2.179)--(3.122,2.178)%
  --(3.123,2.177)--(3.124,2.176)--(3.125,2.175)--(3.126,2.174)--(3.127,2.174)--(3.127,2.173)%
  --(3.128,2.172)--(3.129,2.171)--(3.130,2.170)--(3.131,2.169)--(3.132,2.168)--(3.132,2.167)%
  --(3.133,2.166)--(3.134,2.165)--(3.135,2.164)--(3.136,2.163)--(3.137,2.162)--(3.137,2.161)%
  --(3.138,2.160)--(3.139,2.159)--(3.140,2.159)--(3.141,2.158)--(3.142,2.157)--(3.143,2.156)%
  --(3.143,2.155)--(3.144,2.154)--(3.145,2.153)--(3.146,2.152)--(3.147,2.151)--(3.148,2.150)%
  --(3.148,2.149)--(3.149,2.148)--(3.150,2.147)--(3.151,2.146)--(3.152,2.145)--(3.153,2.144)%
  --(3.154,2.143)--(3.154,2.142)--(3.155,2.141)--(3.156,2.141)--(3.157,2.140)--(3.158,2.139)%
  --(3.159,2.138)--(3.159,2.137)--(3.160,2.136)--(3.161,2.135)--(3.162,2.134)--(3.163,2.133)%
  --(3.164,2.132)--(3.164,2.131)--(3.165,2.130)--(3.166,2.129)--(3.167,2.128)--(3.168,2.127)%
  --(3.169,2.126)--(3.170,2.125)--(3.170,2.124)--(3.171,2.123)--(3.172,2.122)--(3.173,2.121)%
  --(3.174,2.120)--(3.175,2.119)--(3.175,2.118)--(3.176,2.117)--(3.177,2.116)--(3.178,2.115)%
  --(3.179,2.114)--(3.180,2.113)--(3.181,2.112)--(3.181,2.111)--(3.182,2.110)--(3.183,2.109)%
  --(3.184,2.108)--(3.185,2.107)--(3.186,2.106)--(3.186,2.105)--(3.187,2.104)--(3.188,2.103)%
  --(3.189,2.102)--(3.190,2.101)--(3.191,2.100)--(3.192,2.099)--(3.192,2.098)--(3.193,2.097)%
  --(3.194,2.096)--(3.195,2.095)--(3.196,2.094)--(3.197,2.093)--(3.197,2.092)--(3.198,2.091)%
  --(3.199,2.090)--(3.200,2.089)--(3.201,2.088)--(3.202,2.087)--(3.202,2.086)--(3.203,2.085)%
  --(3.204,2.084)--(3.205,2.083)--(3.206,2.082)--(3.207,2.081)--(3.208,2.080)--(3.208,2.079)%
  --(3.209,2.078)--(3.210,2.077)--(3.211,2.076)--(3.212,2.075)--(3.213,2.074)--(3.213,2.073)%
  --(3.214,2.072)--(3.215,2.071)--(3.216,2.070)--(3.217,2.069)--(3.218,2.068)--(3.219,2.067)%
  --(3.219,2.066)--(3.220,2.064)--(3.221,2.063)--(3.222,2.062)--(3.223,2.061)--(3.224,2.060)%
  --(3.224,2.059)--(3.225,2.058)--(3.226,2.057)--(3.227,2.056)--(3.228,2.055)--(3.229,2.054)%
  --(3.229,2.053)--(3.230,2.052)--(3.231,2.050)--(3.232,2.049)--(3.233,2.048)--(3.234,2.047)%
  --(3.235,2.046)--(3.235,2.045)--(3.236,2.044)--(3.237,2.043)--(3.238,2.042)--(3.239,2.041)%
  --(3.240,2.039)--(3.240,2.038)--(3.241,2.037)--(3.242,2.036)--(3.243,2.035)--(3.244,2.034)%
  --(3.245,2.033)--(3.246,2.032)--(3.246,2.030)--(3.247,2.029)--(3.248,2.028)--(3.249,2.027)%
  --(3.250,2.026)--(3.251,2.025)--(3.251,2.024)--(3.252,2.023)--(3.253,2.021)--(3.254,2.020)%
  --(3.255,2.019)--(3.256,2.018)--(3.257,2.017)--(3.257,2.016)--(3.258,2.014)--(3.259,2.013)%
  --(3.260,2.012)--(3.261,2.011)--(3.262,2.010)--(3.262,2.009)--(3.263,2.007)--(3.264,2.006)%
  --(3.265,2.005)--(3.266,2.004)--(3.267,2.003)--(3.267,2.001)--(3.268,2.000)--(3.269,1.999)%
  --(3.270,1.998)--(3.271,1.997)--(3.272,1.995)--(3.273,1.994)--(3.273,1.993)--(3.274,1.992)%
  --(3.275,1.990)--(3.276,1.989)--(3.277,1.988)--(3.278,1.987)--(3.278,1.986)--(3.279,1.984)%
  --(3.280,1.983)--(3.281,1.982)--(3.282,1.981)--(3.283,1.979)--(3.284,1.978)--(3.284,1.977)%
  --(3.285,1.976)--(3.286,1.974)--(3.287,1.973)--(3.288,1.972)--(3.289,1.970)--(3.289,1.969)%
  --(3.290,1.968)--(3.291,1.967)--(3.292,1.965)--(3.293,1.964)--(3.294,1.963)--(3.294,1.961)%
  --(3.295,1.960)--(3.296,1.959)--(3.297,1.958)--(3.298,1.956)--(3.299,1.955)--(3.300,1.954)%
  --(3.300,1.952)--(3.301,1.951)--(3.302,1.950)--(3.303,1.948)--(3.304,1.947)--(3.305,1.946)%
  --(3.305,1.944)--(3.306,1.943)--(3.307,1.942)--(3.308,1.940)--(3.309,1.939)--(3.310,1.938)%
  --(3.311,1.936)--(3.311,1.935)--(3.312,1.934)--(3.313,1.932)--(3.314,1.931)--(3.315,1.930)%
  --(3.316,1.928)--(3.316,1.927)--(3.317,1.925)--(3.318,1.924)--(3.319,1.923)--(3.320,1.921)%
  --(3.321,1.920)--(3.322,1.918)--(3.322,1.917)--(3.323,1.916)--(3.324,1.914)--(3.325,1.913)%
  --(3.326,1.911)--(3.327,1.910)--(3.327,1.909)--(3.328,1.907)--(3.329,1.906)--(3.330,1.904)%
  --(3.331,1.903)--(3.332,1.902)--(3.332,1.900)--(3.333,1.899)--(3.334,1.897)--(3.335,1.896)%
  --(3.336,1.894)--(3.337,1.893)--(3.338,1.892)--(3.338,1.890)--(3.339,1.889)--(3.340,1.887)%
  --(3.341,1.886)--(3.342,1.884)--(3.343,1.883)--(3.343,1.881)--(3.344,1.880)--(3.345,1.878)%
  --(3.346,1.877)--(3.347,1.876)--(3.348,1.874)--(3.349,1.873)--(3.349,1.871)--(3.350,1.870)%
  --(3.351,1.868)--(3.352,1.867)--(3.353,1.865)--(3.354,1.864)--(3.354,1.862)--(3.355,1.861)%
  --(3.356,1.859)--(3.357,1.858)--(3.358,1.856)--(3.359,1.855)--(3.359,1.853)--(3.360,1.852)%
  --(3.361,1.850)--(3.362,1.849)--(3.363,1.847)--(3.364,1.846)--(3.365,1.844)--(3.365,1.843)%
  --(3.366,1.841)--(3.367,1.840)--(3.368,1.838)--(3.369,1.837)--(3.370,1.835)--(3.370,1.834)%
  --(3.371,1.832)--(3.372,1.831)--(3.373,1.829)--(3.374,1.828)--(3.375,1.826)--(3.376,1.825)%
  --(3.376,1.823)--(3.377,1.822)--(3.378,1.820)--(3.379,1.819)--(3.380,1.817)--(3.381,1.816)%
  --(3.381,1.814)--(3.382,1.813)--(3.383,1.811)--(3.384,1.810)--(3.385,1.808)--(3.386,1.807)%
  --(3.387,1.805)--(3.387,1.803)--(3.388,1.802)--(3.389,1.800)--(3.390,1.799)--(3.391,1.797)%
  --(3.392,1.796)--(3.392,1.794)--(3.393,1.793)--(3.394,1.791)--(3.395,1.790)--(3.396,1.788)%
  --(3.397,1.787)--(3.397,1.785)--(3.398,1.784)--(3.399,1.782)--(3.400,1.781)--(3.401,1.779)%
  --(3.402,1.778)--(3.403,1.776)--(3.403,1.775)--(3.404,1.773)--(3.405,1.772)--(3.406,1.770)%
  --(3.407,1.769)--(3.408,1.767)--(3.408,1.766)--(3.409,1.764)--(3.410,1.763)--(3.411,1.761)%
  --(3.412,1.760)--(3.413,1.758)--(3.414,1.757)--(3.414,1.756)--(3.415,1.754)--(3.416,1.753)%
  --(3.417,1.751)--(3.418,1.750)--(3.419,1.748)--(3.419,1.747)--(3.420,1.745)--(3.421,1.744)%
  --(3.422,1.742)--(3.423,1.741)--(3.424,1.739)--(3.424,1.738)--(3.425,1.737)--(3.426,1.735)%
  --(3.427,1.734)--(3.428,1.732)--(3.429,1.731)--(3.430,1.729)--(3.430,1.728)--(3.431,1.727)%
  --(3.432,1.725)--(3.433,1.724)--(3.434,1.722)--(3.435,1.721)--(3.435,1.720)--(3.436,1.718)%
  --(3.437,1.717)--(3.438,1.715)--(3.439,1.714)--(3.440,1.713)--(3.441,1.711)--(3.441,1.710)%
  --(3.442,1.709)--(3.443,1.707)--(3.444,1.706)--(3.445,1.705)--(3.446,1.703)--(3.446,1.702)%
  --(3.447,1.701)--(3.448,1.699)--(3.449,1.698)--(3.450,1.697)--(3.451,1.695)--(3.452,1.694)%
  --(3.452,1.693)--(3.453,1.691)--(3.454,1.690)--(3.455,1.689)--(3.456,1.688)--(3.457,1.686)%
  --(3.457,1.685)--(3.458,1.684)--(3.459,1.682)--(3.460,1.681)--(3.461,1.680)--(3.462,1.679)%
  --(3.462,1.677)--(3.463,1.676)--(3.464,1.675)--(3.465,1.674)--(3.466,1.673)--(3.467,1.671)%
  --(3.468,1.670)--(3.468,1.669)--(3.469,1.668)--(3.470,1.667)--(3.471,1.665)--(3.472,1.664)%
  --(3.473,1.663)--(3.473,1.662)--(3.474,1.661)--(3.475,1.659)--(3.476,1.658)--(3.477,1.657)%
  --(3.478,1.656)--(3.479,1.655)--(3.479,1.654)--(3.480,1.653)--(3.481,1.652)--(3.482,1.650)%
  --(3.483,1.649)--(3.484,1.648)--(3.484,1.647)--(3.485,1.646)--(3.486,1.645)--(3.487,1.644)%
  --(3.488,1.643)--(3.489,1.642)--(3.489,1.641)--(3.490,1.640)--(3.491,1.639)--(3.492,1.638)%
  --(3.493,1.637)--(3.494,1.636)--(3.495,1.634)--(3.495,1.633)--(3.496,1.632)--(3.497,1.631)%
  --(3.498,1.630)--(3.499,1.629)--(3.500,1.628)--(3.500,1.627)--(3.501,1.627)--(3.502,1.626)%
  --(3.503,1.625)--(3.504,1.624)--(3.505,1.623)--(3.506,1.622)--(3.506,1.621)--(3.507,1.620)%
  --(3.508,1.619)--(3.509,1.618)--(3.510,1.617)--(3.511,1.616)--(3.511,1.615)--(3.512,1.614)%
  --(3.513,1.613)--(3.514,1.613)--(3.515,1.612)--(3.516,1.611)--(3.517,1.610)--(3.517,1.609)%
  --(3.518,1.608)--(3.519,1.607)--(3.520,1.606)--(3.521,1.606)--(3.522,1.605)--(3.522,1.604)%
  --(3.523,1.603)--(3.524,1.602)--(3.525,1.602)--(3.526,1.601)--(3.527,1.600)--(3.527,1.599)%
  --(3.528,1.598)--(3.529,1.597)--(3.530,1.597)--(3.531,1.596)--(3.532,1.595)--(3.533,1.594)%
  --(3.534,1.593)--(3.535,1.592)--(3.536,1.591)--(3.537,1.591)--(3.538,1.590)--(3.538,1.589)%
  --(3.539,1.588)--(3.540,1.588)--(3.541,1.587)--(3.542,1.586)--(3.543,1.585)--(3.544,1.585)%
  --(3.544,1.584)--(3.545,1.583)--(3.546,1.583)--(3.547,1.582)--(3.548,1.581)--(3.549,1.581)%
  --(3.549,1.580)--(3.550,1.579)--(3.551,1.579)--(3.552,1.578)--(3.553,1.577)--(3.554,1.577)%
  --(3.554,1.576)--(3.555,1.575)--(3.556,1.575)--(3.557,1.574)--(3.558,1.573)--(3.559,1.573)%
  --(3.560,1.572)--(3.561,1.571)--(3.562,1.570)--(3.563,1.570)--(3.564,1.569)--(3.565,1.568)%
  --(3.566,1.567)--(3.567,1.567)--(3.568,1.566)--(3.569,1.566)--(3.570,1.565)--(3.571,1.564)%
  --(3.572,1.563)--(3.573,1.563)--(3.574,1.562)--(3.575,1.562)--(3.576,1.561)--(3.576,1.560)%
  --(3.577,1.560)--(3.578,1.559)--(3.579,1.559)--(3.580,1.558)--(3.581,1.558)--(3.582,1.557)%
  --(3.583,1.556)--(3.584,1.556)--(3.585,1.555)--(3.586,1.555)--(3.587,1.554)--(3.587,1.553)%
  --(3.588,1.553)--(3.589,1.552)--(3.590,1.552)--(3.591,1.551)--(3.592,1.551)--(3.592,1.550)%
  --(3.593,1.550)--(3.594,1.549)--(3.595,1.549)--(3.596,1.548)--(3.597,1.548)--(3.598,1.548)%
  --(3.598,1.547)--(3.599,1.547)--(3.600,1.546)--(3.601,1.546)--(3.602,1.545)--(3.603,1.545)%
  --(3.603,1.544)--(3.604,1.544)--(3.605,1.543)--(3.606,1.543)--(3.607,1.542)--(3.608,1.542)%
  --(3.609,1.541)--(3.610,1.541)--(3.611,1.540)--(3.612,1.540)--(3.613,1.539)--(3.614,1.539)%
  --(3.614,1.538)--(3.615,1.538)--(3.616,1.538)--(3.617,1.537)--(3.618,1.537)--(3.619,1.536)%
  --(3.620,1.535)--(3.621,1.535)--(3.622,1.535)--(3.623,1.534)--(3.624,1.534)--(3.625,1.533)%
  --(3.626,1.532)--(3.627,1.532)--(3.628,1.532)--(3.629,1.531)--(3.630,1.531)--(3.630,1.530)%
  --(3.631,1.530)--(3.632,1.530)--(3.633,1.529)--(3.634,1.529)--(3.635,1.528)--(3.636,1.528)%
  --(3.637,1.527)--(3.638,1.527)--(3.639,1.526)--(3.640,1.526)--(3.641,1.526)--(3.641,1.525)%
  --(3.642,1.525)--(3.643,1.525)--(3.644,1.524)--(3.645,1.524)--(3.646,1.523)--(3.647,1.523)%
  --(3.648,1.522)--(3.649,1.522)--(3.650,1.522)--(3.651,1.521)--(3.652,1.521)--(3.652,1.520)%
  --(3.653,1.520)--(3.654,1.520)--(3.655,1.519)--(3.656,1.519)--(3.657,1.519)--(3.657,1.518)%
  --(3.658,1.518)--(3.659,1.518)--(3.660,1.517)--(3.661,1.517)--(3.662,1.516)--(3.663,1.516)%
  --(3.664,1.515)--(3.665,1.515)--(3.666,1.515)--(3.667,1.514)--(3.668,1.514)--(3.669,1.513)%
  --(3.670,1.513)--(3.671,1.513)--(3.672,1.512)--(3.673,1.512)--(3.674,1.511)--(3.675,1.511)%
  --(3.676,1.510)--(3.677,1.510)--(3.678,1.510)--(3.679,1.509)--(3.680,1.509)--(3.681,1.508)%
  --(3.682,1.508)--(3.683,1.508)--(3.684,1.507)--(3.685,1.507)--(3.686,1.506)--(3.687,1.506)%
  --(3.688,1.506)--(3.689,1.505)--(3.690,1.505)--(3.691,1.504)--(3.692,1.504)--(3.693,1.504)%
  --(3.694,1.503)--(3.695,1.503)--(3.696,1.502)--(3.697,1.502)--(3.698,1.502)--(3.699,1.501)%
  --(3.700,1.501)--(3.701,1.501)--(3.701,1.500)--(3.702,1.500)--(3.703,1.500)--(3.704,1.499)%
  --(3.705,1.499)--(3.706,1.499)--(3.706,1.498)--(3.707,1.498)--(3.708,1.498)--(3.709,1.497)%
  --(3.710,1.497)--(3.711,1.497)--(3.712,1.496)--(3.713,1.496)--(3.714,1.495)--(3.715,1.495)%
  --(3.716,1.495)--(3.717,1.494)--(3.718,1.494)--(3.719,1.493)--(3.720,1.493)--(3.721,1.493)%
  --(3.722,1.492)--(3.723,1.492)--(3.724,1.492)--(3.725,1.491)--(3.726,1.491)--(3.727,1.491)%
  --(3.728,1.490)--(3.729,1.490)--(3.730,1.489)--(3.731,1.489)--(3.732,1.489)--(3.733,1.488)%
  --(3.734,1.488)--(3.735,1.487)--(3.736,1.487)--(3.737,1.487)--(3.738,1.486)--(3.739,1.486)%
  --(3.740,1.485)--(3.741,1.485)--(3.742,1.485)--(3.743,1.484)--(3.744,1.484)--(3.745,1.483)%
  --(3.746,1.483)--(3.747,1.483)--(3.748,1.483)--(3.749,1.482)--(3.750,1.482)--(3.751,1.481)%
  --(3.752,1.481)--(3.753,1.481)--(3.754,1.480)--(3.755,1.480)--(3.756,1.479)--(3.757,1.479)%
  --(3.758,1.479)--(3.759,1.478)--(3.760,1.478)--(3.761,1.477)--(3.762,1.477)--(3.763,1.477)%
  --(3.764,1.476)--(3.765,1.476)--(3.766,1.476)--(3.767,1.475)--(3.768,1.475)--(3.769,1.475)%
  --(3.770,1.474)--(3.771,1.474)--(3.772,1.473)--(3.773,1.473)--(3.774,1.473)--(3.775,1.472)%
  --(3.776,1.472)--(3.777,1.472)--(3.777,1.471)--(3.778,1.471)--(3.779,1.471)--(3.780,1.470)%
  --(3.781,1.470)--(3.782,1.470)--(3.782,1.469)--(3.783,1.469)--(3.784,1.469)--(3.785,1.468)%
  --(3.786,1.468)--(3.787,1.468)--(3.788,1.467)--(3.789,1.467)--(3.790,1.467)--(3.791,1.466)%
  --(3.792,1.466)--(3.793,1.466)--(3.793,1.465)--(3.794,1.465)--(3.795,1.465)--(3.796,1.464)%
  --(3.797,1.464)--(3.798,1.464)--(3.798,1.463)--(3.799,1.463)--(3.800,1.463)--(3.801,1.462)%
  --(3.802,1.462)--(3.803,1.462)--(3.804,1.461)--(3.805,1.461)--(3.806,1.460)--(3.807,1.460)%
  --(3.808,1.460)--(3.809,1.459)--(3.810,1.459)--(3.811,1.459)--(3.812,1.458)--(3.813,1.458)%
  --(3.814,1.458)--(3.814,1.457)--(3.815,1.457)--(3.816,1.457)--(3.817,1.456)--(3.818,1.456)%
  --(3.819,1.456)--(3.820,1.455)--(3.821,1.455)--(3.822,1.454)--(3.823,1.454)--(3.824,1.454)%
  --(3.825,1.453)--(3.826,1.453)--(3.827,1.452)--(3.828,1.452)--(3.829,1.452)--(3.830,1.451)%
  --(3.831,1.451)--(3.832,1.450)--(3.833,1.450)--(3.834,1.450)--(3.835,1.449)--(3.836,1.449)%
  --(3.837,1.448)--(3.838,1.448)--(3.839,1.448)--(3.840,1.447)--(3.841,1.447)--(3.842,1.447)%
  --(3.843,1.446)--(3.844,1.446)--(3.845,1.446)--(3.846,1.445)--(3.847,1.445)--(3.848,1.444)%
  --(3.849,1.444)--(3.850,1.444)--(3.851,1.443)--(3.852,1.443)--(3.853,1.442)--(3.854,1.442)%
  --(3.855,1.442)--(3.856,1.441)--(3.857,1.441)--(3.858,1.441)--(3.858,1.440)--(3.859,1.440)%
  --(3.860,1.440)--(3.861,1.439)--(3.862,1.439)--(3.863,1.439)--(3.863,1.438)--(3.864,1.438)%
  --(3.865,1.438)--(3.866,1.437)--(3.867,1.437)--(3.868,1.437)--(3.869,1.436)--(3.870,1.436)%
  --(3.871,1.435)--(3.872,1.435)--(3.873,1.435)--(3.874,1.434)--(3.875,1.434)--(3.876,1.433)%
  --(3.877,1.433)--(3.878,1.433)--(3.879,1.432)--(3.880,1.432)--(3.881,1.431)--(3.882,1.431)%
  --(3.883,1.431)--(3.884,1.430)--(3.885,1.430)--(3.886,1.429)--(3.887,1.429)--(3.888,1.429)%
  --(3.889,1.428)--(3.890,1.428)--(3.891,1.427)--(3.892,1.427)--(3.893,1.427)--(3.894,1.426)%
  --(3.895,1.426)--(3.896,1.426)--(3.896,1.425)--(3.897,1.425)--(3.898,1.425)--(3.899,1.424)%
  --(3.900,1.424)--(3.901,1.424)--(3.901,1.423)--(3.902,1.423)--(3.903,1.423)--(3.904,1.422)%
  --(3.905,1.422)--(3.906,1.422)--(3.907,1.421)--(3.908,1.421)--(3.909,1.420)--(3.910,1.420)%
  --(3.911,1.420)--(3.912,1.419)--(3.913,1.419)--(3.914,1.418)--(3.915,1.418)--(3.916,1.418)%
  --(3.917,1.417)--(3.918,1.417)--(3.919,1.416)--(3.920,1.416)--(3.921,1.416)--(3.922,1.415)%
  --(3.923,1.415)--(3.924,1.414)--(3.925,1.414)--(3.926,1.414)--(3.927,1.413)--(3.928,1.413)%
  --(3.929,1.412)--(3.930,1.412)--(3.931,1.412)--(3.932,1.411)--(3.933,1.411)--(3.934,1.411)%
  --(3.934,1.410)--(3.935,1.410)--(3.936,1.410)--(3.937,1.409)--(3.938,1.409)--(3.939,1.409)%
  --(3.939,1.408)--(3.940,1.408)--(3.941,1.408)--(3.942,1.407)--(3.943,1.407)--(3.944,1.407)%
  --(3.944,1.406)--(3.945,1.406)--(3.946,1.406)--(3.947,1.405)--(3.948,1.405)--(3.949,1.405)%
  --(3.950,1.404)--(3.951,1.404)--(3.952,1.403)--(3.953,1.403)--(3.954,1.403)--(3.955,1.402)%
  --(3.956,1.402)--(3.957,1.401)--(3.958,1.401)--(3.959,1.401)--(3.960,1.400)--(3.961,1.400)%
  --(3.962,1.400)--(3.963,1.399)--(3.964,1.399)--(3.965,1.399)--(3.966,1.398)--(3.967,1.398)%
  --(3.968,1.397)--(3.969,1.397)--(3.970,1.397)--(3.971,1.396)--(3.972,1.396)--(3.973,1.395)%
  --(3.974,1.395)--(3.975,1.395)--(3.976,1.394)--(3.977,1.394)--(3.978,1.393)--(3.979,1.393)%
  --(3.980,1.393)--(3.981,1.393)--(3.982,1.392)--(3.983,1.392)--(3.984,1.391)--(3.985,1.391)%
  --(3.986,1.391)--(3.987,1.390)--(3.988,1.390)--(3.989,1.389)--(3.990,1.389)--(3.991,1.389)%
  --(3.992,1.388)--(3.993,1.388)--(3.994,1.388)--(3.995,1.387)--(3.996,1.387)--(3.997,1.387)%
  --(3.998,1.386)--(3.999,1.386)--(4.000,1.385)--(4.001,1.385)--(4.002,1.385)--(4.003,1.385)%
  --(4.004,1.384)--(4.005,1.384)--(4.006,1.383)--(4.007,1.383)--(4.008,1.383)--(4.009,1.382)%
  --(4.010,1.382)--(4.011,1.382)--(4.012,1.381)--(4.013,1.381)--(4.014,1.381)--(4.015,1.380)%
  --(4.016,1.380)--(4.017,1.380)--(4.018,1.379)--(4.019,1.379)--(4.020,1.379)--(4.020,1.378)%
  --(4.021,1.378)--(4.022,1.378)--(4.023,1.378)--(4.024,1.377)--(4.025,1.377)--(4.026,1.377)%
  --(4.027,1.376)--(4.028,1.376)--(4.029,1.376)--(4.030,1.375)--(4.031,1.375)--(4.032,1.375)%
  --(4.033,1.374)--(4.034,1.374)--(4.035,1.374)--(4.036,1.374)--(4.037,1.373)--(4.038,1.373)%
  --(4.039,1.373)--(4.040,1.372)--(4.041,1.372)--(4.042,1.372)--(4.043,1.371)--(4.044,1.371)%
  --(4.045,1.371)--(4.046,1.371)--(4.047,1.370)--(4.048,1.370)--(4.049,1.370)--(4.050,1.369)%
  --(4.051,1.369)--(4.052,1.369)--(4.053,1.369)--(4.053,1.368)--(4.054,1.368)--(4.055,1.368)%
  --(4.056,1.368)--(4.057,1.367)--(4.058,1.367)--(4.059,1.367)--(4.060,1.366)--(4.061,1.366)%
  --(4.062,1.366)--(4.063,1.366)--(4.064,1.366)--(4.064,1.365)--(4.065,1.365)--(4.066,1.365)%
  --(4.067,1.365)--(4.068,1.364)--(4.069,1.364)--(4.070,1.364)--(4.071,1.364)--(4.072,1.363)%
  --(4.073,1.363)--(4.074,1.363)--(4.075,1.363)--(4.076,1.362)--(4.077,1.362)--(4.078,1.362)%
  --(4.079,1.362)--(4.080,1.362)--(4.080,1.361)--(4.081,1.361)--(4.082,1.361)--(4.083,1.361)%
  --(4.084,1.361)--(4.085,1.360)--(4.086,1.360)--(4.087,1.360)--(4.088,1.360)--(4.089,1.359)%
  --(4.090,1.359)--(4.091,1.359)--(4.092,1.359)--(4.093,1.359)--(4.094,1.358)--(4.095,1.358)%
  --(4.096,1.358)--(4.097,1.358)--(4.098,1.358)--(4.099,1.357)--(4.100,1.357)--(4.101,1.357)%
  --(4.102,1.357)--(4.103,1.357)--(4.104,1.356)--(4.105,1.356)--(4.106,1.356)--(4.107,1.356)%
  --(4.108,1.356)--(4.109,1.355)--(4.110,1.355)--(4.111,1.355)--(4.112,1.355)--(4.113,1.355)%
  --(4.114,1.355)--(4.115,1.354)--(4.116,1.354)--(4.117,1.354)--(4.118,1.354)--(4.119,1.354)%
  --(4.120,1.354)--(4.121,1.353)--(4.122,1.353)--(4.123,1.353)--(4.124,1.353)--(4.125,1.353)%
  --(4.126,1.353)--(4.127,1.353)--(4.128,1.352)--(4.129,1.352)--(4.130,1.352)--(4.131,1.352)%
  --(4.132,1.352)--(4.133,1.352)--(4.134,1.352)--(4.135,1.351)--(4.136,1.351)--(4.137,1.351)%
  --(4.138,1.351)--(4.139,1.351)--(4.140,1.351)--(4.141,1.351)--(4.142,1.351)--(4.143,1.350)%
  --(4.144,1.350)--(4.145,1.350)--(4.146,1.350)--(4.147,1.350)--(4.148,1.350)--(4.149,1.350)%
  --(4.150,1.350)--(4.151,1.350)--(4.152,1.349)--(4.153,1.349)--(4.154,1.349)--(4.155,1.349)%
  --(4.156,1.349)--(4.157,1.349)--(4.158,1.349)--(4.159,1.349)--(4.160,1.349)--(4.161,1.349)%
  --(4.162,1.348)--(4.163,1.348)--(4.164,1.348)--(4.165,1.348)--(4.166,1.348)--(4.167,1.348)%
  --(4.168,1.348)--(4.169,1.348)--(4.170,1.348)--(4.171,1.348)--(4.172,1.348)--(4.173,1.348)%
  --(4.174,1.348)--(4.175,1.348)--(4.176,1.347)--(4.177,1.347)--(4.178,1.347)--(4.179,1.347)%
  --(4.180,1.347)--(4.181,1.347)--(4.182,1.347)--(4.183,1.347)--(4.184,1.347)--(4.185,1.347)%
  --(4.186,1.347)--(4.187,1.347)--(4.188,1.347)--(4.189,1.347)--(4.190,1.347)--(4.191,1.347)%
  --(4.192,1.347)--(4.193,1.347)--(4.194,1.347)--(4.194,1.346)--(4.195,1.346)--(4.196,1.346)%
  --(4.197,1.346)--(4.198,1.346)--(4.199,1.346)--(4.200,1.346)--(4.201,1.346)--(4.202,1.346)%
  --(4.203,1.346)--(4.204,1.346)--(4.205,1.346)--(4.206,1.346)--(4.207,1.346)--(4.208,1.346)%
  --(4.209,1.346)--(4.210,1.346)--(4.211,1.346)--(4.212,1.346)--(4.213,1.346)--(4.214,1.346)%
  --(4.215,1.346)--(4.216,1.346)--(4.217,1.346)--(4.218,1.346)--(4.219,1.346)--(4.220,1.346)%
  --(4.221,1.346)--(4.222,1.346)--(4.223,1.346)--(4.224,1.346)--(4.225,1.346)--(4.226,1.346)%
  --(4.227,1.346)--(4.228,1.346)--(4.229,1.346)--(4.230,1.346)--(4.231,1.346)--(4.232,1.346)%
  --(4.233,1.346)--(4.234,1.346)--(4.235,1.346)--(4.236,1.346)--(4.237,1.346)--(4.238,1.346)%
  --(4.239,1.346)--(4.240,1.346)--(4.241,1.346)--(4.242,1.346)--(4.243,1.346)--(4.244,1.346)%
  --(4.245,1.346)--(4.246,1.346)--(4.247,1.346)--(4.248,1.346)--(4.249,1.346)--(4.250,1.346)%
  --(4.251,1.346)--(4.252,1.346)--(4.253,1.346)--(4.254,1.346)--(4.255,1.346)--(4.256,1.346)%
  --(4.257,1.346)--(4.258,1.346)--(4.259,1.346)--(4.260,1.346)--(4.261,1.346)--(4.262,1.346)%
  --(4.263,1.346)--(4.264,1.346)--(4.265,1.346)--(4.266,1.346)--(4.267,1.346)--(4.268,1.346)%
  --(4.269,1.346)--(4.270,1.346)--(4.271,1.346)--(4.272,1.346)--(4.273,1.346)--(4.274,1.346)%
  --(4.275,1.346)--(4.276,1.346)--(4.277,1.346)--(4.278,1.346)--(4.279,1.346)--(4.280,1.346)%
  --(4.281,1.346)--(4.282,1.346)--(4.283,1.346)--(4.284,1.346)--(4.285,1.346)--(4.286,1.346)%
  --(4.287,1.346)--(4.288,1.346)--(4.289,1.346)--(4.290,1.346)--(4.291,1.346)--(4.292,1.346)%
  --(4.293,1.346)--(4.294,1.346)--(4.295,1.346)--(4.296,1.346)--(4.297,1.346)--(4.298,1.346)%
  --(4.299,1.346)--(4.300,1.346)--(4.301,1.347)--(4.302,1.347)--(4.303,1.347)--(4.304,1.347)%
  --(4.305,1.347)--(4.306,1.347)--(4.307,1.347)--(4.308,1.347)--(4.309,1.347)--(4.310,1.347)%
  --(4.311,1.347)--(4.312,1.347)--(4.313,1.347)--(4.314,1.347)--(4.315,1.347)--(4.316,1.347)%
  --(4.317,1.347)--(4.318,1.347)--(4.319,1.347)--(4.320,1.347)--(4.321,1.347)--(4.322,1.347)%
  --(4.323,1.347)--(4.324,1.347)--(4.325,1.347)--(4.326,1.347)--(4.327,1.347)--(4.328,1.347)%
  --(4.329,1.347)--(4.330,1.347)--(4.331,1.347)--(4.332,1.347)--(4.333,1.347)--(4.334,1.347)%
  --(4.335,1.347)--(4.335,1.348)--(4.336,1.348)--(4.337,1.348)--(4.338,1.348)--(4.339,1.348)%
  --(4.340,1.348)--(4.341,1.348)--(4.342,1.348)--(4.343,1.348)--(4.344,1.348)--(4.345,1.348)%
  --(4.346,1.348)--(4.347,1.348)--(4.348,1.348)--(4.349,1.348)--(4.350,1.348)--(4.351,1.348)%
  --(4.352,1.348)--(4.353,1.348)--(4.354,1.348)--(4.355,1.348)--(4.356,1.348)--(4.357,1.348)%
  --(4.358,1.348)--(4.359,1.348)--(4.360,1.348)--(4.361,1.348)--(4.362,1.348)--(4.363,1.348)%
  --(4.364,1.348)--(4.365,1.348)--(4.366,1.348)--(4.367,1.348)--(4.367,1.349)--(4.368,1.349)%
  --(4.369,1.349)--(4.370,1.349)--(4.371,1.349)--(4.372,1.349)--(4.373,1.349)--(4.374,1.349)%
  --(4.375,1.349)--(4.376,1.349)--(4.377,1.349)--(4.378,1.349)--(4.379,1.349)--(4.380,1.349)%
  --(4.381,1.349)--(4.382,1.349)--(4.383,1.349)--(4.384,1.349)--(4.385,1.349)--(4.386,1.349)%
  --(4.387,1.349)--(4.388,1.349)--(4.389,1.349)--(4.390,1.349)--(4.391,1.349)--(4.392,1.349)%
  --(4.393,1.349)--(4.394,1.349)--(4.395,1.349)--(4.396,1.349)--(4.397,1.349)--(4.398,1.349)%
  --(4.399,1.349)--(4.400,1.350)--(4.401,1.350)--(4.402,1.350)--(4.403,1.350)--(4.404,1.350)%
  --(4.405,1.350)--(4.406,1.350)--(4.407,1.350)--(4.408,1.350)--(4.409,1.350)--(4.410,1.350)%
  --(4.411,1.350)--(4.412,1.350)--(4.413,1.350)--(4.414,1.350)--(4.415,1.350)--(4.416,1.350)%
  --(4.417,1.350)--(4.418,1.350)--(4.419,1.350)--(4.420,1.350)--(4.421,1.350)--(4.422,1.350)%
  --(4.423,1.350)--(4.424,1.350)--(4.425,1.350)--(4.426,1.350)--(4.427,1.350)--(4.428,1.350)%
  --(4.429,1.350)--(4.430,1.350)--(4.431,1.350)--(4.432,1.350)--(4.433,1.351)--(4.434,1.351)%
  --(4.435,1.351)--(4.436,1.351)--(4.437,1.351)--(4.438,1.351)--(4.439,1.351)--(4.440,1.351)%
  --(4.441,1.351)--(4.442,1.351)--(4.443,1.351)--(4.444,1.351)--(4.445,1.351)--(4.446,1.351)%
  --(4.447,1.351)--(4.448,1.351)--(4.449,1.351)--(4.450,1.351)--(4.451,1.351)--(4.452,1.351)%
  --(4.453,1.351)--(4.454,1.351)--(4.455,1.351)--(4.456,1.351)--(4.457,1.351)--(4.458,1.351)%
  --(4.459,1.351)--(4.460,1.351)--(4.461,1.351)--(4.462,1.351)--(4.463,1.351)--(4.464,1.351)%
  --(4.465,1.351)--(4.466,1.351)--(4.467,1.351)--(4.468,1.351)--(4.469,1.351)--(4.470,1.351)%
  --(4.470,1.352)--(4.471,1.352)--(4.472,1.352)--(4.473,1.352)--(4.474,1.352)--(4.475,1.352)%
  --(4.476,1.352)--(4.477,1.352)--(4.478,1.352)--(4.479,1.352)--(4.480,1.352)--(4.481,1.352)%
  --(4.482,1.352)--(4.483,1.352)--(4.484,1.352)--(4.485,1.352)--(4.486,1.352)--(4.487,1.352)%
  --(4.488,1.352)--(4.489,1.352)--(4.490,1.352)--(4.491,1.352)--(4.492,1.352)--(4.493,1.352)%
  --(4.494,1.352)--(4.495,1.352)--(4.496,1.352)--(4.497,1.352)--(4.498,1.352)--(4.499,1.352)%
  --(4.500,1.352)--(4.501,1.352)--(4.502,1.352)--(4.503,1.352)--(4.504,1.352)--(4.505,1.352)%
  --(4.506,1.352)--(4.507,1.352)--(4.508,1.352)--(4.509,1.352)--(4.510,1.352)--(4.511,1.352)%
  --(4.512,1.352)--(4.513,1.353)--(4.514,1.353)--(4.515,1.353)--(4.516,1.353)--(4.517,1.353)%
  --(4.518,1.353)--(4.519,1.353)--(4.520,1.353)--(4.521,1.353)--(4.522,1.353)--(4.523,1.353)%
  --(4.524,1.353)--(4.525,1.353)--(4.526,1.353)--(4.527,1.353)--(4.528,1.353)--(4.529,1.353)%
  --(4.530,1.353)--(4.531,1.353)--(4.532,1.353)--(4.533,1.353)--(4.534,1.353)--(4.535,1.353)%
  --(4.536,1.353)--(4.537,1.353)--(4.538,1.353)--(4.539,1.353)--(4.540,1.353)--(4.541,1.353)%
  --(4.542,1.353)--(4.543,1.353)--(4.544,1.353)--(4.545,1.353)--(4.546,1.353)--(4.547,1.353)%
  --(4.548,1.353)--(4.549,1.353)--(4.550,1.353)--(4.551,1.353)--(4.552,1.353)--(4.553,1.353)%
  --(4.554,1.353)--(4.555,1.353)--(4.556,1.353)--(4.557,1.353)--(4.558,1.353)--(4.559,1.353)%
  --(4.560,1.353)--(4.561,1.353)--(4.562,1.353)--(4.563,1.353)--(4.564,1.353)--(4.565,1.354)%
  --(4.566,1.354)--(4.567,1.354)--(4.568,1.354)--(4.569,1.354)--(4.570,1.354)--(4.571,1.354)%
  --(4.572,1.354)--(4.573,1.354)--(4.574,1.354)--(4.575,1.354)--(4.576,1.354)--(4.577,1.354)%
  --(4.578,1.354)--(4.579,1.354)--(4.580,1.354)--(4.581,1.354)--(4.582,1.354)--(4.583,1.354)%
  --(4.584,1.354)--(4.585,1.354)--(4.586,1.354)--(4.587,1.354)--(4.588,1.354)--(4.589,1.354)%
  --(4.590,1.354)--(4.591,1.354)--(4.592,1.354)--(4.593,1.354)--(4.594,1.354)--(4.595,1.354)%
  --(4.596,1.354)--(4.597,1.354)--(4.598,1.354)--(4.599,1.354)--(4.600,1.354)--(4.601,1.354)%
  --(4.602,1.354)--(4.603,1.354)--(4.604,1.354)--(4.605,1.354)--(4.606,1.354)--(4.607,1.354)%
  --(4.608,1.354)--(4.609,1.354)--(4.610,1.354)--(4.611,1.354)--(4.612,1.354)--(4.613,1.354)%
  --(4.614,1.354)--(4.615,1.354)--(4.616,1.354)--(4.617,1.354)--(4.618,1.354)--(4.619,1.354)%
  --(4.620,1.354)--(4.621,1.354)--(4.622,1.354)--(4.623,1.354)--(4.624,1.354)--(4.625,1.354)%
  --(4.626,1.354)--(4.627,1.354)--(4.628,1.354)--(4.629,1.354)--(4.630,1.354)--(4.631,1.354)%
  --(4.632,1.354)--(4.633,1.354)--(4.634,1.355)--(4.635,1.355)--(4.636,1.355)--(4.637,1.355)%
  --(4.638,1.355)--(4.639,1.355)--(4.640,1.355)--(4.641,1.355)--(4.642,1.355)--(4.643,1.355)%
  --(4.644,1.355)--(4.645,1.355)--(4.646,1.355)--(4.647,1.355)--(4.648,1.355)--(4.649,1.355)%
  --(4.650,1.355)--(4.651,1.355)--(4.652,1.355)--(4.653,1.355)--(4.654,1.355)--(4.655,1.355)%
  --(4.656,1.355)--(4.657,1.355)--(4.658,1.355)--(4.659,1.355)--(4.660,1.355)--(4.661,1.355)%
  --(4.662,1.355)--(4.663,1.355)--(4.664,1.355)--(4.665,1.355)--(4.666,1.355)--(4.667,1.355)%
  --(4.668,1.355)--(4.669,1.355)--(4.670,1.355)--(4.671,1.355)--(4.672,1.355)--(4.673,1.355)%
  --(4.674,1.355)--(4.675,1.355)--(4.676,1.355)--(4.677,1.355)--(4.678,1.355)--(4.679,1.355)%
  --(4.680,1.355)--(4.681,1.355)--(4.682,1.355)--(4.683,1.355)--(4.684,1.355)--(4.685,1.355)%
  --(4.686,1.355);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,3.291)--(1.320,0.985)--(4.697,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{4.697cm}{3.291cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:23 PM CEST
\path (0.000,0.000) rectangle (3.500,5.000);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.704,2.731)--(1.940,2.559)--(1.850,2.281)--(1.557,2.281)--(1.467,2.559)%
  --cycle;
\draw[gp path] (1.704,2.980)--(2.177,2.636)--(1.996,2.080)--(1.411,2.080)--(1.230,2.636)%
  --cycle;
\draw[gp path] (1.704,3.229)--(2.413,2.713)--(2.142,1.879)--(1.265,1.879)--(0.994,2.713)%
  --cycle;
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.757,2.790)%
  --cycle;
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.051,0.416,0.510},opacity=0.20} (1.704,3.726)--(2.886,2.867)--(2.288,1.678)--(0.973,1.476)--(0.757,2.790)--cycle;
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.288,1.678)--(0.973,1.476)--(0.757,2.790)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(1.704,3.726);
\gpsetlinewidth{1.00}
\draw[gp path] (1.728,2.731)--(1.679,2.731);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.731) {$1$};
\draw[gp path] (1.728,2.980)--(1.679,2.980);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.980) {$2$};
\draw[gp path] (1.728,3.229)--(1.679,3.229);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.229) {$3$};
\draw[gp path] (1.728,3.477)--(1.679,3.477);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.477) {$4$};
\draw[gp path] (1.728,3.726)--(1.679,3.726);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.726) {$5$};
\node[gp node center] at (1.704,3.875) {A};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.886,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.948,2.536)--(1.932,2.583);
\draw[gp path] (2.184,2.613)--(2.169,2.660);
\draw[gp path] (2.421,2.689)--(2.405,2.737);
\draw[gp path] (2.657,2.766)--(2.642,2.814);
\draw[gp path] (2.894,2.843)--(2.878,2.890);
\node[gp node center] at (3.028,2.913) {S};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.434,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.830,2.267)--(1.870,2.296);
\draw[gp path] (1.976,2.065)--(2.016,2.095);
\draw[gp path] (2.122,1.864)--(2.162,1.894);
\draw[gp path] (2.268,1.663)--(2.308,1.692);
\draw[gp path] (2.414,1.462)--(2.455,1.491);
\node[gp node center] at (2.522,1.356) {C};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.973,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.537,2.296)--(1.577,2.267);
\draw[gp path] (1.391,2.095)--(1.431,2.065);
\draw[gp path] (1.245,1.894)--(1.285,1.864);
\draw[gp path] (1.099,1.692)--(1.139,1.663);
\draw[gp path] (0.952,1.491)--(0.993,1.462);
\node[gp node center] at (0.885,1.356) {E};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.521,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.475,2.583)--(1.459,2.536);
\draw[gp path] (1.238,2.660)--(1.223,2.613);
\draw[gp path] (1.002,2.737)--(0.986,2.689);
\draw[gp path] (0.765,2.814)--(0.750,2.766);
\draw[gp path] (0.529,2.890)--(0.513,2.843);
\node[gp node center] at (0.379,2.913) {T};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{1.239cm}}{\pgfpoint{2.947cm}{3.726cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig11.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 04:40:04 PM CEST
\path (0.000,0.000) rectangle (3.500,5.000);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.704,2.731)--(1.940,2.559)--(1.850,2.281)--(1.557,2.281)--(1.467,2.559)%
  --cycle;
\draw[gp path] (1.704,2.980)--(2.177,2.636)--(1.996,2.080)--(1.411,2.080)--(1.230,2.636)%
  --cycle;
\draw[gp path] (1.704,3.229)--(2.413,2.713)--(2.142,1.879)--(1.265,1.879)--(0.994,2.713)%
  --cycle;
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.757,2.790)%
  --cycle;
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.051,0.416,0.510},opacity=0.20} (1.704,3.726)--(2.886,2.867)--(2.288,1.678)--(0.973,1.476)--(0.757,2.790)--cycle;
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.288,1.678)--(0.973,1.476)--(0.757,2.790)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(1.704,3.726);
\gpsetlinewidth{1.00}
\draw[gp path] (1.728,2.731)--(1.679,2.731);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.731) {$1$};
\draw[gp path] (1.728,2.980)--(1.679,2.980);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.980) {$2$};
\draw[gp path] (1.728,3.229)--(1.679,3.229);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.229) {$3$};
\draw[gp path] (1.728,3.477)--(1.679,3.477);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.477) {$4$};
\draw[gp path] (1.728,3.726)--(1.679,3.726);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.726) {$5$};
\node[gp node center] at (1.704,3.875) {A};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.886,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.948,2.536)--(1.932,2.583);
\draw[gp path] (2.184,2.613)--(2.169,2.660);
\draw[gp path] (2.421,2.689)--(2.405,2.737);
\draw[gp path] (2.657,2.766)--(2.642,2.814);
\draw[gp path] (2.894,2.843)--(2.878,2.890);
\node[gp node center] at (3.028,2.913) {S};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.434,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.830,2.267)--(1.870,2.296);
\draw[gp path] (1.976,2.065)--(2.016,2.095);
\draw[gp path] (2.122,1.864)--(2.162,1.894);
\draw[gp path] (2.268,1.663)--(2.308,1.692);
\draw[gp path] (2.414,1.462)--(2.455,1.491);
\node[gp node center] at (2.522,1.356) {C};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.973,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.537,2.296)--(1.577,2.267);
\draw[gp path] (1.391,2.095)--(1.431,2.065);
\draw[gp path] (1.245,1.894)--(1.285,1.864);
\draw[gp path] (1.099,1.692)--(1.139,1.663);
\draw[gp path] (0.952,1.491)--(0.993,1.462);
\node[gp node center] at (0.885,1.356) {E};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.521,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.475,2.583)--(1.459,2.536);
\draw[gp path] (1.238,2.660)--(1.223,2.613);
\draw[gp path] (1.002,2.737)--(0.986,2.689);
\draw[gp path] (0.765,2.814)--(0.750,2.766);
\draw[gp path] (0.529,2.890)--(0.513,2.843);
\node[gp node center] at (0.379,2.913) {T};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{1.239cm}}{\pgfpoint{2.947cm}{3.726cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:01 PM CEST
\path (0.000,0.000) rectangle (5.000,3.600);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(4.447,0.985);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.102,0.985);
\node[gp node right] at (0.828,0.985) {$-20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.314)--(4.447,1.314);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.314)--(1.102,1.314);
\node[gp node right] at (0.828,1.314) {$-10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.644)--(4.447,1.644);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.644)--(1.102,1.644);
\node[gp node right] at (0.828,1.644) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.973)--(4.447,1.973);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.973)--(1.102,1.973);
\node[gp node right] at (0.828,1.973) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.303)--(4.447,2.303);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.303)--(1.102,2.303);
\node[gp node right] at (0.828,2.303) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.632)--(4.447,2.632);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.632)--(1.102,2.632);
\node[gp node right] at (0.828,2.632) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.962)--(4.447,2.962);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.962)--(1.102,2.962);
\node[gp node right] at (0.828,2.962) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.291)--(4.447,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.291)--(1.102,3.291);
\node[gp node right] at (0.828,3.291) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.012,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.012,1.075);
\node[gp node center] at (1.012,0.677) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.441,0.985)--(1.441,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.441,0.985)--(1.441,1.075);
\node[gp node center] at (1.441,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.871,0.985)--(1.871,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.871,0.985)--(1.871,1.075);
\node[gp node center] at (1.871,0.677) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.300,0.985)--(2.300,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.300,0.985)--(2.300,1.075);
\node[gp node center] at (2.300,0.677) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.730,0.985)--(2.730,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.730,0.985)--(2.730,1.075);
\node[gp node center] at (2.730,0.677) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.159,0.985)--(3.159,3.111)--(3.159,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.159,0.985)--(3.159,1.075);
\node[gp node center] at (3.159,0.677) {$25$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.588,0.985)--(3.588,3.111)--(3.588,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.588,0.985)--(3.588,1.075);
\node[gp node center] at (3.588,0.677) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.018,0.985)--(4.018,3.111)--(4.018,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.018,0.985)--(4.018,1.075);
\node[gp node center] at (4.018,0.677) {$35$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.447,0.985)--(4.447,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.447,0.985)--(4.447,1.075);
\node[gp node center] at (4.447,0.677) {$40$};
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.729,0.215) {time (s)};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (1.012,2.706)--(1.013,2.706)--(1.014,2.706)--(1.015,2.706)--(1.016,2.706)%
  --(1.017,2.706)--(1.018,2.706)--(1.019,2.706)--(1.020,2.706)--(1.021,2.706)--(1.022,2.706)%
  --(1.023,2.706)--(1.024,2.706)--(1.025,2.706)--(1.026,2.706)--(1.027,2.706)--(1.028,2.706)%
  --(1.029,2.707)--(1.030,2.707)--(1.031,2.707)--(1.032,2.707)--(1.033,2.707)--(1.034,2.707)%
  --(1.035,2.707)--(1.036,2.707)--(1.037,2.707)--(1.038,2.707)--(1.039,2.707)--(1.040,2.707)%
  --(1.041,2.707)--(1.042,2.707)--(1.043,2.707)--(1.044,2.707)--(1.045,2.707)--(1.046,2.707)%
  --(1.047,2.708)--(1.048,2.708)--(1.049,2.708)--(1.050,2.708)--(1.051,2.708)--(1.052,2.708)%
  --(1.053,2.708)--(1.054,2.708)--(1.055,2.708)--(1.056,2.708)--(1.057,2.708)--(1.058,2.708)%
  --(1.059,2.708)--(1.060,2.708)--(1.061,2.708)--(1.062,2.708)--(1.063,2.708)--(1.064,2.708)%
  --(1.065,2.708)--(1.066,2.709)--(1.067,2.709)--(1.068,2.709)--(1.069,2.709)--(1.070,2.709)%
  --(1.071,2.709)--(1.072,2.709)--(1.073,2.709)--(1.074,2.709)--(1.075,2.709)--(1.076,2.709)%
  --(1.077,2.709)--(1.078,2.709)--(1.079,2.709)--(1.080,2.709)--(1.081,2.709)--(1.082,2.709)%
  --(1.083,2.709)--(1.084,2.710)--(1.085,2.710)--(1.086,2.710)--(1.087,2.710)--(1.088,2.710)%
  --(1.089,2.710)--(1.090,2.710)--(1.091,2.710)--(1.092,2.710)--(1.093,2.710)--(1.094,2.710)%
  --(1.095,2.710)--(1.096,2.710)--(1.097,2.710)--(1.098,2.710)--(1.099,2.710)--(1.100,2.710)%
  --(1.101,2.710)--(1.102,2.711)--(1.103,2.711)--(1.104,2.711)--(1.105,2.711)--(1.106,2.711)%
  --(1.107,2.711)--(1.108,2.711)--(1.109,2.711)--(1.110,2.711)--(1.111,2.711)--(1.112,2.711)%
  --(1.113,2.711)--(1.114,2.711)--(1.115,2.711)--(1.116,2.711)--(1.117,2.711)--(1.118,2.711)%
  --(1.119,2.711)--(1.120,2.711)--(1.121,2.712)--(1.122,2.712)--(1.123,2.712)--(1.124,2.712)%
  --(1.125,2.712)--(1.126,2.712)--(1.127,2.712)--(1.128,2.712)--(1.129,2.712)--(1.130,2.712)%
  --(1.131,2.712)--(1.132,2.712)--(1.133,2.712)--(1.134,2.712)--(1.135,2.712)--(1.136,2.712)%
  --(1.137,2.712)--(1.138,2.712)--(1.139,2.713)--(1.140,2.713)--(1.141,2.713)--(1.142,2.713)%
  --(1.143,2.713)--(1.144,2.713)--(1.145,2.713)--(1.146,2.713)--(1.147,2.713)--(1.148,2.713)%
  --(1.149,2.713)--(1.150,2.713)--(1.151,2.713)--(1.152,2.713)--(1.153,2.713)--(1.154,2.713)%
  --(1.155,2.713)--(1.156,2.713)--(1.157,2.713)--(1.158,2.714)--(1.159,2.714)--(1.160,2.714)%
  --(1.161,2.714)--(1.162,2.714)--(1.163,2.714)--(1.164,2.714)--(1.165,2.714)--(1.166,2.714)%
  --(1.167,2.714)--(1.168,2.714)--(1.169,2.714)--(1.170,2.714)--(1.171,2.714)--(1.172,2.714)%
  --(1.173,2.714)--(1.174,2.714)--(1.175,2.714)--(1.176,2.715)--(1.177,2.715)--(1.178,2.715)%
  --(1.179,2.715)--(1.180,2.715)--(1.181,2.715)--(1.182,2.715)--(1.183,2.715)--(1.184,2.715)%
  --(1.185,2.715)--(1.186,2.715)--(1.187,2.715)--(1.188,2.715)--(1.189,2.715)--(1.190,2.715)%
  --(1.191,2.715)--(1.192,2.715)--(1.193,2.715)--(1.194,2.716)--(1.195,2.716)--(1.196,2.716)%
  --(1.197,2.716)--(1.198,2.716)--(1.199,2.716)--(1.200,2.716)--(1.201,2.716)--(1.202,2.716)%
  --(1.203,2.716)--(1.204,2.716)--(1.205,2.716)--(1.206,2.716)--(1.207,2.716)--(1.208,2.716)%
  --(1.209,2.716)--(1.210,2.716)--(1.211,2.716)--(1.212,2.716)--(1.213,2.717)--(1.214,2.717)%
  --(1.215,2.717)--(1.216,2.717)--(1.217,2.717)--(1.218,2.717)--(1.219,2.717)--(1.220,2.717)%
  --(1.221,2.717)--(1.222,2.717)--(1.223,2.717)--(1.224,2.717)--(1.225,2.717)--(1.226,2.717)%
  --(1.227,2.717)--(1.228,2.717)--(1.229,2.717)--(1.230,2.717)--(1.231,2.718)--(1.232,2.718)%
  --(1.233,2.718)--(1.234,2.718)--(1.235,2.718)--(1.236,2.718)--(1.237,2.718)--(1.238,2.718)%
  --(1.239,2.718)--(1.240,2.718)--(1.241,2.718)--(1.242,2.718)--(1.243,2.718)--(1.244,2.718)%
  --(1.245,2.718)--(1.246,2.718)--(1.247,2.718)--(1.248,2.718)--(1.249,2.719)--(1.250,2.719)%
  --(1.251,2.719)--(1.252,2.719)--(1.253,2.719)--(1.254,2.719)--(1.255,2.719)--(1.256,2.719)%
  --(1.257,2.719)--(1.258,2.719)--(1.259,2.719)--(1.260,2.719)--(1.261,2.719)--(1.262,2.719)%
  --(1.263,2.719)--(1.264,2.719)--(1.265,2.719)--(1.266,2.719)--(1.267,2.719)--(1.268,2.720)%
  --(1.269,2.720)--(1.270,2.720)--(1.271,2.720)--(1.272,2.720)--(1.273,2.720)--(1.274,2.720)%
  --(1.275,2.720)--(1.276,2.720)--(1.277,2.720)--(1.278,2.720)--(1.279,2.720)--(1.280,2.720)%
  --(1.281,2.720)--(1.282,2.720)--(1.283,2.720)--(1.284,2.720)--(1.285,2.720)--(1.286,2.721)%
  --(1.287,2.721)--(1.288,2.721)--(1.289,2.721)--(1.290,2.721)--(1.291,2.721)--(1.292,2.721)%
  --(1.293,2.721)--(1.294,2.721)--(1.295,2.721)--(1.296,2.721)--(1.297,2.721)--(1.298,2.721)%
  --(1.299,2.721)--(1.300,2.721)--(1.301,2.721)--(1.302,2.721)--(1.303,2.721)--(1.304,2.721)%
  --(1.305,2.722)--(1.306,2.722)--(1.307,2.722)--(1.308,2.722)--(1.309,2.722)--(1.310,2.722)%
  --(1.311,2.722)--(1.312,2.722)--(1.313,2.722)--(1.314,2.722)--(1.315,2.722)--(1.316,2.722)%
  --(1.317,2.722)--(1.318,2.722)--(1.319,2.722)--(1.320,2.722)--(1.321,2.722)--(1.322,2.722)%
  --(1.323,2.723)--(1.324,2.723)--(1.325,2.723)--(1.326,2.723)--(1.327,2.723)--(1.328,2.723)%
  --(1.329,2.723)--(1.330,2.723)--(1.331,2.723)--(1.332,2.723)--(1.333,2.723)--(1.334,2.723)%
  --(1.335,2.723)--(1.336,2.723)--(1.337,2.723)--(1.338,2.723)--(1.339,2.723)--(1.340,2.723)%
  --(1.341,2.724)--(1.342,2.724)--(1.343,2.724)--(1.344,2.724)--(1.345,2.724)--(1.346,2.724)%
  --(1.347,2.724)--(1.348,2.724)--(1.349,2.724)--(1.350,2.724)--(1.351,2.724)--(1.352,2.724)%
  --(1.353,2.724)--(1.354,2.724)--(1.355,2.724)--(1.356,2.724)--(1.357,2.724)--(1.358,2.724)%
  --(1.359,2.724)--(1.360,2.725)--(1.361,2.725)--(1.362,2.725)--(1.363,2.725)--(1.364,2.725)%
  --(1.365,2.725)--(1.366,2.725)--(1.367,2.725)--(1.368,2.725)--(1.369,2.725)--(1.370,2.725)%
  --(1.371,2.725)--(1.372,2.725)--(1.373,2.725)--(1.374,2.725)--(1.375,2.725)--(1.376,2.725)%
  --(1.377,2.725)--(1.378,2.726)--(1.379,2.726)--(1.380,2.726)--(1.381,2.726)--(1.382,2.726)%
  --(1.383,2.726)--(1.384,2.726)--(1.385,2.726)--(1.386,2.726)--(1.387,2.726)--(1.388,2.726)%
  --(1.389,2.726)--(1.390,2.726)--(1.391,2.726)--(1.392,2.726)--(1.393,2.726)--(1.394,2.726)%
  --(1.395,2.726)--(1.396,2.727)--(1.397,2.727)--(1.398,2.727)--(1.399,2.727)--(1.400,2.727)%
  --(1.401,2.727)--(1.402,2.727)--(1.403,2.727)--(1.404,2.727)--(1.405,2.727)--(1.406,2.727)%
  --(1.407,2.727)--(1.408,2.727)--(1.409,2.727)--(1.410,2.727)--(1.411,2.727)--(1.412,2.727)%
  --(1.413,2.727)--(1.414,2.727)--(1.415,2.728)--(1.416,2.728)--(1.417,2.728)--(1.418,2.728)%
  --(1.419,2.728)--(1.420,2.728)--(1.421,2.728)--(1.422,2.728)--(1.423,2.728)--(1.424,2.728)%
  --(1.425,2.728)--(1.426,2.728)--(1.427,2.728)--(1.428,2.728)--(1.429,2.728)--(1.430,2.728)%
  --(1.431,2.728)--(1.432,2.728)--(1.433,2.729)--(1.434,2.729)--(1.435,2.729)--(1.436,2.729)%
  --(1.437,2.729)--(1.438,2.729)--(1.439,2.729)--(1.440,2.729)--(1.441,2.729)--(1.442,2.729)%
  --(1.443,2.729)--(1.444,2.729)--(1.445,2.729)--(1.446,2.729)--(1.447,2.729)--(1.448,2.729)%
  --(1.449,2.729)--(1.450,2.729)--(1.451,2.730)--(1.452,2.730)--(1.453,2.730)--(1.454,2.730)%
  --(1.455,2.730)--(1.456,2.730)--(1.457,2.730)--(1.458,2.730)--(1.459,2.730)--(1.460,2.730)%
  --(1.461,2.730)--(1.462,2.730)--(1.463,2.730)--(1.464,2.730)--(1.465,2.730)--(1.466,2.730)%
  --(1.467,2.730)--(1.468,2.730)--(1.469,2.730)--(1.470,2.731)--(1.471,2.731)--(1.472,2.731)%
  --(1.473,2.731)--(1.474,2.731)--(1.475,2.731)--(1.476,2.731)--(1.477,2.731)--(1.478,2.731)%
  --(1.479,2.731)--(1.480,2.731)--(1.481,2.731)--(1.482,2.731)--(1.483,2.731)--(1.484,2.731)%
  --(1.485,2.731)--(1.486,2.731)--(1.487,2.731)--(1.488,2.732)--(1.489,2.732)--(1.490,2.732)%
  --(1.491,2.732)--(1.492,2.732)--(1.493,2.732)--(1.494,2.732)--(1.495,2.732)--(1.496,2.732)%
  --(1.497,2.732)--(1.498,2.732)--(1.499,2.732)--(1.500,2.732)--(1.501,2.732)--(1.502,2.732)%
  --(1.503,2.732)--(1.504,2.732)--(1.505,2.732)--(1.506,2.733)--(1.507,2.733)--(1.508,2.733)%
  --(1.509,2.733)--(1.510,2.733)--(1.511,2.733)--(1.512,2.733)--(1.513,2.733)--(1.514,2.733)%
  --(1.515,2.733)--(1.516,2.733)--(1.517,2.733)--(1.518,2.733)--(1.519,2.733)--(1.520,2.733)%
  --(1.521,2.733)--(1.522,2.733)--(1.523,2.733)--(1.524,2.734)--(1.525,2.734)--(1.526,2.734)%
  --(1.527,2.734)--(1.528,2.734)--(1.529,2.734)--(1.530,2.734)--(1.531,2.734)--(1.532,2.734)%
  --(1.533,2.734)--(1.534,2.734)--(1.535,2.734)--(1.536,2.734)--(1.537,2.734)--(1.538,2.734)%
  --(1.539,2.734)--(1.540,2.734)--(1.541,2.735)--(1.542,2.735)--(1.543,2.735)--(1.544,2.735)%
  --(1.545,2.735)--(1.546,2.735)--(1.547,2.735)--(1.548,2.735)--(1.549,2.735)--(1.550,2.735)%
  --(1.551,2.735)--(1.552,2.735)--(1.553,2.735)--(1.554,2.735)--(1.555,2.735)--(1.556,2.735)%
  --(1.557,2.735)--(1.558,2.735)--(1.559,2.736)--(1.560,2.736)--(1.561,2.736)--(1.562,2.736)%
  --(1.563,2.736)--(1.564,2.736)--(1.565,2.736)--(1.566,2.736)--(1.567,2.736)--(1.568,2.736)%
  --(1.569,2.736)--(1.570,2.736)--(1.571,2.736)--(1.572,2.736)--(1.573,2.736)--(1.574,2.736)%
  --(1.575,2.736)--(1.576,2.737)--(1.577,2.737)--(1.578,2.737)--(1.579,2.737)--(1.580,2.737)%
  --(1.581,2.737)--(1.582,2.737)--(1.583,2.737)--(1.584,2.737)--(1.585,2.737)--(1.586,2.737)%
  --(1.587,2.737)--(1.588,2.737)--(1.589,2.737)--(1.590,2.737)--(1.591,2.737)--(1.592,2.737)%
  --(1.592,2.738)--(1.593,2.738)--(1.594,2.738)--(1.595,2.738)--(1.596,2.738)--(1.597,2.738)%
  --(1.598,2.738)--(1.599,2.738)--(1.600,2.738)--(1.601,2.738)--(1.602,2.738)--(1.603,2.738)%
  --(1.604,2.738)--(1.605,2.738)--(1.606,2.738)--(1.607,2.738)--(1.608,2.738)--(1.609,2.739)%
  --(1.610,2.739)--(1.611,2.739)--(1.612,2.739)--(1.613,2.739)--(1.614,2.739)--(1.615,2.739)%
  --(1.616,2.739)--(1.617,2.739)--(1.618,2.739)--(1.619,2.739)--(1.620,2.739)--(1.621,2.739)%
  --(1.622,2.739)--(1.623,2.739)--(1.624,2.739)--(1.625,2.740)--(1.626,2.740)--(1.627,2.740)%
  --(1.628,2.740)--(1.629,2.740)--(1.630,2.740)--(1.631,2.740)--(1.632,2.740)--(1.633,2.740)%
  --(1.634,2.740)--(1.635,2.740)--(1.636,2.740)--(1.637,2.740)--(1.638,2.740)--(1.639,2.740)%
  --(1.640,2.741)--(1.641,2.741)--(1.642,2.741)--(1.643,2.741)--(1.644,2.741)--(1.645,2.741)%
  --(1.646,2.741)--(1.647,2.741)--(1.648,2.741)--(1.649,2.741)--(1.650,2.741)--(1.651,2.741)%
  --(1.652,2.741)--(1.653,2.741)--(1.654,2.742)--(1.655,2.742)--(1.656,2.742)--(1.657,2.742)%
  --(1.658,2.742)--(1.659,2.742)--(1.660,2.742)--(1.661,2.742)--(1.662,2.742)--(1.663,2.742)%
  --(1.664,2.742)--(1.665,2.742)--(1.666,2.742)--(1.667,2.743)--(1.668,2.743)--(1.669,2.743)%
  --(1.670,2.743)--(1.671,2.743)--(1.672,2.743)--(1.673,2.743)--(1.674,2.743)--(1.675,2.743)%
  --(1.676,2.743)--(1.677,2.743)--(1.678,2.743)--(1.679,2.743)--(1.680,2.744)--(1.681,2.744)%
  --(1.682,2.744)--(1.683,2.744)--(1.684,2.744)--(1.685,2.744)--(1.686,2.744)--(1.687,2.744)%
  --(1.688,2.744)--(1.689,2.744)--(1.690,2.744)--(1.691,2.744)--(1.692,2.745)--(1.693,2.745)%
  --(1.694,2.745)--(1.695,2.745)--(1.696,2.745)--(1.697,2.745)--(1.698,2.745)--(1.699,2.745)%
  --(1.700,2.745)--(1.701,2.745)--(1.702,2.745)--(1.703,2.746)--(1.704,2.746)--(1.705,2.746)%
  --(1.706,2.746)--(1.707,2.746)--(1.708,2.746)--(1.709,2.746)--(1.710,2.746)--(1.711,2.746)%
  --(1.712,2.746)--(1.713,2.746)--(1.714,2.747)--(1.715,2.747)--(1.716,2.747)--(1.717,2.747)%
  --(1.718,2.747)--(1.719,2.747)--(1.720,2.747)--(1.721,2.747)--(1.722,2.747)--(1.723,2.748)%
  --(1.724,2.748)--(1.725,2.748)--(1.726,2.748)--(1.727,2.748)--(1.728,2.748)--(1.729,2.748)%
  --(1.730,2.748)--(1.731,2.748)--(1.732,2.749)--(1.733,2.749)--(1.734,2.749)--(1.735,2.749)%
  --(1.736,2.749)--(1.737,2.749)--(1.738,2.749)--(1.739,2.749)--(1.740,2.750)--(1.741,2.750)%
  --(1.742,2.750)--(1.743,2.750)--(1.744,2.750)--(1.745,2.750)--(1.746,2.750)--(1.747,2.750)%
  --(1.748,2.751)--(1.749,2.751)--(1.750,2.751)--(1.751,2.751)--(1.752,2.751)--(1.753,2.751)%
  --(1.754,2.751)--(1.755,2.751)--(1.756,2.752)--(1.757,2.752)--(1.758,2.752)--(1.759,2.752)%
  --(1.760,2.752)--(1.761,2.752)--(1.762,2.752)--(1.762,2.753)--(1.763,2.753)--(1.764,2.753)%
  --(1.765,2.753)--(1.766,2.753)--(1.767,2.753)--(1.768,2.753)--(1.768,2.754)--(1.769,2.754)%
  --(1.770,2.754)--(1.771,2.754)--(1.772,2.754)--(1.773,2.754)--(1.774,2.754)--(1.775,2.755)%
  --(1.776,2.755)--(1.777,2.755)--(1.778,2.755)--(1.779,2.755)--(1.780,2.755)--(1.780,2.756)%
  --(1.781,2.756)--(1.782,2.756)--(1.783,2.756)--(1.784,2.756)--(1.785,2.756)--(1.786,2.756)%
  --(1.787,2.757)--(1.788,2.757)--(1.789,2.757)--(1.790,2.757)--(1.791,2.757)--(1.792,2.758)%
  --(1.793,2.758)--(1.794,2.758)--(1.795,2.758)--(1.796,2.758)--(1.797,2.759)--(1.798,2.759)%
  --(1.799,2.759)--(1.800,2.759)--(1.801,2.760)--(1.802,2.760)--(1.803,2.760)--(1.804,2.760)%
  --(1.805,2.760)--(1.806,2.761)--(1.807,2.761)--(1.808,2.761)--(1.809,2.761)--(1.810,2.761)%
  --(1.811,2.762)--(1.812,2.762)--(1.813,2.762)--(1.814,2.762)--(1.815,2.763)--(1.816,2.763)%
  --(1.817,2.763)--(1.818,2.764)--(1.819,2.764)--(1.820,2.764)--(1.821,2.764)--(1.822,2.764)%
  --(1.823,2.765)--(1.824,2.765)--(1.825,2.765)--(1.826,2.765)--(1.827,2.766)--(1.828,2.766)%
  --(1.829,2.766)--(1.830,2.767)--(1.831,2.767)--(1.832,2.767)--(1.833,2.767)--(1.834,2.768)%
  --(1.835,2.768)--(1.836,2.768)--(1.837,2.769)--(1.838,2.769)--(1.839,2.769)--(1.840,2.769)%
  --(1.841,2.770)--(1.842,2.770)--(1.843,2.770)--(1.844,2.771)--(1.845,2.771)--(1.846,2.771)%
  --(1.847,2.771)--(1.847,2.772)--(1.848,2.772)--(1.849,2.772)--(1.850,2.773)--(1.851,2.773)%
  --(1.852,2.773)--(1.853,2.773)--(1.853,2.774)--(1.854,2.774)--(1.855,2.774)--(1.856,2.775)%
  --(1.857,2.775)--(1.858,2.775)--(1.859,2.775)--(1.859,2.776)--(1.860,2.776)--(1.861,2.776)%
  --(1.862,2.777)--(1.863,2.777)--(1.864,2.777)--(1.865,2.778)--(1.866,2.778)--(1.867,2.779)%
  --(1.868,2.779)--(1.869,2.779)--(1.870,2.779)--(1.871,2.780)--(1.872,2.780)--(1.873,2.781)%
  --(1.874,2.781)--(1.875,2.781)--(1.876,2.782)--(1.877,2.782)--(1.878,2.782)--(1.878,2.783)%
  --(1.879,2.783)--(1.880,2.783)--(1.881,2.784)--(1.882,2.784)--(1.883,2.784)--(1.884,2.785)%
  --(1.885,2.785)--(1.886,2.786)--(1.887,2.786)--(1.888,2.787)--(1.889,2.787)--(1.890,2.787)%
  --(1.890,2.788)--(1.891,2.788)--(1.892,2.788)--(1.893,2.789)--(1.894,2.789)--(1.895,2.789)%
  --(1.896,2.790)--(1.897,2.790)--(1.898,2.791)--(1.899,2.791)--(1.900,2.792)--(1.901,2.792)%
  --(1.902,2.792)--(1.902,2.793)--(1.903,2.793)--(1.904,2.793)--(1.905,2.794)--(1.906,2.794)%
  --(1.907,2.795)--(1.908,2.795)--(1.909,2.796)--(1.910,2.796)--(1.911,2.796)--(1.912,2.797)%
  --(1.913,2.797)--(1.914,2.798)--(1.915,2.798)--(1.916,2.799)--(1.917,2.799)--(1.918,2.800)%
  --(1.919,2.800)--(1.920,2.800)--(1.920,2.801)--(1.921,2.801)--(1.922,2.801)--(1.923,2.802)%
  --(1.924,2.802)--(1.925,2.803)--(1.926,2.803)--(1.927,2.804)--(1.928,2.804)--(1.929,2.804)%
  --(1.930,2.805)--(1.931,2.805)--(1.932,2.806)--(1.933,2.806)--(1.934,2.807)--(1.935,2.807)%
  --(1.936,2.808)--(1.937,2.808)--(1.938,2.808)--(1.938,2.809)--(1.939,2.809)--(1.940,2.809)%
  --(1.941,2.810)--(1.942,2.810)--(1.943,2.810)--(1.944,2.811)--(1.945,2.811)--(1.945,2.812)%
  --(1.946,2.812)--(1.947,2.812)--(1.948,2.813)--(1.949,2.813)--(1.950,2.813)--(1.951,2.814)%
  --(1.952,2.814)--(1.953,2.815)--(1.954,2.815)--(1.955,2.815)--(1.956,2.816)--(1.957,2.816)%
  --(1.958,2.817)--(1.959,2.817)--(1.960,2.817)--(1.961,2.818)--(1.962,2.818)--(1.963,2.818)%
  --(1.963,2.819)--(1.964,2.819)--(1.965,2.819)--(1.966,2.819)--(1.967,2.820)--(1.968,2.820)%
  --(1.969,2.820)--(1.969,2.821)--(1.970,2.821)--(1.971,2.821)--(1.972,2.821)--(1.973,2.822)%
  --(1.974,2.822)--(1.975,2.822)--(1.976,2.823)--(1.977,2.823)--(1.978,2.823)--(1.979,2.823)%
  --(1.980,2.824)--(1.981,2.824)--(1.982,2.824)--(1.983,2.824)--(1.984,2.825)--(1.985,2.825)%
  --(1.986,2.825)--(1.987,2.825)--(1.988,2.826)--(1.989,2.826)--(1.990,2.826)--(1.991,2.826)%
  --(1.992,2.826)--(1.993,2.826)--(1.994,2.827)--(1.995,2.827)--(1.996,2.827)--(1.997,2.827)%
  --(1.998,2.827)--(1.999,2.827)--(2.000,2.827)--(2.001,2.827)--(2.002,2.827)--(2.003,2.828)%
  --(2.004,2.828)--(2.005,2.828)--(2.006,2.828)--(2.007,2.828)--(2.008,2.828)--(2.009,2.828)%
  --(2.010,2.828)--(2.011,2.828)--(2.012,2.828)--(2.013,2.828)--(2.014,2.828)--(2.015,2.828)%
  --(2.016,2.828)--(2.017,2.828)--(2.017,2.827)--(2.018,2.827)--(2.019,2.827)--(2.020,2.827)%
  --(2.021,2.827)--(2.022,2.827)--(2.023,2.827)--(2.024,2.827)--(2.025,2.827)--(2.026,2.826)%
  --(2.027,2.826)--(2.028,2.826)--(2.029,2.826)--(2.030,2.826)--(2.031,2.825)--(2.032,2.825)%
  --(2.033,2.825)--(2.034,2.825)--(2.035,2.824)--(2.036,2.824)--(2.037,2.824)--(2.038,2.823)%
  --(2.039,2.823)--(2.040,2.823)--(2.041,2.823)--(2.042,2.822)--(2.043,2.822)--(2.044,2.821)%
  --(2.045,2.821)--(2.046,2.821)--(2.047,2.820)--(2.048,2.820)--(2.049,2.819)--(2.050,2.819)%
  --(2.051,2.818)--(2.052,2.818)--(2.053,2.818)--(2.054,2.817)--(2.055,2.816)--(2.056,2.816)%
  --(2.057,2.815)--(2.058,2.815)--(2.059,2.814)--(2.060,2.814)--(2.061,2.813)--(2.062,2.812)%
  --(2.063,2.812)--(2.064,2.811)--(2.065,2.811)--(2.066,2.810)--(2.067,2.809)--(2.068,2.809)%
  --(2.069,2.808)--(2.070,2.808)--(2.071,2.807)--(2.072,2.806)--(2.073,2.805)--(2.074,2.805)%
  --(2.075,2.804)--(2.076,2.803)--(2.077,2.803)--(2.078,2.802)--(2.078,2.801)--(2.079,2.801)%
  --(2.080,2.800)--(2.081,2.799)--(2.082,2.799)--(2.083,2.798)--(2.084,2.797)--(2.084,2.796)%
  --(2.085,2.796)--(2.086,2.795)--(2.087,2.794)--(2.088,2.794)--(2.089,2.793)--(2.090,2.792)%
  --(2.090,2.791)--(2.091,2.790)--(2.092,2.790)--(2.093,2.789)--(2.094,2.788)--(2.095,2.787)%
  --(2.096,2.786)--(2.097,2.785)--(2.098,2.784)--(2.099,2.783)--(2.100,2.782)--(2.101,2.781)%
  --(2.102,2.781)--(2.102,2.780)--(2.103,2.779)--(2.104,2.778)--(2.105,2.777)--(2.106,2.776)%
  --(2.107,2.775)--(2.108,2.774)--(2.109,2.774)--(2.109,2.773)--(2.110,2.772)--(2.111,2.771)%
  --(2.112,2.770)--(2.113,2.769)--(2.114,2.768)--(2.115,2.767)--(2.115,2.766)--(2.116,2.765)%
  --(2.117,2.764)--(2.118,2.763)--(2.119,2.762)--(2.120,2.761)--(2.121,2.760)--(2.121,2.759)%
  --(2.122,2.758)--(2.123,2.757)--(2.124,2.756)--(2.125,2.755)--(2.126,2.754)--(2.127,2.753)%
  --(2.127,2.752)--(2.128,2.751)--(2.129,2.750)--(2.130,2.749)--(2.131,2.748)--(2.132,2.747)%
  --(2.133,2.746)--(2.133,2.745)--(2.134,2.744)--(2.135,2.743)--(2.136,2.742)--(2.137,2.741)%
  --(2.138,2.739)--(2.139,2.738)--(2.139,2.737)--(2.140,2.736)--(2.141,2.735)--(2.142,2.734)%
  --(2.143,2.733)--(2.144,2.732)--(2.145,2.731)--(2.145,2.730)--(2.146,2.728)--(2.147,2.727)%
  --(2.148,2.726)--(2.149,2.725)--(2.150,2.724)--(2.151,2.723)--(2.151,2.722)--(2.152,2.720)%
  --(2.153,2.719)--(2.154,2.718)--(2.155,2.717)--(2.156,2.716)--(2.157,2.715)--(2.157,2.714)%
  --(2.158,2.712)--(2.159,2.711)--(2.160,2.710)--(2.161,2.709)--(2.162,2.708)--(2.163,2.706)%
  --(2.163,2.705)--(2.164,2.704)--(2.165,2.703)--(2.166,2.702)--(2.167,2.700)--(2.168,2.699)%
  --(2.169,2.698)--(2.169,2.697)--(2.170,2.696)--(2.171,2.694)--(2.172,2.693)--(2.173,2.692)%
  --(2.174,2.691)--(2.175,2.690)--(2.175,2.688)--(2.176,2.687)--(2.177,2.686)--(2.178,2.685)%
  --(2.179,2.683)--(2.180,2.682)--(2.181,2.681)--(2.181,2.680)--(2.182,2.678)--(2.183,2.677)%
  --(2.184,2.676)--(2.185,2.675)--(2.186,2.673)--(2.187,2.672)--(2.188,2.671)--(2.188,2.670)%
  --(2.189,2.668)--(2.190,2.667)--(2.191,2.666)--(2.192,2.665)--(2.193,2.663)--(2.194,2.662)%
  --(2.194,2.661)--(2.195,2.660)--(2.196,2.658)--(2.197,2.657)--(2.198,2.656)--(2.199,2.655)%
  --(2.200,2.653)--(2.200,2.652)--(2.201,2.651)--(2.202,2.649)--(2.203,2.648)--(2.204,2.647)%
  --(2.205,2.646)--(2.206,2.644)--(2.206,2.643)--(2.207,2.642)--(2.208,2.640)--(2.209,2.639)%
  --(2.210,2.638)--(2.211,2.637)--(2.212,2.635)--(2.212,2.634)--(2.213,2.633)--(2.214,2.631)%
  --(2.215,2.630)--(2.216,2.629)--(2.217,2.627)--(2.218,2.626)--(2.218,2.625)--(2.219,2.624)%
  --(2.220,2.622)--(2.221,2.621)--(2.222,2.620)--(2.223,2.618)--(2.224,2.617)--(2.224,2.616)%
  --(2.225,2.614)--(2.226,2.613)--(2.227,2.612)--(2.228,2.610)--(2.229,2.609)--(2.230,2.608)%
  --(2.230,2.606)--(2.231,2.605)--(2.232,2.604)--(2.233,2.603)--(2.234,2.601)--(2.235,2.600)%
  --(2.236,2.599)--(2.236,2.597)--(2.237,2.596)--(2.238,2.595)--(2.239,2.593)--(2.240,2.592)%
  --(2.241,2.591)--(2.242,2.589)--(2.242,2.588)--(2.243,2.587)--(2.244,2.585)--(2.245,2.584)%
  --(2.246,2.583)--(2.247,2.581)--(2.248,2.580)--(2.248,2.579)--(2.249,2.577)--(2.250,2.576)%
  --(2.251,2.575)--(2.252,2.573)--(2.253,2.572)--(2.254,2.571)--(2.254,2.569)--(2.255,2.568)%
  --(2.256,2.567)--(2.257,2.565)--(2.258,2.564)--(2.259,2.563)--(2.260,2.561)--(2.260,2.560)%
  --(2.261,2.559)--(2.262,2.557)--(2.263,2.556)--(2.264,2.555)--(2.265,2.553)--(2.266,2.552)%
  --(2.266,2.551)--(2.267,2.549)--(2.268,2.548)--(2.269,2.547)--(2.270,2.545)--(2.271,2.544)%
  --(2.272,2.543)--(2.273,2.541)--(2.273,2.540)--(2.274,2.539)--(2.275,2.537)--(2.276,2.536)%
  --(2.277,2.535)--(2.278,2.533)--(2.279,2.532)--(2.279,2.530)--(2.280,2.529)--(2.281,2.528)%
  --(2.282,2.526)--(2.283,2.525)--(2.284,2.524)--(2.285,2.522)--(2.285,2.521)--(2.286,2.520)%
  --(2.287,2.518)--(2.288,2.517)--(2.289,2.516)--(2.290,2.514)--(2.291,2.513)--(2.291,2.512)%
  --(2.292,2.510)--(2.293,2.509)--(2.294,2.508)--(2.295,2.506)--(2.296,2.505)--(2.297,2.503)%
  --(2.297,2.502)--(2.298,2.501)--(2.299,2.499)--(2.300,2.498)--(2.301,2.497)--(2.302,2.495)%
  --(2.303,2.494)--(2.303,2.493)--(2.304,2.491)--(2.305,2.490)--(2.306,2.489)--(2.307,2.487)%
  --(2.308,2.486)--(2.309,2.485)--(2.309,2.483)--(2.310,2.482)--(2.311,2.480)--(2.312,2.479)%
  --(2.313,2.478)--(2.314,2.476)--(2.315,2.475)--(2.315,2.474)--(2.316,2.472)--(2.317,2.471)%
  --(2.318,2.470)--(2.319,2.468)--(2.320,2.467)--(2.321,2.466)--(2.321,2.464)--(2.322,2.463)%
  --(2.323,2.461)--(2.324,2.460)--(2.325,2.459)--(2.326,2.457)--(2.327,2.456)--(2.327,2.455)%
  --(2.328,2.453)--(2.329,2.452)--(2.330,2.451)--(2.331,2.449)--(2.332,2.448)--(2.333,2.446)%
  --(2.333,2.445)--(2.334,2.444)--(2.335,2.442)--(2.336,2.441)--(2.337,2.440)--(2.338,2.438)%
  --(2.339,2.437)--(2.339,2.435)--(2.340,2.434)--(2.341,2.433)--(2.342,2.431)--(2.343,2.430)%
  --(2.344,2.429)--(2.345,2.427)--(2.345,2.426)--(2.346,2.425)--(2.347,2.423)--(2.348,2.422)%
  --(2.349,2.420)--(2.350,2.419)--(2.351,2.418)--(2.352,2.416)--(2.352,2.415)--(2.353,2.414)%
  --(2.354,2.412)--(2.355,2.411)--(2.356,2.409)--(2.357,2.408)--(2.358,2.407)--(2.358,2.405)%
  --(2.359,2.404)--(2.360,2.403)--(2.361,2.401)--(2.362,2.400)--(2.363,2.398)--(2.364,2.397)%
  --(2.364,2.396)--(2.365,2.394)--(2.366,2.393)--(2.367,2.391)--(2.368,2.390)--(2.369,2.389)%
  --(2.370,2.387)--(2.370,2.386)--(2.371,2.384)--(2.372,2.383)--(2.373,2.382)--(2.374,2.380)%
  --(2.375,2.379)--(2.376,2.378)--(2.376,2.376)--(2.377,2.375)--(2.378,2.373)--(2.379,2.372)%
  --(2.380,2.371)--(2.381,2.369)--(2.382,2.368)--(2.382,2.366)--(2.383,2.365)--(2.384,2.364)%
  --(2.385,2.362)--(2.386,2.361)--(2.387,2.359)--(2.388,2.358)--(2.388,2.357)--(2.389,2.355)%
  --(2.390,2.354)--(2.391,2.352)--(2.392,2.351)--(2.393,2.349)--(2.394,2.348)--(2.394,2.347)%
  --(2.395,2.345)--(2.396,2.344)--(2.397,2.342)--(2.398,2.341)--(2.399,2.340)--(2.400,2.338)%
  --(2.400,2.337)--(2.401,2.335)--(2.402,2.334)--(2.403,2.332)--(2.404,2.331)--(2.405,2.330)%
  --(2.406,2.328)--(2.406,2.327)--(2.407,2.325)--(2.408,2.324)--(2.409,2.322)--(2.410,2.321)%
  --(2.411,2.320)--(2.412,2.318)--(2.412,2.317)--(2.413,2.315)--(2.414,2.314)--(2.415,2.312)%
  --(2.416,2.311)--(2.417,2.310)--(2.418,2.308)--(2.418,2.307)--(2.419,2.305)--(2.420,2.304)%
  --(2.421,2.302)--(2.422,2.301)--(2.423,2.299)--(2.424,2.298)--(2.424,2.296)--(2.425,2.295)%
  --(2.426,2.294)--(2.427,2.292)--(2.428,2.291)--(2.429,2.289)--(2.430,2.288)--(2.431,2.286)%
  --(2.431,2.285)--(2.432,2.283)--(2.433,2.282)--(2.434,2.280)--(2.435,2.279)--(2.436,2.277)%
  --(2.437,2.276)--(2.437,2.274)--(2.438,2.273)--(2.439,2.271)--(2.440,2.270)--(2.441,2.268)%
  --(2.442,2.267)--(2.443,2.265)--(2.443,2.264)--(2.444,2.262)--(2.445,2.261)--(2.446,2.259)%
  --(2.447,2.258)--(2.448,2.256)--(2.449,2.255)--(2.449,2.253)--(2.450,2.252)--(2.451,2.250)%
  --(2.452,2.249)--(2.453,2.247)--(2.454,2.246)--(2.455,2.244)--(2.455,2.243)--(2.456,2.241)%
  --(2.457,2.240)--(2.458,2.238)--(2.459,2.236)--(2.460,2.235)--(2.461,2.233)--(2.461,2.232)%
  --(2.462,2.230)--(2.463,2.229)--(2.464,2.227)--(2.465,2.226)--(2.466,2.224)--(2.467,2.222)%
  --(2.467,2.221)--(2.468,2.219)--(2.469,2.218)--(2.470,2.216)--(2.471,2.215)--(2.472,2.213)%
  --(2.473,2.211)--(2.473,2.210)--(2.474,2.208)--(2.475,2.207)--(2.476,2.205)--(2.477,2.203)%
  --(2.478,2.202)--(2.479,2.200)--(2.479,2.199)--(2.480,2.197)--(2.481,2.195)--(2.482,2.194)%
  --(2.483,2.192)--(2.484,2.190)--(2.485,2.189)--(2.485,2.187)--(2.486,2.186)--(2.487,2.184)%
  --(2.488,2.182)--(2.489,2.181)--(2.490,2.179)--(2.491,2.177)--(2.491,2.176)--(2.492,2.174)%
  --(2.493,2.172)--(2.494,2.171)--(2.495,2.169)--(2.496,2.167)--(2.497,2.166)--(2.497,2.164)%
  --(2.498,2.162)--(2.499,2.161)--(2.500,2.159)--(2.501,2.157)--(2.502,2.155)--(2.503,2.154)%
  --(2.503,2.152)--(2.504,2.150)--(2.505,2.149)--(2.506,2.147)--(2.507,2.145)--(2.508,2.143)%
  --(2.509,2.142)--(2.509,2.140)--(2.510,2.138)--(2.511,2.136)--(2.512,2.135)--(2.513,2.133)%
  --(2.514,2.131)--(2.515,2.129)--(2.516,2.128)--(2.516,2.126)--(2.517,2.124)--(2.518,2.122)%
  --(2.519,2.121)--(2.520,2.119)--(2.521,2.117)--(2.522,2.115)--(2.522,2.113)--(2.523,2.112)%
  --(2.524,2.110)--(2.525,2.108)--(2.526,2.106)--(2.527,2.104)--(2.528,2.102)--(2.528,2.101)%
  --(2.529,2.099)--(2.530,2.097)--(2.531,2.095)--(2.532,2.093)--(2.533,2.091)--(2.534,2.090)%
  --(2.534,2.088)--(2.535,2.086)--(2.536,2.084)--(2.537,2.082)--(2.538,2.080)--(2.539,2.078)%
  --(2.540,2.076)--(2.540,2.075)--(2.541,2.073)--(2.542,2.071)--(2.543,2.069)--(2.544,2.067)%
  --(2.545,2.065)--(2.546,2.063)--(2.546,2.061)--(2.547,2.059)--(2.548,2.057)--(2.549,2.055)%
  --(2.550,2.053)--(2.551,2.051)--(2.552,2.050)--(2.552,2.048)--(2.553,2.046)--(2.554,2.044)%
  --(2.555,2.042)--(2.556,2.040)--(2.557,2.038)--(2.558,2.036)--(2.558,2.034)--(2.559,2.032)%
  --(2.560,2.030)--(2.561,2.028)--(2.562,2.026)--(2.563,2.024)--(2.564,2.022)--(2.564,2.020)%
  --(2.565,2.018)--(2.566,2.016)--(2.567,2.014)--(2.568,2.012)--(2.569,2.010)--(2.570,2.008)%
  --(2.570,2.006)--(2.571,2.004)--(2.572,2.002)--(2.573,2.000)--(2.574,1.997)--(2.575,1.995)%
  --(2.576,1.993)--(2.576,1.991)--(2.577,1.989)--(2.578,1.987)--(2.579,1.985)--(2.580,1.983)%
  --(2.581,1.981)--(2.582,1.979)--(2.582,1.977)--(2.583,1.975)--(2.584,1.973)--(2.585,1.971)%
  --(2.586,1.968)--(2.587,1.966)--(2.588,1.964)--(2.588,1.962)--(2.589,1.960)--(2.590,1.958)%
  --(2.591,1.956)--(2.592,1.954)--(2.593,1.952)--(2.594,1.950)--(2.595,1.947)--(2.595,1.945)%
  --(2.596,1.943)--(2.597,1.941)--(2.598,1.939)--(2.599,1.937)--(2.600,1.935)--(2.601,1.933)%
  --(2.601,1.930)--(2.602,1.928)--(2.603,1.926)--(2.604,1.924)--(2.605,1.922)--(2.606,1.920)%
  --(2.607,1.918)--(2.607,1.916)--(2.608,1.913)--(2.609,1.911)--(2.610,1.909)--(2.611,1.907)%
  --(2.612,1.905)--(2.613,1.903)--(2.613,1.901)--(2.614,1.899)--(2.615,1.896)--(2.616,1.894)%
  --(2.617,1.892)--(2.618,1.890)--(2.619,1.888)--(2.619,1.886)--(2.620,1.884)--(2.621,1.881)%
  --(2.622,1.879)--(2.623,1.877)--(2.624,1.875)--(2.625,1.873)--(2.625,1.871)--(2.626,1.869)%
  --(2.627,1.867)--(2.628,1.864)--(2.629,1.862)--(2.630,1.860)--(2.631,1.858)--(2.631,1.856)%
  --(2.632,1.854)--(2.633,1.852)--(2.634,1.850)--(2.635,1.848)--(2.636,1.845)--(2.637,1.843)%
  --(2.637,1.841)--(2.638,1.839)--(2.639,1.837)--(2.640,1.835)--(2.641,1.833)--(2.642,1.831)%
  --(2.643,1.829)--(2.643,1.827)--(2.644,1.824)--(2.645,1.822)--(2.646,1.820)--(2.647,1.818)%
  --(2.648,1.816)--(2.649,1.814)--(2.649,1.812)--(2.650,1.810)--(2.651,1.808)--(2.652,1.806)%
  --(2.653,1.804)--(2.654,1.802)--(2.655,1.800)--(2.655,1.798)--(2.656,1.796)--(2.657,1.794)%
  --(2.658,1.792)--(2.659,1.790)--(2.660,1.788)--(2.661,1.786)--(2.661,1.784)--(2.662,1.782)%
  --(2.663,1.780)--(2.664,1.778)--(2.665,1.776)--(2.666,1.774)--(2.667,1.772)--(2.667,1.770)%
  --(2.668,1.768)--(2.669,1.766)--(2.670,1.764)--(2.671,1.762)--(2.672,1.760)--(2.673,1.758)%
  --(2.674,1.756)--(2.674,1.754)--(2.675,1.752)--(2.676,1.750)--(2.677,1.748)--(2.678,1.746)%
  --(2.679,1.745)--(2.680,1.743)--(2.680,1.741)--(2.681,1.739)--(2.682,1.737)--(2.683,1.735)%
  --(2.684,1.733)--(2.685,1.731)--(2.686,1.729)--(2.686,1.728)--(2.687,1.726)--(2.688,1.724)%
  --(2.689,1.722)--(2.690,1.720)--(2.691,1.718)--(2.692,1.717)--(2.692,1.715)--(2.693,1.713)%
  --(2.694,1.711)--(2.695,1.709)--(2.696,1.708)--(2.697,1.706)--(2.698,1.704)--(2.698,1.702)%
  --(2.699,1.700)--(2.700,1.699)--(2.701,1.697)--(2.702,1.695)--(2.703,1.693)--(2.704,1.692)%
  --(2.704,1.690)--(2.705,1.688)--(2.706,1.686)--(2.707,1.685)--(2.708,1.683)--(2.709,1.681)%
  --(2.710,1.680)--(2.710,1.678)--(2.711,1.676)--(2.712,1.674)--(2.713,1.673)--(2.714,1.671)%
  --(2.715,1.669)--(2.716,1.668)--(2.716,1.666)--(2.717,1.664)--(2.718,1.663)--(2.719,1.661)%
  --(2.720,1.660)--(2.721,1.658)--(2.722,1.656)--(2.722,1.655)--(2.723,1.653)--(2.724,1.651)%
  --(2.725,1.650)--(2.726,1.648)--(2.727,1.647)--(2.728,1.645)--(2.728,1.643)--(2.729,1.642)%
  --(2.730,1.640)--(2.731,1.639)--(2.732,1.637)--(2.733,1.636)--(2.734,1.634)--(2.734,1.632)%
  --(2.735,1.631)--(2.736,1.629)--(2.737,1.628)--(2.738,1.626)--(2.739,1.625)--(2.740,1.623)%
  --(2.740,1.622)--(2.741,1.620)--(2.742,1.619)--(2.743,1.617)--(2.744,1.616)--(2.745,1.614)%
  --(2.746,1.613)--(2.746,1.611)--(2.747,1.610)--(2.748,1.608)--(2.749,1.607)--(2.750,1.605)%
  --(2.751,1.604)--(2.752,1.602)--(2.752,1.601)--(2.753,1.600)--(2.754,1.598)--(2.755,1.597)%
  --(2.756,1.595)--(2.757,1.594)--(2.758,1.592)--(2.759,1.591)--(2.759,1.590)--(2.760,1.588)%
  --(2.761,1.587)--(2.762,1.585)--(2.763,1.584)--(2.764,1.583)--(2.765,1.581)--(2.765,1.580)%
  --(2.766,1.578)--(2.767,1.577)--(2.768,1.576)--(2.769,1.574)--(2.770,1.573)--(2.771,1.571)%
  --(2.771,1.570)--(2.772,1.569)--(2.773,1.567)--(2.774,1.566)--(2.775,1.565)--(2.776,1.563)%
  --(2.777,1.562)--(2.777,1.561)--(2.778,1.559)--(2.779,1.558)--(2.780,1.557)--(2.781,1.555)%
  --(2.782,1.554)--(2.783,1.553)--(2.783,1.551)--(2.784,1.550)--(2.785,1.549)--(2.786,1.547)%
  --(2.787,1.546)--(2.788,1.545)--(2.789,1.544)--(2.789,1.542)--(2.790,1.541)--(2.791,1.540)%
  --(2.792,1.538)--(2.793,1.537)--(2.794,1.536)--(2.795,1.535)--(2.795,1.533)--(2.796,1.532)%
  --(2.797,1.531)--(2.798,1.529)--(2.799,1.528)--(2.800,1.527)--(2.801,1.526)--(2.801,1.524)%
  --(2.802,1.523)--(2.803,1.522)--(2.804,1.521)--(2.805,1.519)--(2.806,1.518)--(2.807,1.517)%
  --(2.807,1.516)--(2.808,1.514)--(2.809,1.513)--(2.810,1.512)--(2.811,1.511)--(2.812,1.510)%
  --(2.813,1.508)--(2.813,1.507)--(2.814,1.506)--(2.815,1.505)--(2.816,1.503)--(2.817,1.502)%
  --(2.818,1.501)--(2.819,1.500)--(2.819,1.499)--(2.820,1.497)--(2.821,1.496)--(2.822,1.495)%
  --(2.823,1.494)--(2.824,1.493)--(2.825,1.491)--(2.825,1.490)--(2.826,1.489)--(2.827,1.488)%
  --(2.828,1.487)--(2.829,1.485)--(2.830,1.484)--(2.831,1.483)--(2.831,1.482)--(2.832,1.481)%
  --(2.833,1.480)--(2.834,1.478)--(2.835,1.477)--(2.836,1.476)--(2.837,1.475)--(2.838,1.474)%
  --(2.838,1.473)--(2.839,1.471)--(2.840,1.470)--(2.841,1.469)--(2.842,1.468)--(2.843,1.467)%
  --(2.844,1.466)--(2.844,1.465)--(2.845,1.463)--(2.846,1.462)--(2.847,1.461)--(2.848,1.460)%
  --(2.849,1.459)--(2.850,1.458)--(2.850,1.457)--(2.851,1.455)--(2.852,1.454)--(2.853,1.453)%
  --(2.854,1.452)--(2.855,1.451)--(2.856,1.450)--(2.856,1.449)--(2.857,1.448)--(2.858,1.446)%
  --(2.859,1.445)--(2.860,1.444)--(2.861,1.443)--(2.862,1.442)--(2.862,1.441)--(2.863,1.440)%
  --(2.864,1.439)--(2.865,1.437)--(2.866,1.436)--(2.867,1.435)--(2.868,1.434)--(2.868,1.433)%
  --(2.869,1.432)--(2.870,1.431)--(2.871,1.430)--(2.872,1.429)--(2.873,1.428)--(2.874,1.427)%
  --(2.874,1.425)--(2.875,1.424)--(2.876,1.423)--(2.877,1.422)--(2.878,1.421)--(2.879,1.420)%
  --(2.880,1.419)--(2.880,1.418)--(2.881,1.417)--(2.882,1.416)--(2.883,1.415)--(2.884,1.414)%
  --(2.885,1.412)--(2.886,1.411)--(2.886,1.410)--(2.887,1.409)--(2.888,1.408)--(2.889,1.407)%
  --(2.890,1.406)--(2.891,1.405)--(2.892,1.404)--(2.892,1.403)--(2.893,1.402)--(2.894,1.401)%
  --(2.895,1.400)--(2.896,1.399)--(2.897,1.398)--(2.898,1.397)--(2.898,1.396)--(2.899,1.395)%
  --(2.900,1.394)--(2.901,1.393)--(2.902,1.392)--(2.903,1.390)--(2.904,1.389)--(2.904,1.388)%
  --(2.905,1.387)--(2.906,1.386)--(2.907,1.385)--(2.908,1.384)--(2.909,1.383)--(2.910,1.382)%
  --(2.910,1.381)--(2.911,1.380)--(2.912,1.379)--(2.913,1.378)--(2.914,1.377)--(2.915,1.376)%
  --(2.916,1.375)--(2.917,1.374)--(2.917,1.373)--(2.918,1.372)--(2.919,1.371)--(2.920,1.370)%
  --(2.921,1.369)--(2.922,1.368)--(2.923,1.367)--(2.923,1.366)--(2.924,1.365)--(2.925,1.365)%
  --(2.926,1.364)--(2.927,1.363)--(2.928,1.362)--(2.929,1.361)--(2.929,1.360)--(2.930,1.359)%
  --(2.931,1.358)--(2.932,1.357)--(2.933,1.356)--(2.934,1.355)--(2.935,1.354)--(2.935,1.353)%
  --(2.936,1.352)--(2.937,1.351)--(2.938,1.350)--(2.939,1.349)--(2.940,1.348)--(2.941,1.348)%
  --(2.941,1.347)--(2.942,1.346)--(2.943,1.345)--(2.944,1.344)--(2.945,1.343)--(2.946,1.342)%
  --(2.947,1.341)--(2.947,1.340)--(2.948,1.339)--(2.949,1.339)--(2.950,1.338)--(2.951,1.337)%
  --(2.952,1.336)--(2.953,1.335)--(2.953,1.334)--(2.954,1.333)--(2.955,1.332)--(2.956,1.332)%
  --(2.957,1.331)--(2.958,1.330)--(2.959,1.329)--(2.959,1.328)--(2.960,1.327)--(2.961,1.327)%
  --(2.962,1.326)--(2.963,1.325)--(2.964,1.324)--(2.965,1.323)--(2.966,1.322)--(2.967,1.321)%
  --(2.968,1.320)--(2.969,1.319)--(2.970,1.319)--(2.971,1.318)--(2.971,1.317)--(2.972,1.316)%
  --(2.973,1.315)--(2.974,1.315)--(2.975,1.314)--(2.976,1.313)--(2.977,1.312)--(2.978,1.311)%
  --(2.979,1.310)--(2.980,1.310)--(2.981,1.309)--(2.982,1.308)--(2.983,1.307)--(2.984,1.306)%
  --(2.985,1.305)--(2.986,1.305)--(2.987,1.304)--(2.988,1.303)--(2.989,1.303)--(2.989,1.302)%
  --(2.990,1.301)--(2.991,1.301)--(2.992,1.300)--(2.993,1.299)--(2.994,1.299)--(2.995,1.298)%
  --(2.995,1.297)--(2.996,1.297)--(2.997,1.296)--(2.998,1.296)--(2.999,1.295)--(3.000,1.295)%
  --(3.001,1.294)--(3.002,1.293)--(3.003,1.292)--(3.004,1.292)--(3.005,1.291)--(3.006,1.291)%
  --(3.007,1.290)--(3.008,1.290)--(3.008,1.289)--(3.009,1.289)--(3.010,1.288)--(3.011,1.288)%
  --(3.012,1.287)--(3.013,1.287)--(3.014,1.286)--(3.015,1.285)--(3.016,1.285)--(3.017,1.285)%
  --(3.018,1.284)--(3.019,1.284)--(3.020,1.283)--(3.021,1.283)--(3.022,1.282)--(3.023,1.282)%
  --(3.024,1.281)--(3.025,1.281)--(3.026,1.281)--(3.027,1.280)--(3.028,1.280)--(3.029,1.280)%
  --(3.030,1.279)--(3.031,1.279)--(3.032,1.279)--(3.033,1.278)--(3.034,1.278)--(3.035,1.278)%
  --(3.036,1.278)--(3.037,1.277)--(3.038,1.277)--(3.039,1.277)--(3.040,1.277)--(3.041,1.277)%
  --(3.042,1.277)--(3.043,1.276)--(3.044,1.276)--(3.045,1.276)--(3.046,1.276)--(3.047,1.276)%
  --(3.048,1.276)--(3.049,1.276)--(3.050,1.276)--(3.051,1.276)--(3.052,1.276)--(3.053,1.276)%
  --(3.054,1.276)--(3.055,1.276)--(3.056,1.276)--(3.057,1.276)--(3.058,1.276)--(3.059,1.276)%
  --(3.060,1.277)--(3.061,1.277)--(3.062,1.277)--(3.063,1.277)--(3.064,1.277)--(3.065,1.278)%
  --(3.066,1.278)--(3.067,1.278)--(3.068,1.278)--(3.068,1.279)--(3.069,1.279)--(3.070,1.279)%
  --(3.071,1.280)--(3.072,1.280)--(3.073,1.280)--(3.074,1.281)--(3.075,1.281)--(3.076,1.282)%
  --(3.077,1.282)--(3.078,1.283)--(3.079,1.283)--(3.080,1.283)--(3.081,1.284)--(3.082,1.285)%
  --(3.083,1.285)--(3.084,1.286)--(3.085,1.287)--(3.086,1.287)--(3.087,1.288)--(3.088,1.289)%
  --(3.089,1.290)--(3.090,1.290)--(3.091,1.291)--(3.092,1.292)--(3.093,1.292)--(3.093,1.293)%
  --(3.094,1.294)--(3.095,1.294)--(3.096,1.295)--(3.097,1.296)--(3.098,1.297)--(3.099,1.298)%
  --(3.100,1.299)--(3.101,1.300)--(3.102,1.301)--(3.103,1.302)--(3.104,1.303)--(3.105,1.304)%
  --(3.105,1.305)--(3.106,1.306)--(3.107,1.307)--(3.108,1.308)--(3.109,1.309)--(3.110,1.310)%
  --(3.111,1.311)--(3.111,1.312)--(3.112,1.313)--(3.113,1.314)--(3.114,1.315)--(3.115,1.316)%
  --(3.116,1.317)--(3.117,1.318)--(3.117,1.320)--(3.118,1.321)--(3.119,1.322)--(3.120,1.323)%
  --(3.121,1.324)--(3.122,1.326)--(3.123,1.327)--(3.123,1.328)--(3.124,1.329)--(3.125,1.331)%
  --(3.126,1.332)--(3.127,1.333)--(3.128,1.335)--(3.129,1.336)--(3.129,1.338)--(3.130,1.339)%
  --(3.131,1.340)--(3.132,1.342)--(3.133,1.343)--(3.134,1.345)--(3.135,1.346)--(3.135,1.348)%
  --(3.136,1.349)--(3.137,1.351)--(3.138,1.353)--(3.139,1.354)--(3.140,1.356)--(3.141,1.357)%
  --(3.141,1.359)--(3.142,1.361)--(3.143,1.362)--(3.144,1.364)--(3.145,1.366)--(3.146,1.367)%
  --(3.147,1.369)--(3.147,1.371)--(3.148,1.372)--(3.149,1.374)--(3.150,1.376)--(3.151,1.378)%
  --(3.152,1.380)--(3.153,1.381)--(3.153,1.383)--(3.154,1.385)--(3.155,1.387)--(3.156,1.389)%
  --(3.157,1.391)--(3.158,1.393)--(3.159,1.394)--(3.160,1.396)--(3.160,1.398)--(3.161,1.400)%
  --(3.162,1.402)--(3.163,1.404)--(3.164,1.406)--(3.165,1.408)--(3.166,1.410)--(3.166,1.412)%
  --(3.167,1.414)--(3.168,1.416)--(3.169,1.418)--(3.170,1.420)--(3.171,1.422)--(3.172,1.425)%
  --(3.172,1.427)--(3.173,1.429)--(3.174,1.431)--(3.175,1.433)--(3.176,1.435)--(3.177,1.437)%
  --(3.178,1.440)--(3.178,1.442)--(3.179,1.444)--(3.180,1.446)--(3.181,1.448)--(3.182,1.451)%
  --(3.183,1.453)--(3.184,1.455)--(3.184,1.457)--(3.185,1.459)--(3.186,1.462)--(3.187,1.464)%
  --(3.188,1.466)--(3.189,1.469)--(3.190,1.471)--(3.190,1.473)--(3.191,1.475)--(3.192,1.478)%
  --(3.193,1.480)--(3.194,1.482)--(3.195,1.485)--(3.196,1.487)--(3.196,1.490)--(3.197,1.492)%
  --(3.198,1.494)--(3.199,1.497)--(3.200,1.499)--(3.201,1.501)--(3.202,1.504)--(3.202,1.506)%
  --(3.203,1.509)--(3.204,1.511)--(3.205,1.513)--(3.206,1.516)--(3.207,1.518)--(3.208,1.521)%
  --(3.208,1.523)--(3.209,1.526)--(3.210,1.528)--(3.211,1.530)--(3.212,1.533)--(3.213,1.535)%
  --(3.214,1.538)--(3.214,1.540)--(3.215,1.543)--(3.216,1.545)--(3.217,1.548)--(3.218,1.550)%
  --(3.219,1.553)--(3.220,1.555)--(3.220,1.558)--(3.221,1.560)--(3.222,1.563)--(3.223,1.565)%
  --(3.224,1.568)--(3.225,1.570)--(3.226,1.573)--(3.226,1.575)--(3.227,1.578)--(3.228,1.580)%
  --(3.229,1.583)--(3.230,1.585)--(3.231,1.588)--(3.232,1.590)--(3.232,1.593)--(3.233,1.595)%
  --(3.234,1.598)--(3.235,1.600)--(3.236,1.603)--(3.237,1.605)--(3.238,1.608)--(3.238,1.610)%
  --(3.239,1.613)--(3.240,1.615)--(3.241,1.618)--(3.242,1.620)--(3.243,1.623)--(3.244,1.625)%
  --(3.245,1.628)--(3.245,1.630)--(3.246,1.633)--(3.247,1.635)--(3.248,1.638)--(3.249,1.640)%
  --(3.250,1.643)--(3.251,1.645)--(3.251,1.648)--(3.252,1.650)--(3.253,1.652)--(3.254,1.655)%
  --(3.255,1.657)--(3.256,1.660)--(3.257,1.662)--(3.257,1.665)--(3.258,1.667)--(3.259,1.670)%
  --(3.260,1.672)--(3.261,1.675)--(3.262,1.677)--(3.263,1.680)--(3.263,1.682)--(3.264,1.685)%
  --(3.265,1.687)--(3.266,1.689)--(3.267,1.692)--(3.268,1.694)--(3.269,1.697)--(3.269,1.699)%
  --(3.270,1.702)--(3.271,1.704)--(3.272,1.707)--(3.273,1.709)--(3.274,1.711)--(3.275,1.714)%
  --(3.275,1.716)--(3.276,1.719)--(3.277,1.721)--(3.278,1.723)--(3.279,1.726)--(3.280,1.728)%
  --(3.281,1.731)--(3.281,1.733)--(3.282,1.735)--(3.283,1.738)--(3.284,1.740)--(3.285,1.742)%
  --(3.286,1.745)--(3.287,1.747)--(3.287,1.750)--(3.288,1.752)--(3.289,1.754)--(3.290,1.757)%
  --(3.291,1.759)--(3.292,1.761)--(3.293,1.764)--(3.293,1.766)--(3.294,1.768)--(3.295,1.771)%
  --(3.296,1.773)--(3.297,1.775)--(3.298,1.778)--(3.299,1.780)--(3.299,1.782)--(3.300,1.784)%
  --(3.301,1.787)--(3.302,1.789)--(3.303,1.791)--(3.304,1.794)--(3.305,1.796)--(3.305,1.798)%
  --(3.306,1.800)--(3.307,1.803)--(3.308,1.805)--(3.309,1.807)--(3.310,1.809)--(3.311,1.812)%
  --(3.311,1.814)--(3.312,1.816)--(3.313,1.818)--(3.314,1.820)--(3.315,1.823)--(3.316,1.825)%
  --(3.317,1.827)--(3.317,1.829)--(3.318,1.832)--(3.319,1.834)--(3.320,1.836)--(3.321,1.838)%
  --(3.322,1.840)--(3.323,1.842)--(3.324,1.845)--(3.324,1.847)--(3.325,1.849)--(3.326,1.851)%
  --(3.327,1.853)--(3.328,1.855)--(3.329,1.858)--(3.330,1.860)--(3.330,1.862)--(3.331,1.864)%
  --(3.332,1.866)--(3.333,1.868)--(3.334,1.870)--(3.335,1.873)--(3.336,1.875)--(3.336,1.877)%
  --(3.337,1.879)--(3.338,1.881)--(3.339,1.883)--(3.340,1.885)--(3.341,1.887)--(3.342,1.889)%
  --(3.342,1.891)--(3.343,1.893)--(3.344,1.896)--(3.345,1.898)--(3.346,1.900)--(3.347,1.902)%
  --(3.348,1.904)--(3.348,1.906)--(3.349,1.908)--(3.350,1.910)--(3.351,1.912)--(3.352,1.914)%
  --(3.353,1.916)--(3.354,1.918)--(3.354,1.920)--(3.355,1.922)--(3.356,1.924)--(3.357,1.926)%
  --(3.358,1.928)--(3.359,1.930)--(3.360,1.932)--(3.360,1.934)--(3.361,1.936)--(3.362,1.938)%
  --(3.363,1.940)--(3.364,1.942)--(3.365,1.944)--(3.366,1.946)--(3.366,1.948)--(3.367,1.950)%
  --(3.368,1.952)--(3.369,1.954)--(3.370,1.956)--(3.371,1.958)--(3.372,1.960)--(3.372,1.962)%
  --(3.373,1.964)--(3.374,1.966)--(3.375,1.968)--(3.376,1.970)--(3.377,1.972)--(3.378,1.974)%
  --(3.378,1.976)--(3.379,1.978)--(3.380,1.979)--(3.381,1.981)--(3.382,1.983)--(3.383,1.985)%
  --(3.384,1.987)--(3.384,1.989)--(3.385,1.991)--(3.386,1.993)--(3.387,1.995)--(3.388,1.997)%
  --(3.389,1.999)--(3.390,2.001)--(3.390,2.002)--(3.391,2.004)--(3.392,2.006)--(3.393,2.008)%
  --(3.394,2.010)--(3.395,2.012)--(3.396,2.014)--(3.396,2.016)--(3.397,2.018)--(3.398,2.019)%
  --(3.399,2.021)--(3.400,2.023)--(3.401,2.025)--(3.402,2.027)--(3.403,2.029)--(3.403,2.031)%
  --(3.404,2.033)--(3.405,2.034)--(3.406,2.036)--(3.407,2.038)--(3.408,2.040)--(3.409,2.042)%
  --(3.409,2.044)--(3.410,2.046)--(3.411,2.047)--(3.412,2.049)--(3.413,2.051)--(3.414,2.053)%
  --(3.415,2.055)--(3.415,2.057)--(3.416,2.058)--(3.417,2.060)--(3.418,2.062)--(3.419,2.064)%
  --(3.420,2.066)--(3.421,2.068)--(3.421,2.069)--(3.422,2.071)--(3.423,2.073)--(3.424,2.075)%
  --(3.425,2.077)--(3.426,2.079)--(3.427,2.080)--(3.427,2.082)--(3.428,2.084)--(3.429,2.086)%
  --(3.430,2.088)--(3.431,2.090)--(3.432,2.091)--(3.433,2.093)--(3.433,2.095)--(3.434,2.097)%
  --(3.435,2.099)--(3.436,2.100)--(3.437,2.102)--(3.438,2.104)--(3.439,2.106)--(3.439,2.108)%
  --(3.440,2.109)--(3.441,2.111)--(3.442,2.113)--(3.443,2.115)--(3.444,2.117)--(3.445,2.118)%
  --(3.445,2.120)--(3.446,2.122)--(3.447,2.124)--(3.448,2.126)--(3.449,2.127)--(3.450,2.129)%
  --(3.451,2.131)--(3.451,2.133)--(3.452,2.135)--(3.453,2.136)--(3.454,2.138)--(3.455,2.140)%
  --(3.456,2.142)--(3.457,2.144)--(3.457,2.145)--(3.458,2.147)--(3.459,2.149)--(3.460,2.151)%
  --(3.461,2.152)--(3.462,2.154)--(3.463,2.156)--(3.463,2.158)--(3.464,2.160)--(3.465,2.161)%
  --(3.466,2.163)--(3.467,2.165)--(3.468,2.167)--(3.469,2.168)--(3.469,2.170)--(3.470,2.172)%
  --(3.471,2.174)--(3.472,2.176)--(3.473,2.177)--(3.474,2.179)--(3.475,2.181)--(3.475,2.183)%
  --(3.476,2.185)--(3.477,2.186)--(3.478,2.188)--(3.479,2.190)--(3.480,2.192)--(3.481,2.193)%
  --(3.481,2.195)--(3.482,2.197)--(3.483,2.199)--(3.484,2.201)--(3.485,2.202)--(3.486,2.204)%
  --(3.487,2.206)--(3.488,2.208)--(3.488,2.209)--(3.489,2.211)--(3.490,2.213)--(3.491,2.215)%
  --(3.492,2.217)--(3.493,2.218)--(3.494,2.220)--(3.494,2.222)--(3.495,2.224)--(3.496,2.225)%
  --(3.497,2.227)--(3.498,2.229)--(3.499,2.231)--(3.500,2.233)--(3.500,2.234)--(3.501,2.236)%
  --(3.502,2.238)--(3.503,2.240)--(3.504,2.241)--(3.505,2.243)--(3.506,2.245)--(3.506,2.247)%
  --(3.507,2.249)--(3.508,2.250)--(3.509,2.252)--(3.510,2.254)--(3.511,2.256)--(3.512,2.258)%
  --(3.512,2.259)--(3.513,2.261)--(3.514,2.263)--(3.515,2.265)--(3.516,2.266)--(3.517,2.268)%
  --(3.518,2.270)--(3.518,2.272)--(3.519,2.274)--(3.520,2.275)--(3.521,2.277)--(3.522,2.279)%
  --(3.523,2.281)--(3.524,2.283)--(3.524,2.284)--(3.525,2.286)--(3.526,2.288)--(3.527,2.290)%
  --(3.528,2.292)--(3.529,2.293)--(3.530,2.295)--(3.530,2.297)--(3.531,2.299)--(3.532,2.301)%
  --(3.533,2.302)--(3.534,2.304)--(3.535,2.306)--(3.536,2.308)--(3.536,2.310)--(3.537,2.311)%
  --(3.538,2.313)--(3.539,2.315)--(3.540,2.317)--(3.541,2.319)--(3.542,2.320)--(3.542,2.322)%
  --(3.543,2.324)--(3.544,2.326)--(3.545,2.328)--(3.546,2.330)--(3.547,2.331)--(3.548,2.333)%
  --(3.548,2.335)--(3.549,2.337)--(3.550,2.339)--(3.551,2.340)--(3.552,2.342)--(3.553,2.344)%
  --(3.554,2.346)--(3.554,2.348)--(3.555,2.350)--(3.556,2.351)--(3.557,2.353)--(3.558,2.355)%
  --(3.559,2.357)--(3.560,2.359)--(3.560,2.361)--(3.561,2.362)--(3.562,2.364)--(3.563,2.366)%
  --(3.564,2.368)--(3.565,2.370)--(3.566,2.372)--(3.567,2.373)--(3.567,2.375)--(3.568,2.377)%
  --(3.569,2.379)--(3.570,2.381)--(3.571,2.383)--(3.572,2.385)--(3.573,2.386)--(3.573,2.388)%
  --(3.574,2.390)--(3.575,2.392)--(3.576,2.394)--(3.577,2.396)--(3.578,2.397)--(3.579,2.399)%
  --(3.579,2.401)--(3.580,2.403)--(3.581,2.405)--(3.582,2.407)--(3.583,2.409)--(3.584,2.411)%
  --(3.585,2.412)--(3.585,2.414)--(3.586,2.416)--(3.587,2.418)--(3.588,2.420)--(3.589,2.422)%
  --(3.590,2.424)--(3.591,2.425)--(3.591,2.427)--(3.592,2.429)--(3.593,2.431)--(3.594,2.433)%
  --(3.595,2.435)--(3.596,2.437)--(3.597,2.439)--(3.597,2.440)--(3.598,2.442)--(3.599,2.444)%
  --(3.600,2.446)--(3.601,2.448)--(3.602,2.450)--(3.603,2.452)--(3.603,2.454)--(3.604,2.456)%
  --(3.605,2.457)--(3.606,2.459)--(3.607,2.461)--(3.608,2.463)--(3.609,2.465)--(3.609,2.467)%
  --(3.610,2.469)--(3.611,2.471)--(3.612,2.473)--(3.613,2.475)--(3.614,2.477)--(3.615,2.478)%
  --(3.615,2.480)--(3.616,2.482)--(3.617,2.484)--(3.618,2.486)--(3.619,2.488)--(3.620,2.490)%
  --(3.621,2.492)--(3.621,2.494)--(3.622,2.496)--(3.623,2.498)--(3.624,2.499)--(3.625,2.501)%
  --(3.626,2.503)--(3.627,2.505)--(3.627,2.507)--(3.628,2.509)--(3.629,2.511)--(3.630,2.513)%
  --(3.631,2.515)--(3.632,2.517)--(3.633,2.519)--(3.633,2.521)--(3.634,2.523)--(3.635,2.525)%
  --(3.636,2.526)--(3.637,2.528)--(3.638,2.530)--(3.639,2.532)--(3.639,2.534)--(3.640,2.536)%
  --(3.641,2.538)--(3.642,2.540)--(3.643,2.542)--(3.644,2.544)--(3.645,2.546)--(3.646,2.548)%
  --(3.646,2.550)--(3.647,2.552)--(3.648,2.554)--(3.649,2.556)--(3.650,2.558)--(3.651,2.559)%
  --(3.652,2.561)--(3.652,2.563)--(3.653,2.565)--(3.654,2.567)--(3.655,2.569)--(3.656,2.571)%
  --(3.657,2.573)--(3.658,2.575)--(3.658,2.577)--(3.659,2.579)--(3.660,2.581)--(3.661,2.583)%
  --(3.662,2.585)--(3.663,2.587)--(3.664,2.589)--(3.664,2.591)--(3.665,2.593)--(3.666,2.595)%
  --(3.667,2.597)--(3.668,2.599)--(3.669,2.601)--(3.670,2.603)--(3.670,2.604)--(3.671,2.606)%
  --(3.672,2.608)--(3.673,2.610)--(3.674,2.612)--(3.675,2.614)--(3.676,2.616)--(3.676,2.618)%
  --(3.677,2.620)--(3.678,2.622)--(3.679,2.624)--(3.680,2.626)--(3.681,2.628)--(3.682,2.630)%
  --(3.682,2.632)--(3.683,2.634)--(3.684,2.636)--(3.685,2.638)--(3.686,2.640)--(3.687,2.642)%
  --(3.688,2.644)--(3.688,2.646)--(3.689,2.648)--(3.690,2.650)--(3.691,2.652)--(3.692,2.654)%
  --(3.693,2.655)--(3.694,2.657)--(3.694,2.659)--(3.695,2.661)--(3.696,2.663)--(3.697,2.665)%
  --(3.698,2.667)--(3.699,2.669)--(3.700,2.671)--(3.700,2.673)--(3.701,2.675)--(3.702,2.677)%
  --(3.703,2.679)--(3.704,2.681)--(3.705,2.683)--(3.706,2.685)--(3.706,2.687)--(3.707,2.689)%
  --(3.708,2.691)--(3.709,2.693)--(3.710,2.694)--(3.711,2.696)--(3.712,2.698)--(3.712,2.700)%
  --(3.713,2.702)--(3.714,2.704)--(3.715,2.706)--(3.716,2.708)--(3.717,2.710)--(3.718,2.712)%
  --(3.718,2.714)--(3.719,2.716)--(3.720,2.718)--(3.721,2.720)--(3.722,2.721)--(3.723,2.723)%
  --(3.724,2.725)--(3.724,2.727)--(3.725,2.729)--(3.726,2.731)--(3.727,2.733)--(3.728,2.735)%
  --(3.729,2.737)--(3.730,2.739)--(3.731,2.740)--(3.731,2.742)--(3.732,2.744)--(3.733,2.746)%
  --(3.734,2.748)--(3.735,2.750)--(3.736,2.752)--(3.737,2.754)--(3.737,2.756)--(3.738,2.757)%
  --(3.739,2.759)--(3.740,2.761)--(3.741,2.763)--(3.742,2.765)--(3.743,2.767)--(3.743,2.769)%
  --(3.744,2.770)--(3.745,2.772)--(3.746,2.774)--(3.747,2.776)--(3.748,2.778)--(3.749,2.780)%
  --(3.749,2.781)--(3.750,2.783)--(3.751,2.785)--(3.752,2.787)--(3.753,2.789)--(3.754,2.791)%
  --(3.755,2.792)--(3.755,2.794)--(3.756,2.796)--(3.757,2.798)--(3.758,2.799)--(3.759,2.801)%
  --(3.760,2.803)--(3.761,2.805)--(3.761,2.807)--(3.762,2.808)--(3.763,2.810)--(3.764,2.812)%
  --(3.765,2.814)--(3.766,2.815)--(3.767,2.817)--(3.767,2.819)--(3.768,2.821)--(3.769,2.822)%
  --(3.770,2.824)--(3.771,2.826)--(3.772,2.828)--(3.773,2.829)--(3.773,2.831)--(3.774,2.833)%
  --(3.775,2.834)--(3.776,2.836)--(3.777,2.838)--(3.778,2.839)--(3.779,2.841)--(3.779,2.843)%
  --(3.780,2.844)--(3.781,2.846)--(3.782,2.848)--(3.783,2.849)--(3.784,2.851)--(3.785,2.853)%
  --(3.785,2.854)--(3.786,2.856)--(3.787,2.857)--(3.788,2.859)--(3.789,2.861)--(3.790,2.862)%
  --(3.791,2.864)--(3.791,2.866)--(3.792,2.867)--(3.793,2.869)--(3.794,2.870)--(3.795,2.872)%
  --(3.796,2.873)--(3.797,2.875)--(3.797,2.876)--(3.798,2.878)--(3.799,2.880)--(3.800,2.881)%
  --(3.801,2.883)--(3.802,2.884)--(3.803,2.886)--(3.803,2.887)--(3.804,2.889)--(3.805,2.890)%
  --(3.806,2.892)--(3.807,2.893)--(3.808,2.894)--(3.809,2.896)--(3.810,2.897)--(3.810,2.899)%
  --(3.811,2.900)--(3.812,2.902)--(3.813,2.903)--(3.814,2.905)--(3.815,2.906)--(3.816,2.907)%
  --(3.816,2.909)--(3.817,2.910)--(3.818,2.912)--(3.819,2.913)--(3.820,2.914)--(3.821,2.916)%
  --(3.822,2.917)--(3.822,2.918)--(3.823,2.920)--(3.824,2.921)--(3.825,2.922)--(3.826,2.924)%
  --(3.827,2.925)--(3.828,2.926)--(3.828,2.928)--(3.829,2.929)--(3.830,2.930)--(3.831,2.931)%
  --(3.832,2.933)--(3.833,2.934)--(3.834,2.935)--(3.834,2.936)--(3.835,2.938)--(3.836,2.939)%
  --(3.837,2.940)--(3.838,2.941)--(3.839,2.942)--(3.840,2.944)--(3.840,2.945)--(3.841,2.946)%
  --(3.842,2.947)--(3.843,2.948)--(3.844,2.949)--(3.845,2.951)--(3.846,2.952)--(3.846,2.953)%
  --(3.847,2.954)--(3.848,2.955)--(3.849,2.956)--(3.850,2.957)--(3.851,2.958)--(3.852,2.960)%
  --(3.852,2.961)--(3.853,2.962)--(3.854,2.963)--(3.855,2.964)--(3.856,2.965)--(3.857,2.966)%
  --(3.858,2.967)--(3.858,2.968)--(3.859,2.969)--(3.860,2.970)--(3.861,2.971)--(3.862,2.972)%
  --(3.863,2.973)--(3.864,2.974)--(3.864,2.975)--(3.865,2.976)--(3.866,2.977)--(3.867,2.978)%
  --(3.868,2.979)--(3.869,2.980)--(3.870,2.980)--(3.870,2.981)--(3.871,2.982)--(3.872,2.983)%
  --(3.873,2.984)--(3.874,2.985)--(3.875,2.986)--(3.876,2.987)--(3.876,2.988)--(3.877,2.988)%
  --(3.878,2.989)--(3.879,2.990)--(3.880,2.991)--(3.881,2.992)--(3.882,2.992)--(3.882,2.993)%
  --(3.883,2.994)--(3.884,2.995)--(3.885,2.996)--(3.886,2.996)--(3.887,2.997)--(3.888,2.998)%
  --(3.889,2.999)--(3.890,3.000)--(3.891,3.001)--(3.892,3.002)--(3.893,3.002)--(3.894,3.003)%
  --(3.895,3.004)--(3.896,3.005)--(3.897,3.006)--(3.898,3.006)--(3.899,3.007)--(3.900,3.008)%
  --(3.901,3.008)--(3.901,3.009)--(3.902,3.010)--(3.903,3.010)--(3.904,3.011)--(3.905,3.012)%
  --(3.906,3.012)--(3.907,3.013)--(3.908,3.014)--(3.909,3.015)--(3.910,3.015)--(3.911,3.016)%
  --(3.912,3.016)--(3.913,3.017)--(3.914,3.018)--(3.915,3.018)--(3.916,3.019)--(3.917,3.019)%
  --(3.918,3.020)--(3.919,3.020)--(3.919,3.021)--(3.920,3.021)--(3.921,3.022)--(3.922,3.022)%
  --(3.923,3.023)--(3.924,3.023)--(3.925,3.024)--(3.926,3.025)--(3.927,3.025)--(3.928,3.026)%
  --(3.929,3.026)--(3.930,3.027)--(3.931,3.027)--(3.932,3.028)--(3.933,3.028)--(3.934,3.029)%
  --(3.935,3.029)--(3.936,3.029)--(3.937,3.030)--(3.938,3.030)--(3.939,3.031)--(3.940,3.031)%
  --(3.941,3.032)--(3.942,3.032)--(3.943,3.032)--(3.943,3.033)--(3.944,3.033)--(3.945,3.033)%
  --(3.946,3.034)--(3.947,3.034)--(3.948,3.034)--(3.949,3.034)--(3.949,3.035)--(3.950,3.035)%
  --(3.951,3.035)--(3.952,3.036)--(3.953,3.036)--(3.954,3.036)--(3.955,3.036)--(3.955,3.037)%
  --(3.956,3.037)--(3.957,3.037)--(3.958,3.037)--(3.959,3.038)--(3.960,3.038)--(3.961,3.038)%
  --(3.962,3.039)--(3.963,3.039)--(3.964,3.039)--(3.965,3.039)--(3.966,3.040)--(3.967,3.040)%
  --(3.968,3.040)--(3.969,3.040)--(3.970,3.041)--(3.971,3.041)--(3.972,3.041)--(3.973,3.041)%
  --(3.974,3.041)--(3.975,3.042)--(3.976,3.042)--(3.977,3.042)--(3.978,3.042)--(3.979,3.042)%
  --(3.980,3.042)--(3.981,3.043)--(3.982,3.043)--(3.983,3.043)--(3.984,3.043)--(3.985,3.043)%
  --(3.986,3.043)--(3.987,3.043)--(3.988,3.044)--(3.989,3.044)--(3.990,3.044)--(3.991,3.044)%
  --(3.992,3.044)--(3.993,3.044)--(3.994,3.044)--(3.995,3.044)--(3.996,3.044)--(3.997,3.045)%
  --(3.998,3.045)--(3.999,3.045)--(4.000,3.045)--(4.001,3.045)--(4.002,3.045)--(4.003,3.045)%
  --(4.004,3.045)--(4.005,3.045)--(4.006,3.045)--(4.007,3.045)--(4.008,3.045)--(4.009,3.045)%
  --(4.010,3.045)--(4.011,3.045)--(4.012,3.045)--(4.013,3.045)--(4.014,3.045)--(4.015,3.045)%
  --(4.016,3.046)--(4.017,3.046)--(4.018,3.046)--(4.019,3.046)--(4.020,3.046)--(4.021,3.046)%
  --(4.022,3.046)--(4.023,3.046)--(4.024,3.046)--(4.025,3.046)--(4.026,3.046)--(4.027,3.046)%
  --(4.028,3.046)--(4.028,3.045)--(4.029,3.045)--(4.030,3.045)--(4.031,3.045)--(4.032,3.045)%
  --(4.033,3.045)--(4.034,3.045)--(4.035,3.045)--(4.036,3.045)--(4.037,3.045)--(4.038,3.045)%
  --(4.039,3.045)--(4.040,3.045)--(4.041,3.045)--(4.042,3.045)--(4.043,3.045)--(4.044,3.045)%
  --(4.045,3.045)--(4.046,3.045)--(4.047,3.045)--(4.048,3.045)--(4.049,3.045)--(4.050,3.045)%
  --(4.051,3.044)--(4.052,3.044)--(4.053,3.044)--(4.054,3.044)--(4.055,3.044)--(4.056,3.044)%
  --(4.057,3.044)--(4.058,3.044)--(4.059,3.044)--(4.060,3.044)--(4.061,3.044)--(4.062,3.044)%
  --(4.063,3.043)--(4.064,3.043)--(4.065,3.043)--(4.066,3.043)--(4.067,3.043)--(4.068,3.043)%
  --(4.069,3.043)--(4.070,3.043)--(4.071,3.043)--(4.072,3.043)--(4.073,3.042)--(4.074,3.042)%
  --(4.075,3.042)--(4.076,3.042)--(4.077,3.042)--(4.078,3.042)--(4.079,3.042)--(4.080,3.042)%
  --(4.081,3.042)--(4.082,3.041)--(4.083,3.041)--(4.084,3.041)--(4.085,3.041)--(4.086,3.041)%
  --(4.087,3.041)--(4.088,3.041)--(4.089,3.041)--(4.090,3.040)--(4.091,3.040)--(4.092,3.040)%
  --(4.093,3.040)--(4.094,3.040)--(4.095,3.040)--(4.096,3.040)--(4.097,3.040)--(4.098,3.039)%
  --(4.099,3.039)--(4.100,3.039)--(4.101,3.039)--(4.102,3.039)--(4.103,3.039)--(4.104,3.039)%
  --(4.105,3.039)--(4.106,3.038)--(4.107,3.038)--(4.108,3.038)--(4.109,3.038)--(4.110,3.038)%
  --(4.111,3.038)--(4.112,3.038)--(4.113,3.037)--(4.114,3.037)--(4.115,3.037)--(4.116,3.037)%
  --(4.117,3.037)--(4.118,3.037)--(4.119,3.037)--(4.119,3.036)--(4.120,3.036)--(4.121,3.036)%
  --(4.122,3.036)--(4.123,3.036)--(4.124,3.036)--(4.125,3.036)--(4.126,3.036)--(4.126,3.035)%
  --(4.127,3.035)--(4.128,3.035)--(4.129,3.035)--(4.130,3.035)--(4.131,3.035)--(4.132,3.035)%
  --(4.133,3.034)--(4.134,3.034)--(4.135,3.034)--(4.136,3.034)--(4.137,3.034)--(4.138,3.034)%
  --(4.139,3.034)--(4.140,3.033)--(4.141,3.033)--(4.142,3.033)--(4.143,3.033)--(4.144,3.033)%
  --(4.145,3.033)--(4.146,3.033)--(4.147,3.032)--(4.148,3.032)--(4.149,3.032)--(4.150,3.032)%
  --(4.151,3.032)--(4.152,3.032)--(4.153,3.031)--(4.154,3.031)--(4.155,3.031)--(4.156,3.031)%
  --(4.157,3.031)--(4.158,3.031)--(4.159,3.031)--(4.160,3.030)--(4.161,3.030)--(4.162,3.030)%
  --(4.163,3.030)--(4.164,3.030)--(4.165,3.030)--(4.166,3.029)--(4.167,3.029)--(4.168,3.029)%
  --(4.169,3.029)--(4.170,3.029)--(4.171,3.029)--(4.172,3.029)--(4.173,3.028)--(4.174,3.028)%
  --(4.175,3.028)--(4.176,3.028)--(4.177,3.028)--(4.178,3.028)--(4.179,3.028)--(4.180,3.027)%
  --(4.181,3.027)--(4.182,3.027)--(4.183,3.027)--(4.184,3.027)--(4.185,3.027)--(4.186,3.026)%
  --(4.187,3.026)--(4.188,3.026)--(4.189,3.026)--(4.190,3.026)--(4.191,3.026)--(4.192,3.026)%
  --(4.192,3.025)--(4.193,3.025)--(4.194,3.025)--(4.195,3.025)--(4.196,3.025)--(4.197,3.025)%
  --(4.198,3.025)--(4.199,3.024)--(4.200,3.024)--(4.201,3.024)--(4.202,3.024)--(4.203,3.024)%
  --(4.204,3.024)--(4.205,3.024)--(4.205,3.023)--(4.206,3.023)--(4.207,3.023)--(4.208,3.023)%
  --(4.209,3.023)--(4.210,3.023)--(4.211,3.023)--(4.212,3.022)--(4.213,3.022)--(4.214,3.022)%
  --(4.215,3.022)--(4.216,3.022)--(4.217,3.022)--(4.218,3.022)--(4.219,3.021)--(4.220,3.021)%
  --(4.221,3.021)--(4.222,3.021)--(4.223,3.021)--(4.224,3.021)--(4.225,3.021)--(4.226,3.020)%
  --(4.227,3.020)--(4.228,3.020)--(4.229,3.020)--(4.230,3.020)--(4.231,3.020)--(4.232,3.020)%
  --(4.233,3.019)--(4.234,3.019)--(4.235,3.019)--(4.236,3.019)--(4.237,3.019)--(4.238,3.019)%
  --(4.239,3.019)--(4.240,3.018)--(4.241,3.018)--(4.242,3.018)--(4.243,3.018)--(4.244,3.018)%
  --(4.245,3.018)--(4.246,3.018)--(4.247,3.017)--(4.248,3.017)--(4.249,3.017)--(4.250,3.017)%
  --(4.251,3.017)--(4.252,3.017)--(4.253,3.017)--(4.253,3.016)--(4.254,3.016)--(4.255,3.016)%
  --(4.256,3.016)--(4.257,3.016)--(4.258,3.016)--(4.259,3.016)--(4.260,3.015)--(4.261,3.015)%
  --(4.262,3.015)--(4.263,3.015)--(4.264,3.015)--(4.265,3.015)--(4.266,3.015)--(4.267,3.015)%
  --(4.268,3.014)--(4.269,3.014)--(4.270,3.014)--(4.271,3.014)--(4.272,3.014)--(4.273,3.014)%
  --(4.274,3.014)--(4.275,3.013)--(4.276,3.013)--(4.277,3.013)--(4.278,3.013)--(4.279,3.013)%
  --(4.280,3.013)--(4.281,3.013)--(4.282,3.013)--(4.283,3.012)--(4.284,3.012)--(4.285,3.012)%
  --(4.286,3.012)--(4.287,3.012)--(4.288,3.012)--(4.289,3.012)--(4.290,3.011)--(4.291,3.011)%
  --(4.292,3.011)--(4.293,3.011)--(4.294,3.011)--(4.295,3.011)--(4.296,3.011)--(4.297,3.010)%
  --(4.298,3.010)--(4.299,3.010)--(4.300,3.010)--(4.301,3.010)--(4.302,3.010)--(4.303,3.010)%
  --(4.304,3.010)--(4.305,3.009)--(4.306,3.009)--(4.307,3.009)--(4.308,3.009)--(4.309,3.009)%
  --(4.310,3.009)--(4.311,3.009)--(4.312,3.009)--(4.313,3.008)--(4.314,3.008)--(4.315,3.008)%
  --(4.316,3.008)--(4.317,3.008)--(4.318,3.008)--(4.319,3.008)--(4.320,3.008)--(4.320,3.007)%
  --(4.321,3.007)--(4.322,3.007)--(4.323,3.007)--(4.324,3.007)--(4.325,3.007)--(4.326,3.007)%
  --(4.327,3.007)--(4.328,3.007)--(4.329,3.006)--(4.330,3.006)--(4.331,3.006)--(4.332,3.006)%
  --(4.333,3.006)--(4.334,3.006)--(4.335,3.006)--(4.336,3.006)--(4.337,3.005)--(4.338,3.005)%
  --(4.339,3.005)--(4.340,3.005)--(4.341,3.005)--(4.342,3.005)--(4.343,3.005)--(4.344,3.005)%
  --(4.345,3.004)--(4.346,3.004)--(4.347,3.004)--(4.348,3.004)--(4.349,3.004)--(4.350,3.004)%
  --(4.351,3.004)--(4.352,3.004)--(4.353,3.003)--(4.354,3.003)--(4.355,3.003)--(4.356,3.003)%
  --(4.357,3.003)--(4.358,3.003)--(4.359,3.003)--(4.360,3.003)--(4.361,3.003)--(4.362,3.002)%
  --(4.363,3.002)--(4.364,3.002)--(4.365,3.002)--(4.366,3.002)--(4.367,3.002)--(4.368,3.002)%
  --(4.369,3.002)--(4.370,3.001)--(4.371,3.001)--(4.372,3.001)--(4.373,3.001)--(4.374,3.001)%
  --(4.375,3.001)--(4.376,3.001)--(4.377,3.001)--(4.378,3.001)--(4.379,3.000)--(4.380,3.000)%
  --(4.381,3.000)--(4.382,3.000)--(4.383,3.000)--(4.384,3.000)--(4.385,3.000)--(4.386,3.000)%
  --(4.387,3.000)--(4.387,2.999)--(4.388,2.999)--(4.389,2.999)--(4.390,2.999)--(4.391,2.999)%
  --(4.392,2.999)--(4.393,2.999)--(4.394,2.999)--(4.395,2.999)--(4.396,2.999)--(4.397,2.998)%
  --(4.398,2.998)--(4.399,2.998)--(4.400,2.998)--(4.401,2.998)--(4.402,2.998)--(4.403,2.998)%
  --(4.404,2.998)--(4.405,2.998)--(4.405,2.997)--(4.406,2.997)--(4.407,2.997)--(4.408,2.997)%
  --(4.409,2.997)--(4.410,2.997)--(4.411,2.997)--(4.412,2.997)--(4.413,2.997)--(4.414,2.997)%
  --(4.415,2.996)--(4.416,2.996)--(4.417,2.996)--(4.418,2.996)--(4.419,2.996)--(4.420,2.996)%
  --(4.421,2.996)--(4.422,2.996)--(4.423,2.996)--(4.424,2.995)--(4.425,2.995)--(4.426,2.995)%
  --(4.427,2.995)--(4.428,2.995)--(4.429,2.995)--(4.430,2.995)--(4.431,2.995)--(4.432,2.995)%
  --(4.433,2.995)--(4.434,2.994)--(4.435,2.994)--(4.436,2.994);
\gpcolor{rgb color={0.961,0.463,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.50}
\draw[gp path] (1.012,2.315)--(1.013,2.315)--(1.014,2.315)--(1.015,2.315)--(1.016,2.315)%
  --(1.017,2.315)--(1.018,2.315)--(1.019,2.315)--(1.020,2.315)--(1.021,2.315)--(1.022,2.315)%
  --(1.023,2.315)--(1.024,2.315)--(1.025,2.315)--(1.026,2.315)--(1.027,2.315)--(1.028,2.315)%
  --(1.029,2.315)--(1.030,2.315)--(1.031,2.315)--(1.032,2.315)--(1.033,2.315)--(1.034,2.315)%
  --(1.035,2.315)--(1.036,2.315)--(1.037,2.315)--(1.038,2.315)--(1.039,2.315)--(1.040,2.315)%
  --(1.041,2.315)--(1.042,2.316)--(1.043,2.316)--(1.044,2.316)--(1.045,2.316)--(1.046,2.316)%
  --(1.047,2.316)--(1.048,2.316)--(1.049,2.316)--(1.050,2.316)--(1.051,2.316)--(1.052,2.316)%
  --(1.053,2.316)--(1.054,2.316)--(1.055,2.316)--(1.056,2.316)--(1.057,2.316)--(1.058,2.316)%
  --(1.058,2.317)--(1.059,2.317)--(1.060,2.317)--(1.061,2.317)--(1.062,2.317)--(1.063,2.317)%
  --(1.064,2.317)--(1.065,2.317)--(1.066,2.317)--(1.067,2.317)--(1.068,2.317)--(1.069,2.318)%
  --(1.070,2.318)--(1.071,2.318)--(1.072,2.318)--(1.073,2.318)--(1.074,2.318)--(1.075,2.318)%
  --(1.076,2.318)--(1.077,2.319)--(1.078,2.319)--(1.079,2.319)--(1.080,2.319)--(1.081,2.319)%
  --(1.082,2.319)--(1.083,2.319)--(1.084,2.319)--(1.085,2.320)--(1.086,2.320)--(1.087,2.320)%
  --(1.088,2.320)--(1.089,2.320)--(1.090,2.320)--(1.091,2.321)--(1.092,2.321)--(1.093,2.321)%
  --(1.094,2.321)--(1.095,2.321)--(1.096,2.321)--(1.097,2.322)--(1.098,2.322)--(1.099,2.322)%
  --(1.100,2.322)--(1.101,2.322)--(1.102,2.322)--(1.103,2.323)--(1.104,2.323)--(1.105,2.323)%
  --(1.106,2.323)--(1.107,2.323)--(1.108,2.324)--(1.109,2.324)--(1.110,2.324)--(1.111,2.324)%
  --(1.112,2.324)--(1.113,2.325)--(1.114,2.325)--(1.115,2.325)--(1.116,2.325)--(1.117,2.325)%
  --(1.118,2.326)--(1.119,2.326)--(1.120,2.326)--(1.121,2.326)--(1.122,2.327)--(1.123,2.327)%
  --(1.124,2.327)--(1.125,2.327)--(1.126,2.328)--(1.127,2.328)--(1.128,2.328)--(1.129,2.328)%
  --(1.130,2.328)--(1.130,2.329)--(1.131,2.329)--(1.132,2.329)--(1.133,2.329)--(1.134,2.329)%
  --(1.135,2.330)--(1.136,2.330)--(1.137,2.330)--(1.138,2.331)--(1.139,2.331)--(1.140,2.331)%
  --(1.141,2.331)--(1.142,2.331)--(1.143,2.332)--(1.144,2.332)--(1.145,2.332)--(1.146,2.333)%
  --(1.147,2.333)--(1.148,2.333)--(1.149,2.333)--(1.149,2.334)--(1.150,2.334)--(1.151,2.334)%
  --(1.152,2.334)--(1.153,2.335)--(1.154,2.335)--(1.155,2.335)--(1.156,2.336)--(1.157,2.336)%
  --(1.158,2.336)--(1.159,2.336)--(1.160,2.337)--(1.161,2.337)--(1.162,2.337)--(1.163,2.338)%
  --(1.164,2.338)--(1.165,2.338)--(1.166,2.338)--(1.167,2.339)--(1.168,2.339)--(1.169,2.340)%
  --(1.170,2.340)--(1.171,2.340)--(1.172,2.340)--(1.173,2.341)--(1.174,2.341)--(1.175,2.341)%
  --(1.176,2.342)--(1.177,2.342)--(1.178,2.342)--(1.179,2.343)--(1.180,2.343)--(1.181,2.343)%
  --(1.182,2.344)--(1.183,2.344)--(1.184,2.344)--(1.185,2.345)--(1.186,2.345)--(1.187,2.345)%
  --(1.188,2.346)--(1.189,2.346)--(1.190,2.346)--(1.191,2.347)--(1.192,2.347)--(1.193,2.348)%
  --(1.194,2.348)--(1.195,2.348)--(1.196,2.348)--(1.197,2.349)--(1.198,2.349)--(1.199,2.350)%
  --(1.200,2.350)--(1.201,2.350)--(1.202,2.351)--(1.203,2.351)--(1.204,2.351)--(1.205,2.352)%
  --(1.206,2.352)--(1.207,2.352)--(1.208,2.353)--(1.209,2.353)--(1.210,2.354)--(1.211,2.354)%
  --(1.212,2.354)--(1.213,2.355)--(1.214,2.355)--(1.215,2.355)--(1.216,2.356)--(1.217,2.356)%
  --(1.218,2.357)--(1.219,2.357)--(1.220,2.357)--(1.221,2.358)--(1.222,2.358)--(1.223,2.359)%
  --(1.224,2.359)--(1.225,2.359)--(1.226,2.360)--(1.227,2.360)--(1.228,2.360)--(1.228,2.361)%
  --(1.229,2.361)--(1.230,2.361)--(1.231,2.362)--(1.232,2.362)--(1.233,2.362)--(1.234,2.363)%
  --(1.235,2.363)--(1.236,2.364)--(1.237,2.364)--(1.238,2.364)--(1.239,2.365)--(1.240,2.365)%
  --(1.241,2.366)--(1.242,2.366)--(1.243,2.366)--(1.244,2.367)--(1.245,2.367)--(1.246,2.367)%
  --(1.246,2.368)--(1.247,2.368)--(1.248,2.368)--(1.249,2.369)--(1.250,2.369)--(1.251,2.369)%
  --(1.252,2.370)--(1.253,2.371)--(1.254,2.371)--(1.255,2.371)--(1.256,2.372)--(1.257,2.372)%
  --(1.258,2.372)--(1.258,2.373)--(1.259,2.373)--(1.260,2.373)--(1.261,2.374)--(1.262,2.374)%
  --(1.263,2.374)--(1.264,2.375)--(1.265,2.376)--(1.266,2.376)--(1.267,2.376)--(1.268,2.377)%
  --(1.269,2.377)--(1.270,2.377)--(1.270,2.378)--(1.271,2.378)--(1.272,2.378)--(1.273,2.379)%
  --(1.274,2.379)--(1.275,2.380)--(1.276,2.380)--(1.277,2.381)--(1.278,2.381)--(1.279,2.381)%
  --(1.280,2.382)--(1.281,2.382)--(1.282,2.382)--(1.282,2.383)--(1.283,2.383)--(1.284,2.384)%
  --(1.285,2.384)--(1.286,2.384)--(1.287,2.385)--(1.288,2.385)--(1.289,2.386)--(1.290,2.386)%
  --(1.291,2.387)--(1.292,2.387)--(1.293,2.387)--(1.294,2.388)--(1.295,2.388)--(1.296,2.389)%
  --(1.297,2.389)--(1.298,2.390)--(1.299,2.390)--(1.300,2.390)--(1.301,2.391)--(1.302,2.391)%
  --(1.303,2.392)--(1.304,2.392)--(1.305,2.393)--(1.306,2.393)--(1.307,2.393)--(1.307,2.394)%
  --(1.308,2.394)--(1.309,2.394)--(1.310,2.395)--(1.311,2.395)--(1.312,2.396)--(1.313,2.396)%
  --(1.314,2.397)--(1.315,2.397)--(1.316,2.398)--(1.317,2.398)--(1.318,2.398)--(1.319,2.399)%
  --(1.320,2.399)--(1.321,2.400)--(1.322,2.400)--(1.323,2.401)--(1.324,2.401)--(1.325,2.401)%
  --(1.325,2.402)--(1.326,2.402)--(1.327,2.403)--(1.328,2.403)--(1.329,2.403)--(1.330,2.404)%
  --(1.331,2.404)--(1.331,2.405)--(1.332,2.405)--(1.333,2.405)--(1.334,2.406)--(1.335,2.406)%
  --(1.336,2.406)--(1.337,2.407)--(1.338,2.408)--(1.339,2.408)--(1.340,2.408)--(1.341,2.409)%
  --(1.342,2.409)--(1.343,2.410)--(1.344,2.410)--(1.345,2.411)--(1.346,2.411)--(1.347,2.412)%
  --(1.348,2.412)--(1.349,2.412)--(1.349,2.413)--(1.350,2.413)--(1.351,2.414)--(1.352,2.414)%
  --(1.353,2.414)--(1.354,2.415)--(1.355,2.415)--(1.356,2.416)--(1.357,2.416)--(1.358,2.417)%
  --(1.359,2.417)--(1.360,2.417)--(1.361,2.418)--(1.362,2.419)--(1.363,2.419)--(1.364,2.419)%
  --(1.365,2.420)--(1.366,2.420)--(1.367,2.421)--(1.368,2.421)--(1.369,2.422)--(1.370,2.422)%
  --(1.371,2.423)--(1.372,2.423)--(1.373,2.423)--(1.373,2.424)--(1.374,2.424)--(1.375,2.425)%
  --(1.376,2.425)--(1.377,2.425)--(1.378,2.426)--(1.379,2.426)--(1.380,2.427)--(1.381,2.427)%
  --(1.382,2.428)--(1.383,2.428)--(1.384,2.429)--(1.385,2.429)--(1.386,2.429)--(1.386,2.430)%
  --(1.387,2.430)--(1.388,2.431)--(1.389,2.431)--(1.390,2.431)--(1.391,2.432)--(1.392,2.432)%
  --(1.392,2.433)--(1.393,2.433)--(1.394,2.433)--(1.395,2.434)--(1.396,2.434)--(1.397,2.435)%
  --(1.398,2.435)--(1.399,2.436)--(1.400,2.436)--(1.401,2.437)--(1.402,2.437)--(1.403,2.437)%
  --(1.404,2.438)--(1.405,2.439)--(1.406,2.439)--(1.407,2.439)--(1.408,2.440)--(1.409,2.440)%
  --(1.410,2.441)--(1.411,2.441)--(1.412,2.442)--(1.413,2.442)--(1.414,2.443)--(1.415,2.443)%
  --(1.416,2.443)--(1.416,2.444)--(1.417,2.444)--(1.418,2.445)--(1.419,2.445)--(1.420,2.445)%
  --(1.421,2.446)--(1.422,2.446)--(1.422,2.447)--(1.423,2.447)--(1.424,2.447)--(1.425,2.448)%
  --(1.426,2.448)--(1.427,2.448)--(1.428,2.449)--(1.429,2.450)--(1.430,2.450)--(1.431,2.450)%
  --(1.432,2.451)--(1.433,2.451)--(1.434,2.452)--(1.435,2.452)--(1.436,2.453)--(1.437,2.453)%
  --(1.438,2.454)--(1.439,2.454)--(1.440,2.454)--(1.440,2.455)--(1.441,2.455)--(1.442,2.456)%
  --(1.443,2.456)--(1.444,2.456)--(1.445,2.457)--(1.446,2.457)--(1.446,2.458)--(1.447,2.458)%
  --(1.448,2.458)--(1.449,2.459)--(1.450,2.459)--(1.451,2.460)--(1.452,2.460)--(1.453,2.461)%
  --(1.454,2.461)--(1.455,2.462)--(1.456,2.462)--(1.457,2.462)--(1.458,2.463)--(1.459,2.463)%
  --(1.459,2.464)--(1.460,2.464)--(1.461,2.464)--(1.462,2.465)--(1.463,2.465)--(1.464,2.466)%
  --(1.465,2.466)--(1.466,2.467)--(1.467,2.467)--(1.468,2.468)--(1.469,2.468)--(1.470,2.468)%
  --(1.471,2.469)--(1.472,2.470)--(1.473,2.470)--(1.474,2.470)--(1.475,2.471)--(1.476,2.471)%
  --(1.477,2.471)--(1.477,2.472)--(1.478,2.472)--(1.479,2.473)--(1.480,2.473)--(1.481,2.473)%
  --(1.482,2.474)--(1.483,2.474)--(1.483,2.475)--(1.484,2.475)--(1.485,2.475)--(1.486,2.476)%
  --(1.487,2.476)--(1.488,2.477)--(1.489,2.477)--(1.490,2.478)--(1.491,2.478)--(1.492,2.479)%
  --(1.493,2.479)--(1.494,2.479)--(1.495,2.480)--(1.496,2.480)--(1.497,2.481)--(1.498,2.481)%
  --(1.499,2.482)--(1.500,2.482)--(1.501,2.482)--(1.501,2.483)--(1.502,2.483)--(1.503,2.484)%
  --(1.504,2.484)--(1.505,2.484)--(1.506,2.485)--(1.507,2.485)--(1.507,2.486)--(1.508,2.486)%
  --(1.509,2.486)--(1.510,2.487)--(1.511,2.487)--(1.512,2.487)--(1.513,2.488)--(1.514,2.489)%
  --(1.515,2.489)--(1.516,2.489)--(1.517,2.490)--(1.518,2.490)--(1.519,2.491)--(1.520,2.491)%
  --(1.521,2.492)--(1.522,2.492)--(1.523,2.492)--(1.524,2.493)--(1.525,2.493)--(1.525,2.494)%
  --(1.526,2.494)--(1.527,2.494)--(1.528,2.495)--(1.529,2.495)--(1.530,2.496)--(1.531,2.496)%
  --(1.532,2.497)--(1.533,2.497)--(1.534,2.497)--(1.535,2.498)--(1.536,2.498)--(1.537,2.499)%
  --(1.538,2.499)--(1.539,2.500)--(1.540,2.500)--(1.541,2.501)--(1.542,2.501)--(1.543,2.501)%
  --(1.544,2.502)--(1.545,2.502)--(1.546,2.503)--(1.547,2.503)--(1.548,2.504)--(1.549,2.504)%
  --(1.550,2.504)--(1.550,2.505)--(1.551,2.505)--(1.552,2.505)--(1.553,2.506)--(1.554,2.506)%
  --(1.555,2.507)--(1.556,2.507)--(1.557,2.508)--(1.558,2.508)--(1.559,2.508)--(1.560,2.509)%
  --(1.561,2.509)--(1.562,2.510)--(1.563,2.510)--(1.564,2.511)--(1.565,2.511)--(1.566,2.511)%
  --(1.567,2.512)--(1.568,2.512)--(1.568,2.513)--(1.569,2.513)--(1.570,2.513)--(1.571,2.514)%
  --(1.572,2.514)--(1.573,2.514)--(1.574,2.515)--(1.575,2.516)--(1.576,2.516)--(1.577,2.516)%
  --(1.578,2.517)--(1.579,2.517)--(1.580,2.517)--(1.580,2.518)--(1.581,2.518)--(1.582,2.519)%
  --(1.583,2.519)--(1.584,2.519)--(1.585,2.520)--(1.586,2.520)--(1.587,2.521)--(1.588,2.521)%
  --(1.589,2.522)--(1.590,2.522)--(1.591,2.522)--(1.592,2.523)--(1.593,2.523)--(1.594,2.524)%
  --(1.595,2.524)--(1.596,2.524)--(1.597,2.525)--(1.598,2.525)--(1.598,2.526)--(1.599,2.526)%
  --(1.600,2.526)--(1.601,2.527)--(1.602,2.527)--(1.603,2.527)--(1.604,2.528)--(1.605,2.529)%
  --(1.606,2.529)--(1.607,2.529)--(1.608,2.530)--(1.609,2.530)--(1.610,2.530)--(1.610,2.531)%
  --(1.611,2.531)--(1.612,2.531)--(1.613,2.532)--(1.614,2.532)--(1.615,2.533)--(1.616,2.533)%
  --(1.617,2.534)--(1.618,2.534)--(1.619,2.534)--(1.620,2.535)--(1.621,2.535)--(1.622,2.535)%
  --(1.623,2.536)--(1.624,2.537)--(1.625,2.537)--(1.626,2.537)--(1.627,2.538)--(1.628,2.538)%
  --(1.629,2.538)--(1.629,2.539)--(1.630,2.539)--(1.631,2.539)--(1.632,2.540)--(1.633,2.540)%
  --(1.634,2.541)--(1.635,2.541)--(1.636,2.542)--(1.637,2.542)--(1.638,2.542)--(1.639,2.543)%
  --(1.640,2.543)--(1.641,2.543)--(1.641,2.544)--(1.642,2.544)--(1.643,2.545)--(1.644,2.545)%
  --(1.645,2.545)--(1.646,2.546)--(1.647,2.546)--(1.648,2.547)--(1.649,2.547)--(1.650,2.547)%
  --(1.651,2.548)--(1.652,2.548)--(1.653,2.548)--(1.653,2.549)--(1.654,2.549)--(1.655,2.550)%
  --(1.656,2.550)--(1.657,2.550)--(1.658,2.551)--(1.659,2.551)--(1.660,2.552)--(1.661,2.552)%
  --(1.662,2.552)--(1.663,2.553)--(1.664,2.553)--(1.665,2.553)--(1.665,2.554)--(1.666,2.554)%
  --(1.667,2.555)--(1.668,2.555)--(1.669,2.555)--(1.670,2.556)--(1.671,2.556)--(1.672,2.557)%
  --(1.673,2.557)--(1.674,2.557)--(1.675,2.558)--(1.676,2.558)--(1.677,2.559)--(1.678,2.559)%
  --(1.679,2.560)--(1.680,2.560)--(1.681,2.560)--(1.682,2.561)--(1.683,2.561)--(1.684,2.562)%
  --(1.685,2.562)--(1.686,2.562)--(1.687,2.563)--(1.688,2.563)--(1.689,2.564)--(1.690,2.564)%
  --(1.691,2.565)--(1.692,2.565)--(1.693,2.565)--(1.694,2.566)--(1.695,2.566)--(1.696,2.567)%
  --(1.697,2.567)--(1.698,2.567)--(1.699,2.568)--(1.700,2.568)--(1.701,2.569)--(1.702,2.569)%
  --(1.703,2.570)--(1.704,2.570)--(1.705,2.570)--(1.706,2.571)--(1.707,2.571)--(1.708,2.571)%
  --(1.708,2.572)--(1.709,2.572)--(1.710,2.573)--(1.711,2.573)--(1.712,2.573)--(1.713,2.574)%
  --(1.714,2.574)--(1.715,2.575)--(1.716,2.575)--(1.717,2.575)--(1.718,2.576)--(1.719,2.576)%
  --(1.720,2.577)--(1.721,2.577)--(1.722,2.578)--(1.723,2.578)--(1.724,2.578)--(1.725,2.579)%
  --(1.726,2.579)--(1.727,2.580)--(1.728,2.580)--(1.729,2.581)--(1.730,2.581)--(1.731,2.581)%
  --(1.732,2.582)--(1.733,2.582)--(1.734,2.583)--(1.735,2.583)--(1.736,2.584)--(1.737,2.584)%
  --(1.738,2.584)--(1.738,2.585)--(1.739,2.585)--(1.740,2.585)--(1.741,2.586)--(1.742,2.586)%
  --(1.743,2.587)--(1.744,2.587)--(1.745,2.588)--(1.746,2.588)--(1.747,2.588)--(1.748,2.589)%
  --(1.749,2.589)--(1.750,2.590)--(1.751,2.590)--(1.752,2.591)--(1.753,2.591)--(1.754,2.591)%
  --(1.755,2.592)--(1.756,2.592)--(1.756,2.593)--(1.757,2.593)--(1.758,2.593)--(1.759,2.594)%
  --(1.760,2.594)--(1.761,2.595)--(1.762,2.595)--(1.763,2.596)--(1.764,2.596)--(1.765,2.596)%
  --(1.766,2.597)--(1.767,2.597)--(1.768,2.598)--(1.769,2.598)--(1.770,2.599)--(1.771,2.599)%
  --(1.772,2.600)--(1.773,2.600)--(1.774,2.600)--(1.774,2.601)--(1.775,2.601)--(1.776,2.602)%
  --(1.777,2.602)--(1.778,2.602)--(1.779,2.603)--(1.780,2.603)--(1.780,2.604)--(1.781,2.604)%
  --(1.782,2.604)--(1.783,2.605)--(1.784,2.605)--(1.785,2.606)--(1.786,2.606)--(1.787,2.606)%
  --(1.787,2.607)--(1.788,2.607)--(1.789,2.608)--(1.790,2.608)--(1.791,2.609)--(1.792,2.609)%
  --(1.793,2.609)--(1.793,2.610)--(1.794,2.610)--(1.795,2.611)--(1.796,2.611)--(1.797,2.611)%
  --(1.798,2.612)--(1.799,2.612)--(1.799,2.613)--(1.800,2.613)--(1.801,2.614)--(1.802,2.614)%
  --(1.803,2.614)--(1.804,2.615)--(1.805,2.615)--(1.805,2.616)--(1.806,2.616)--(1.807,2.617)%
  --(1.808,2.617)--(1.809,2.618)--(1.810,2.618)--(1.811,2.618)--(1.811,2.619)--(1.812,2.619)%
  --(1.813,2.620)--(1.814,2.620)--(1.815,2.621)--(1.816,2.621)--(1.817,2.622)--(1.818,2.622)%
  --(1.819,2.623)--(1.820,2.623)--(1.821,2.624)--(1.822,2.624)--(1.823,2.625)--(1.824,2.626)%
  --(1.825,2.626)--(1.826,2.627)--(1.827,2.627)--(1.828,2.627)--(1.829,2.628)--(1.830,2.629)%
  --(1.831,2.629)--(1.832,2.630)--(1.833,2.630)--(1.834,2.631)--(1.835,2.631)--(1.835,2.632)%
  --(1.836,2.632)--(1.837,2.633)--(1.838,2.633)--(1.839,2.634)--(1.840,2.634)--(1.841,2.635)%
  --(1.842,2.636)--(1.843,2.636)--(1.844,2.637)--(1.845,2.637)--(1.846,2.638)--(1.847,2.638)%
  --(1.847,2.639)--(1.848,2.639)--(1.849,2.640)--(1.850,2.640)--(1.851,2.641)--(1.852,2.641)%
  --(1.853,2.642)--(1.854,2.643)--(1.855,2.643)--(1.856,2.644)--(1.857,2.644)--(1.858,2.645)%
  --(1.859,2.645)--(1.859,2.646)--(1.860,2.646)--(1.861,2.647)--(1.862,2.647)--(1.863,2.648)%
  --(1.864,2.648)--(1.865,2.649)--(1.866,2.649)--(1.866,2.650)--(1.867,2.651)--(1.868,2.651)%
  --(1.869,2.652)--(1.870,2.652)--(1.871,2.653)--(1.872,2.653)--(1.872,2.654)--(1.873,2.654)%
  --(1.874,2.655)--(1.875,2.655)--(1.876,2.656)--(1.877,2.656)--(1.878,2.657)--(1.878,2.658)%
  --(1.879,2.658)--(1.880,2.659)--(1.881,2.659)--(1.882,2.660)--(1.883,2.660)--(1.884,2.661)%
  --(1.885,2.662)--(1.886,2.663)--(1.887,2.663)--(1.888,2.664)--(1.889,2.664)--(1.890,2.665)%
  --(1.891,2.666)--(1.892,2.667)--(1.893,2.667)--(1.894,2.668)--(1.895,2.668)--(1.896,2.669)%
  --(1.897,2.670)--(1.898,2.671)--(1.899,2.671)--(1.900,2.672)--(1.901,2.672)--(1.902,2.673)%
  --(1.903,2.674)--(1.904,2.675)--(1.905,2.675)--(1.906,2.676)--(1.907,2.676)--(1.908,2.677)%
  --(1.909,2.678)--(1.910,2.679)--(1.911,2.679)--(1.912,2.680)--(1.913,2.680)--(1.914,2.681)%
  --(1.914,2.682)--(1.915,2.682)--(1.916,2.683)--(1.917,2.683)--(1.918,2.684)--(1.919,2.684)%
  --(1.920,2.685)--(1.920,2.686)--(1.921,2.686)--(1.922,2.687)--(1.923,2.687)--(1.924,2.688)%
  --(1.925,2.688)--(1.926,2.689)--(1.926,2.690)--(1.927,2.690)--(1.928,2.691)--(1.929,2.691)%
  --(1.930,2.692)--(1.931,2.692)--(1.932,2.693)--(1.932,2.694)--(1.933,2.694)--(1.934,2.695)%
  --(1.935,2.695)--(1.936,2.696)--(1.937,2.696)--(1.938,2.697)--(1.938,2.698)--(1.939,2.698)%
  --(1.940,2.699)--(1.941,2.699)--(1.942,2.700)--(1.943,2.700)--(1.944,2.701)--(1.945,2.701)%
  --(1.945,2.702)--(1.946,2.703)--(1.947,2.703)--(1.948,2.704)--(1.949,2.704)--(1.950,2.705)%
  --(1.951,2.705)--(1.951,2.706)--(1.952,2.706)--(1.953,2.707)--(1.954,2.707)--(1.955,2.708)%
  --(1.956,2.708)--(1.957,2.709)--(1.958,2.710)--(1.959,2.710)--(1.960,2.711)--(1.961,2.711)%
  --(1.962,2.712)--(1.963,2.712)--(1.963,2.713)--(1.964,2.713)--(1.965,2.714)--(1.966,2.714)%
  --(1.967,2.715)--(1.968,2.715)--(1.969,2.716)--(1.970,2.716)--(1.971,2.717)--(1.972,2.717)%
  --(1.973,2.718)--(1.974,2.718)--(1.975,2.719)--(1.976,2.719)--(1.977,2.720)--(1.978,2.720)%
  --(1.979,2.721)--(1.980,2.721)--(1.981,2.721)--(1.981,2.722)--(1.982,2.722)--(1.983,2.723)%
  --(1.984,2.723)--(1.985,2.723)--(1.986,2.724)--(1.987,2.724)--(1.988,2.725)--(1.989,2.725)%
  --(1.990,2.725)--(1.991,2.726)--(1.992,2.726)--(1.993,2.726)--(1.993,2.727)--(1.994,2.727)%
  --(1.995,2.727)--(1.996,2.727)--(1.997,2.728)--(1.998,2.728)--(1.999,2.728)--(2.000,2.729)%
  --(2.001,2.729)--(2.002,2.729)--(2.003,2.729)--(2.004,2.730)--(2.005,2.730)--(2.006,2.730)%
  --(2.007,2.730)--(2.008,2.731)--(2.009,2.731)--(2.010,2.731)--(2.011,2.731)--(2.012,2.731)%
  --(2.013,2.731)--(2.014,2.732)--(2.015,2.732)--(2.016,2.732)--(2.017,2.732)--(2.018,2.732)%
  --(2.019,2.732)--(2.020,2.732)--(2.021,2.732)--(2.022,2.732)--(2.023,2.732)--(2.024,2.732)%
  --(2.025,2.733)--(2.026,2.733)--(2.027,2.733)--(2.028,2.733)--(2.029,2.732)--(2.030,2.732)%
  --(2.031,2.732)--(2.032,2.732)--(2.033,2.732)--(2.034,2.732)--(2.035,2.732)--(2.036,2.732)%
  --(2.037,2.732)--(2.038,2.732)--(2.039,2.732)--(2.040,2.731)--(2.041,2.731)--(2.042,2.731)%
  --(2.043,2.731)--(2.044,2.731)--(2.045,2.731)--(2.046,2.730)--(2.047,2.730)--(2.048,2.730)%
  --(2.049,2.729)--(2.050,2.729)--(2.051,2.729)--(2.052,2.729)--(2.053,2.728)--(2.054,2.728)%
  --(2.055,2.728)--(2.056,2.727)--(2.057,2.727)--(2.058,2.727)--(2.059,2.726)--(2.060,2.726)%
  --(2.061,2.725)--(2.062,2.725)--(2.063,2.725)--(2.064,2.724)--(2.065,2.724)--(2.066,2.724)%
  --(2.066,2.723)--(2.067,2.723)--(2.068,2.722)--(2.069,2.722)--(2.070,2.721)--(2.071,2.721)%
  --(2.072,2.721)--(2.072,2.720)--(2.073,2.720)--(2.074,2.719)--(2.075,2.719)--(2.076,2.718)%
  --(2.077,2.718)--(2.078,2.717)--(2.079,2.716)--(2.080,2.716)--(2.081,2.715)--(2.082,2.715)%
  --(2.083,2.714)--(2.084,2.713)--(2.085,2.712)--(2.086,2.712)--(2.087,2.711)--(2.088,2.711)%
  --(2.089,2.710)--(2.090,2.709)--(2.091,2.708)--(2.092,2.707)--(2.093,2.707)--(2.094,2.706)%
  --(2.095,2.705)--(2.096,2.705)--(2.096,2.704)--(2.097,2.703)--(2.098,2.703)--(2.099,2.702)%
  --(2.100,2.701)--(2.101,2.701)--(2.102,2.700)--(2.102,2.699)--(2.103,2.699)--(2.104,2.698)%
  --(2.105,2.697)--(2.106,2.696)--(2.107,2.696)--(2.108,2.695)--(2.109,2.694)--(2.109,2.693)%
  --(2.110,2.692)--(2.111,2.692)--(2.112,2.691)--(2.113,2.690)--(2.114,2.689)--(2.115,2.689)%
  --(2.115,2.688)--(2.116,2.687)--(2.117,2.686)--(2.118,2.685)--(2.119,2.684)--(2.120,2.684)%
  --(2.121,2.683)--(2.121,2.682)--(2.122,2.681)--(2.123,2.680)--(2.124,2.679)--(2.125,2.678)%
  --(2.126,2.678)--(2.127,2.677)--(2.127,2.676)--(2.128,2.675)--(2.129,2.674)--(2.130,2.673)%
  --(2.131,2.672)--(2.132,2.671)--(2.133,2.670)--(2.133,2.669)--(2.134,2.668)--(2.135,2.668)%
  --(2.136,2.667)--(2.137,2.666)--(2.138,2.665)--(2.139,2.664)--(2.139,2.663)--(2.140,2.662)%
  --(2.141,2.661)--(2.142,2.660)--(2.143,2.659)--(2.144,2.658)--(2.145,2.657)--(2.145,2.656)%
  --(2.146,2.655)--(2.147,2.654)--(2.148,2.653)--(2.149,2.652)--(2.150,2.651)--(2.151,2.650)%
  --(2.151,2.649)--(2.152,2.648)--(2.153,2.647)--(2.154,2.646)--(2.155,2.645)--(2.156,2.644)%
  --(2.157,2.643)--(2.157,2.642)--(2.158,2.641)--(2.159,2.640)--(2.160,2.639)--(2.161,2.638)%
  --(2.162,2.637)--(2.163,2.636)--(2.163,2.634)--(2.164,2.633)--(2.165,2.632)--(2.166,2.631)%
  --(2.167,2.630)--(2.168,2.629)--(2.169,2.628)--(2.169,2.627)--(2.170,2.626)--(2.171,2.625)%
  --(2.172,2.624)--(2.173,2.623)--(2.174,2.622)--(2.175,2.620)--(2.175,2.619)--(2.176,2.618)%
  --(2.177,2.617)--(2.178,2.616)--(2.179,2.615)--(2.180,2.614)--(2.181,2.613)--(2.181,2.612)%
  --(2.182,2.611)--(2.183,2.609)--(2.184,2.608)--(2.185,2.607)--(2.186,2.606)--(2.187,2.605)%
  --(2.188,2.604)--(2.188,2.603)--(2.189,2.602)--(2.190,2.600)--(2.191,2.599)--(2.192,2.598)%
  --(2.193,2.597)--(2.194,2.596)--(2.194,2.595)--(2.195,2.594)--(2.196,2.592)--(2.197,2.591)%
  --(2.198,2.590)--(2.199,2.589)--(2.200,2.588)--(2.200,2.587)--(2.201,2.585)--(2.202,2.584)%
  --(2.203,2.583)--(2.204,2.582)--(2.205,2.581)--(2.206,2.580)--(2.206,2.578)--(2.207,2.577)%
  --(2.208,2.576)--(2.209,2.575)--(2.210,2.574)--(2.211,2.573)--(2.212,2.571)--(2.212,2.570)%
  --(2.213,2.569)--(2.214,2.568)--(2.215,2.567)--(2.216,2.566)--(2.217,2.564)--(2.218,2.563)%
  --(2.218,2.562)--(2.219,2.561)--(2.220,2.560)--(2.221,2.558)--(2.222,2.557)--(2.223,2.556)%
  --(2.224,2.555)--(2.224,2.554)--(2.225,2.552)--(2.226,2.551)--(2.227,2.550)--(2.228,2.549)%
  --(2.229,2.548)--(2.230,2.546)--(2.230,2.545)--(2.231,2.544)--(2.232,2.543)--(2.233,2.542)%
  --(2.234,2.540)--(2.235,2.539)--(2.236,2.538)--(2.236,2.537)--(2.237,2.536)--(2.238,2.534)%
  --(2.239,2.533)--(2.240,2.532)--(2.241,2.531)--(2.242,2.530)--(2.242,2.528)--(2.243,2.527)%
  --(2.244,2.526)--(2.245,2.525)--(2.246,2.523)--(2.247,2.522)--(2.248,2.521)--(2.248,2.520)%
  --(2.249,2.519)--(2.250,2.517)--(2.251,2.516)--(2.252,2.515)--(2.253,2.514)--(2.254,2.512)%
  --(2.254,2.511)--(2.255,2.510)--(2.256,2.509)--(2.257,2.508)--(2.258,2.506)--(2.259,2.505)%
  --(2.260,2.504)--(2.260,2.503)--(2.261,2.501)--(2.262,2.500)--(2.263,2.499)--(2.264,2.498)%
  --(2.265,2.496)--(2.266,2.495)--(2.266,2.494)--(2.267,2.493)--(2.268,2.491)--(2.269,2.490)%
  --(2.270,2.489)--(2.271,2.488)--(2.272,2.487)--(2.273,2.485)--(2.273,2.484)--(2.274,2.483)%
  --(2.275,2.482)--(2.276,2.480)--(2.277,2.479)--(2.278,2.478)--(2.279,2.477)--(2.279,2.475)%
  --(2.280,2.474)--(2.281,2.473)--(2.282,2.472)--(2.283,2.470)--(2.284,2.469)--(2.285,2.468)%
  --(2.285,2.467)--(2.286,2.465)--(2.287,2.464)--(2.288,2.463)--(2.289,2.462)--(2.290,2.460)%
  --(2.291,2.459)--(2.291,2.458)--(2.292,2.457)--(2.293,2.455)--(2.294,2.454)--(2.295,2.453)%
  --(2.296,2.452)--(2.297,2.450)--(2.297,2.449)--(2.298,2.448)--(2.299,2.447)--(2.300,2.445)%
  --(2.301,2.444)--(2.302,2.443)--(2.303,2.442)--(2.303,2.440)--(2.304,2.439)--(2.305,2.438)%
  --(2.306,2.437)--(2.307,2.435)--(2.308,2.434)--(2.309,2.433)--(2.309,2.432)--(2.310,2.430)%
  --(2.311,2.429)--(2.312,2.428)--(2.313,2.427)--(2.314,2.425)--(2.315,2.424)--(2.315,2.423)%
  --(2.316,2.421)--(2.317,2.420)--(2.318,2.419)--(2.319,2.418)--(2.320,2.416)--(2.321,2.415)%
  --(2.321,2.414)--(2.322,2.413)--(2.323,2.411)--(2.324,2.410)--(2.325,2.409)--(2.326,2.408)%
  --(2.327,2.406)--(2.327,2.405)--(2.328,2.404)--(2.329,2.402)--(2.330,2.401)--(2.331,2.400)%
  --(2.332,2.399)--(2.333,2.397)--(2.333,2.396)--(2.334,2.395)--(2.335,2.394)--(2.336,2.392)%
  --(2.337,2.391)--(2.338,2.390)--(2.339,2.388)--(2.339,2.387)--(2.340,2.386)--(2.341,2.385)%
  --(2.342,2.383)--(2.343,2.382)--(2.344,2.381)--(2.345,2.379)--(2.345,2.378)--(2.346,2.377)%
  --(2.347,2.376)--(2.348,2.374)--(2.349,2.373)--(2.350,2.372)--(2.351,2.370)--(2.352,2.369)%
  --(2.352,2.368)--(2.353,2.367)--(2.354,2.365)--(2.355,2.364)--(2.356,2.363)--(2.357,2.361)%
  --(2.358,2.360)--(2.358,2.359)--(2.359,2.358)--(2.360,2.356)--(2.361,2.355)--(2.362,2.354)%
  --(2.363,2.352)--(2.364,2.351)--(2.364,2.350)--(2.365,2.348)--(2.366,2.347)--(2.367,2.346)%
  --(2.368,2.345)--(2.369,2.343)--(2.370,2.342)--(2.370,2.341)--(2.371,2.339)--(2.372,2.338)%
  --(2.373,2.337)--(2.374,2.335)--(2.375,2.334)--(2.376,2.333)--(2.376,2.331)--(2.377,2.330)%
  --(2.378,2.329)--(2.379,2.328)--(2.380,2.326)--(2.381,2.325)--(2.382,2.324)--(2.382,2.322)%
  --(2.383,2.321)--(2.384,2.320)--(2.385,2.318)--(2.386,2.317)--(2.387,2.316)--(2.388,2.314)%
  --(2.388,2.313)--(2.389,2.312)--(2.390,2.310)--(2.391,2.309)--(2.392,2.308)--(2.393,2.306)%
  --(2.394,2.305)--(2.394,2.304)--(2.395,2.302)--(2.396,2.301)--(2.397,2.300)--(2.398,2.298)%
  --(2.399,2.297)--(2.400,2.296)--(2.400,2.294)--(2.401,2.293)--(2.402,2.292)--(2.403,2.290)%
  --(2.404,2.289)--(2.405,2.288)--(2.406,2.286)--(2.406,2.285)--(2.407,2.284)--(2.408,2.282)%
  --(2.409,2.281)--(2.410,2.279)--(2.411,2.278)--(2.412,2.277)--(2.412,2.275)--(2.413,2.274)%
  --(2.414,2.273)--(2.415,2.271)--(2.416,2.270)--(2.417,2.269)--(2.418,2.267)--(2.418,2.266)%
  --(2.419,2.264)--(2.420,2.263)--(2.421,2.262)--(2.422,2.260)--(2.423,2.259)--(2.424,2.257)%
  --(2.424,2.256)--(2.425,2.255)--(2.426,2.253)--(2.427,2.252)--(2.428,2.251)--(2.429,2.249)%
  --(2.430,2.248)--(2.431,2.246)--(2.431,2.245)--(2.432,2.244)--(2.433,2.242)--(2.434,2.241)%
  --(2.435,2.239)--(2.436,2.238)--(2.437,2.236)--(2.437,2.235)--(2.438,2.234)--(2.439,2.232)%
  --(2.440,2.231)--(2.441,2.229)--(2.442,2.228)--(2.443,2.227)--(2.443,2.225)--(2.444,2.224)%
  --(2.445,2.222)--(2.446,2.221)--(2.447,2.219)--(2.448,2.218)--(2.449,2.216)--(2.449,2.215)%
  --(2.450,2.214)--(2.451,2.212)--(2.452,2.211)--(2.453,2.209)--(2.454,2.208)--(2.455,2.206)%
  --(2.455,2.205)--(2.456,2.203)--(2.457,2.202)--(2.458,2.200)--(2.459,2.199)--(2.460,2.197)%
  --(2.461,2.196)--(2.461,2.194)--(2.462,2.193)--(2.463,2.191)--(2.464,2.190)--(2.465,2.188)%
  --(2.466,2.187)--(2.467,2.185)--(2.467,2.184)--(2.468,2.182)--(2.469,2.181)--(2.470,2.179)%
  --(2.471,2.178)--(2.472,2.176)--(2.473,2.175)--(2.473,2.173)--(2.474,2.172)--(2.475,2.170)%
  --(2.476,2.169)--(2.477,2.167)--(2.478,2.166)--(2.479,2.164)--(2.479,2.163)--(2.480,2.161)%
  --(2.481,2.159)--(2.482,2.158)--(2.483,2.156)--(2.484,2.155)--(2.485,2.153)--(2.485,2.152)%
  --(2.486,2.150)--(2.487,2.148)--(2.488,2.147)--(2.489,2.145)--(2.490,2.144)--(2.491,2.142)%
  --(2.491,2.140)--(2.492,2.139)--(2.493,2.137)--(2.494,2.136)--(2.495,2.134)--(2.496,2.132)%
  --(2.497,2.131)--(2.497,2.129)--(2.498,2.128)--(2.499,2.126)--(2.500,2.124)--(2.501,2.123)%
  --(2.502,2.121)--(2.503,2.119)--(2.503,2.118)--(2.504,2.116)--(2.505,2.114)--(2.506,2.113)%
  --(2.507,2.111)--(2.508,2.109)--(2.509,2.108)--(2.509,2.106)--(2.510,2.104)--(2.511,2.103)%
  --(2.512,2.101)--(2.513,2.099)--(2.514,2.098)--(2.515,2.096)--(2.516,2.094)--(2.516,2.092)%
  --(2.517,2.091)--(2.518,2.089)--(2.519,2.087)--(2.520,2.086)--(2.521,2.084)--(2.522,2.082)%
  --(2.522,2.080)--(2.523,2.079)--(2.524,2.077)--(2.525,2.075)--(2.526,2.073)--(2.527,2.071)%
  --(2.528,2.070)--(2.528,2.068)--(2.529,2.066)--(2.530,2.064)--(2.531,2.063)--(2.532,2.061)%
  --(2.533,2.059)--(2.534,2.057)--(2.534,2.055)--(2.535,2.054)--(2.536,2.052)--(2.537,2.050)%
  --(2.538,2.048)--(2.539,2.046)--(2.540,2.044)--(2.540,2.043)--(2.541,2.041)--(2.542,2.039)%
  --(2.543,2.037)--(2.544,2.035)--(2.545,2.033)--(2.546,2.032)--(2.546,2.030)--(2.547,2.028)%
  --(2.548,2.026)--(2.549,2.024)--(2.550,2.022)--(2.551,2.020)--(2.552,2.018)--(2.552,2.016)%
  --(2.553,2.015)--(2.554,2.013)--(2.555,2.011)--(2.556,2.009)--(2.557,2.007)--(2.558,2.005)%
  --(2.558,2.003)--(2.559,2.001)--(2.560,1.999)--(2.561,1.997)--(2.562,1.995)--(2.563,1.993)%
  --(2.564,1.991)--(2.564,1.989)--(2.565,1.988)--(2.566,1.986)--(2.567,1.984)--(2.568,1.982)%
  --(2.569,1.980)--(2.570,1.978)--(2.570,1.976)--(2.571,1.974)--(2.572,1.972)--(2.573,1.970)%
  --(2.574,1.968)--(2.575,1.966)--(2.576,1.964)--(2.576,1.962)--(2.577,1.960)--(2.578,1.958)%
  --(2.579,1.956)--(2.580,1.954)--(2.581,1.952)--(2.582,1.950)--(2.582,1.948)--(2.583,1.946)%
  --(2.584,1.944)--(2.585,1.942)--(2.586,1.940)--(2.587,1.938)--(2.588,1.935)--(2.588,1.933)%
  --(2.589,1.931)--(2.590,1.929)--(2.591,1.927)--(2.592,1.925)--(2.593,1.923)--(2.594,1.921)%
  --(2.595,1.919)--(2.595,1.917)--(2.596,1.915)--(2.597,1.913)--(2.598,1.911)--(2.599,1.909)%
  --(2.600,1.907)--(2.601,1.905)--(2.601,1.903)--(2.602,1.901)--(2.603,1.898)--(2.604,1.896)%
  --(2.605,1.894)--(2.606,1.892)--(2.607,1.890)--(2.607,1.888)--(2.608,1.886)--(2.609,1.884)%
  --(2.610,1.882)--(2.611,1.880)--(2.612,1.878)--(2.613,1.876)--(2.613,1.874)--(2.614,1.872)%
  --(2.615,1.869)--(2.616,1.867)--(2.617,1.865)--(2.618,1.863)--(2.619,1.861)--(2.619,1.859)%
  --(2.620,1.857)--(2.621,1.855)--(2.622,1.853)--(2.623,1.851)--(2.624,1.849)--(2.625,1.847)%
  --(2.625,1.845)--(2.626,1.843)--(2.627,1.840)--(2.628,1.838)--(2.629,1.836)--(2.630,1.834)%
  --(2.631,1.832)--(2.631,1.830)--(2.632,1.828)--(2.633,1.826)--(2.634,1.824)--(2.635,1.822)%
  --(2.636,1.820)--(2.637,1.818)--(2.637,1.816)--(2.638,1.814)--(2.639,1.812)--(2.640,1.810)%
  --(2.641,1.808)--(2.642,1.806)--(2.643,1.804)--(2.643,1.802)--(2.644,1.800)--(2.645,1.798)%
  --(2.646,1.796)--(2.647,1.794)--(2.648,1.792)--(2.649,1.790)--(2.649,1.788)--(2.650,1.786)%
  --(2.651,1.784)--(2.652,1.782)--(2.653,1.780)--(2.654,1.778)--(2.655,1.776)--(2.655,1.774)%
  --(2.656,1.772)--(2.657,1.770)--(2.658,1.768)--(2.659,1.766)--(2.660,1.764)--(2.661,1.762)%
  --(2.661,1.760)--(2.662,1.758)--(2.663,1.756)--(2.664,1.754)--(2.665,1.752)--(2.666,1.750)%
  --(2.667,1.748)--(2.667,1.746)--(2.668,1.744)--(2.669,1.743)--(2.670,1.741)--(2.671,1.739)%
  --(2.672,1.737)--(2.673,1.735)--(2.674,1.733)--(2.674,1.731)--(2.675,1.729)--(2.676,1.727)%
  --(2.677,1.726)--(2.678,1.724)--(2.679,1.722)--(2.680,1.720)--(2.680,1.718)--(2.681,1.716)%
  --(2.682,1.715)--(2.683,1.713)--(2.684,1.711)--(2.685,1.709)--(2.686,1.707)--(2.686,1.705)%
  --(2.687,1.704)--(2.688,1.702)--(2.689,1.700)--(2.690,1.698)--(2.691,1.696)--(2.692,1.695)%
  --(2.692,1.693)--(2.693,1.691)--(2.694,1.689)--(2.695,1.688)--(2.696,1.686)--(2.697,1.684)%
  --(2.698,1.682)--(2.698,1.681)--(2.699,1.679)--(2.700,1.677)--(2.701,1.676)--(2.702,1.674)%
  --(2.703,1.672)--(2.704,1.670)--(2.704,1.669)--(2.705,1.667)--(2.706,1.665)--(2.707,1.664)%
  --(2.708,1.662)--(2.709,1.660)--(2.710,1.659)--(2.710,1.657)--(2.711,1.655)--(2.712,1.654)%
  --(2.713,1.652)--(2.714,1.650)--(2.715,1.649)--(2.716,1.647)--(2.716,1.646)--(2.717,1.644)%
  --(2.718,1.642)--(2.719,1.641)--(2.720,1.639)--(2.721,1.638)--(2.722,1.636)--(2.722,1.634)%
  --(2.723,1.633)--(2.724,1.631)--(2.725,1.630)--(2.726,1.628)--(2.727,1.627)--(2.728,1.625)%
  --(2.728,1.624)--(2.729,1.622)--(2.730,1.620)--(2.731,1.619)--(2.732,1.617)--(2.733,1.616)%
  --(2.734,1.614)--(2.734,1.613)--(2.735,1.611)--(2.736,1.610)--(2.737,1.608)--(2.738,1.607)%
  --(2.739,1.605)--(2.740,1.604)--(2.740,1.602)--(2.741,1.601)--(2.742,1.599)--(2.743,1.598)%
  --(2.744,1.597)--(2.745,1.595)--(2.746,1.594)--(2.746,1.592)--(2.747,1.591)--(2.748,1.589)%
  --(2.749,1.588)--(2.750,1.586)--(2.751,1.585)--(2.752,1.584)--(2.752,1.582)--(2.753,1.581)%
  --(2.754,1.579)--(2.755,1.578)--(2.756,1.577)--(2.757,1.575)--(2.758,1.574)--(2.759,1.572)%
  --(2.759,1.571)--(2.760,1.570)--(2.761,1.568)--(2.762,1.567)--(2.763,1.566)--(2.764,1.564)%
  --(2.765,1.563)--(2.765,1.562)--(2.766,1.560)--(2.767,1.559)--(2.768,1.557)--(2.769,1.556)%
  --(2.770,1.555)--(2.771,1.553)--(2.771,1.552)--(2.772,1.551)--(2.773,1.549)--(2.774,1.548)%
  --(2.775,1.547)--(2.776,1.546)--(2.777,1.544)--(2.777,1.543)--(2.778,1.542)--(2.779,1.540)%
  --(2.780,1.539)--(2.781,1.538)--(2.782,1.536)--(2.783,1.535)--(2.783,1.534)--(2.784,1.533)%
  --(2.785,1.531)--(2.786,1.530)--(2.787,1.529)--(2.788,1.528)--(2.789,1.526)--(2.789,1.525)%
  --(2.790,1.524)--(2.791,1.522)--(2.792,1.521)--(2.793,1.520)--(2.794,1.519)--(2.795,1.518)%
  --(2.795,1.516)--(2.796,1.515)--(2.797,1.514)--(2.798,1.513)--(2.799,1.511)--(2.800,1.510)%
  --(2.801,1.509)--(2.801,1.508)--(2.802,1.506)--(2.803,1.505)--(2.804,1.504)--(2.805,1.503)%
  --(2.806,1.502)--(2.807,1.500)--(2.807,1.499)--(2.808,1.498)--(2.809,1.497)--(2.810,1.496)%
  --(2.811,1.494)--(2.812,1.493)--(2.813,1.492)--(2.813,1.491)--(2.814,1.490)--(2.815,1.488)%
  --(2.816,1.487)--(2.817,1.486)--(2.818,1.485)--(2.819,1.484)--(2.819,1.483)--(2.820,1.481)%
  --(2.821,1.480)--(2.822,1.479)--(2.823,1.478)--(2.824,1.477)--(2.825,1.476)--(2.825,1.474)%
  --(2.826,1.473)--(2.827,1.472)--(2.828,1.471)--(2.829,1.470)--(2.830,1.469)--(2.831,1.467)%
  --(2.831,1.466)--(2.832,1.465)--(2.833,1.464)--(2.834,1.463)--(2.835,1.462)--(2.836,1.461)%
  --(2.837,1.460)--(2.838,1.458)--(2.838,1.457)--(2.839,1.456)--(2.840,1.455)--(2.841,1.454)%
  --(2.842,1.453)--(2.843,1.452)--(2.844,1.451)--(2.844,1.449)--(2.845,1.448)--(2.846,1.447)%
  --(2.847,1.446)--(2.848,1.445)--(2.849,1.444)--(2.850,1.443)--(2.850,1.442)--(2.851,1.441)%
  --(2.852,1.439)--(2.853,1.438)--(2.854,1.437)--(2.855,1.436)--(2.856,1.435)--(2.856,1.434)%
  --(2.857,1.433)--(2.858,1.432)--(2.859,1.431)--(2.860,1.430)--(2.861,1.429)--(2.862,1.427)%
  --(2.862,1.426)--(2.863,1.425)--(2.864,1.424)--(2.865,1.423)--(2.866,1.422)--(2.867,1.421)%
  --(2.868,1.420)--(2.868,1.419)--(2.869,1.418)--(2.870,1.417)--(2.871,1.416)--(2.872,1.415)%
  --(2.873,1.413)--(2.874,1.412)--(2.874,1.411)--(2.875,1.410)--(2.876,1.409)--(2.877,1.408)%
  --(2.878,1.407)--(2.879,1.406)--(2.880,1.405)--(2.880,1.404)--(2.881,1.403)--(2.882,1.402)%
  --(2.883,1.401)--(2.884,1.400)--(2.885,1.399)--(2.886,1.398)--(2.886,1.397)--(2.887,1.396)%
  --(2.888,1.395)--(2.889,1.394)--(2.890,1.393)--(2.891,1.392)--(2.892,1.391)--(2.892,1.390)%
  --(2.893,1.389)--(2.894,1.388)--(2.895,1.387)--(2.896,1.385)--(2.897,1.384)--(2.898,1.383)%
  --(2.898,1.382)--(2.899,1.381)--(2.900,1.380)--(2.901,1.379)--(2.902,1.378)--(2.903,1.377)%
  --(2.904,1.376)--(2.904,1.375)--(2.905,1.374)--(2.906,1.373)--(2.907,1.372)--(2.908,1.372)%
  --(2.909,1.371)--(2.910,1.370)--(2.910,1.369)--(2.911,1.368)--(2.912,1.367)--(2.913,1.366)%
  --(2.914,1.365)--(2.915,1.364)--(2.916,1.363)--(2.917,1.362)--(2.917,1.361)--(2.918,1.360)%
  --(2.919,1.359)--(2.920,1.358)--(2.921,1.357)--(2.922,1.356)--(2.923,1.355)--(2.923,1.354)%
  --(2.924,1.353)--(2.925,1.352)--(2.926,1.351)--(2.927,1.350)--(2.928,1.349)--(2.929,1.349)%
  --(2.929,1.348)--(2.930,1.347)--(2.931,1.346)--(2.932,1.345)--(2.933,1.344)--(2.934,1.343)%
  --(2.935,1.342)--(2.935,1.341)--(2.936,1.340)--(2.937,1.339)--(2.938,1.339)--(2.939,1.338)%
  --(2.940,1.337)--(2.941,1.336)--(2.941,1.335)--(2.942,1.334)--(2.943,1.333)--(2.944,1.332)%
  --(2.945,1.331)--(2.946,1.331)--(2.947,1.330)--(2.947,1.329)--(2.948,1.328)--(2.949,1.327)%
  --(2.950,1.326)--(2.951,1.325)--(2.952,1.325)--(2.953,1.324)--(2.953,1.323)--(2.954,1.322)%
  --(2.955,1.321)--(2.956,1.320)--(2.957,1.320)--(2.958,1.319)--(2.959,1.318)--(2.959,1.317)%
  --(2.960,1.316)--(2.961,1.316)--(2.962,1.315)--(2.963,1.314)--(2.964,1.313)--(2.965,1.313)%
  --(2.965,1.312)--(2.966,1.311)--(2.967,1.310)--(2.968,1.309)--(2.969,1.309)--(2.970,1.308)%
  --(2.971,1.307)--(2.971,1.306)--(2.972,1.306)--(2.973,1.305)--(2.974,1.304)--(2.975,1.304)%
  --(2.976,1.303)--(2.977,1.302)--(2.977,1.301)--(2.978,1.301)--(2.979,1.300)--(2.980,1.299)%
  --(2.981,1.299)--(2.982,1.298)--(2.983,1.297)--(2.984,1.296)--(2.985,1.295)--(2.986,1.295)%
  --(2.987,1.294)--(2.988,1.293)--(2.989,1.293)--(2.989,1.292)--(2.990,1.291)--(2.991,1.291)%
  --(2.992,1.290)--(2.993,1.290)--(2.994,1.289)--(2.995,1.288)--(2.996,1.287)--(2.997,1.287)%
  --(2.998,1.286)--(2.999,1.286)--(3.000,1.285)--(3.001,1.285)--(3.002,1.284)--(3.003,1.283)%
  --(3.004,1.283)--(3.005,1.282)--(3.006,1.282)--(3.007,1.281)--(3.008,1.281)--(3.008,1.280)%
  --(3.009,1.280)--(3.010,1.279)--(3.011,1.279)--(3.012,1.278)--(3.013,1.278)--(3.014,1.277)%
  --(3.015,1.277)--(3.016,1.276)--(3.017,1.276)--(3.018,1.276)--(3.019,1.275)--(3.020,1.275)%
  --(3.020,1.274)--(3.021,1.274)--(3.022,1.274)--(3.023,1.273)--(3.024,1.273)--(3.025,1.273)%
  --(3.026,1.273)--(3.026,1.272)--(3.027,1.272)--(3.028,1.272)--(3.029,1.271)--(3.030,1.271)%
  --(3.031,1.271)--(3.032,1.271)--(3.033,1.270)--(3.034,1.270)--(3.035,1.270)--(3.036,1.270)%
  --(3.037,1.270)--(3.038,1.270)--(3.038,1.269)--(3.039,1.269)--(3.040,1.269)--(3.041,1.269)%
  --(3.042,1.269)--(3.043,1.269)--(3.044,1.269)--(3.045,1.269)--(3.046,1.269)--(3.047,1.269)%
  --(3.048,1.269)--(3.049,1.269)--(3.050,1.269)--(3.051,1.269)--(3.052,1.269)--(3.053,1.269)%
  --(3.054,1.269)--(3.055,1.269)--(3.056,1.269)--(3.057,1.269)--(3.058,1.270)--(3.059,1.270)%
  --(3.060,1.270)--(3.061,1.270)--(3.062,1.270)--(3.062,1.271)--(3.063,1.271)--(3.064,1.271)%
  --(3.065,1.271)--(3.066,1.271)--(3.067,1.272)--(3.068,1.272)--(3.069,1.273)--(3.070,1.273)%
  --(3.071,1.273)--(3.072,1.274)--(3.073,1.274)--(3.074,1.275)--(3.075,1.275)--(3.076,1.276)%
  --(3.077,1.276)--(3.078,1.277)--(3.079,1.277)--(3.080,1.278)--(3.081,1.278)--(3.081,1.279)%
  --(3.082,1.279)--(3.083,1.280)--(3.084,1.280)--(3.085,1.281)--(3.086,1.282)--(3.087,1.282)%
  --(3.087,1.283)--(3.088,1.284)--(3.089,1.284)--(3.090,1.285)--(3.091,1.286)--(3.092,1.286)%
  --(3.093,1.287)--(3.093,1.288)--(3.094,1.289)--(3.095,1.289)--(3.096,1.290)--(3.097,1.291)%
  --(3.098,1.292)--(3.099,1.293)--(3.100,1.294)--(3.101,1.295)--(3.102,1.296)--(3.103,1.297)%
  --(3.104,1.298)--(3.105,1.299)--(3.105,1.300)--(3.106,1.301)--(3.107,1.302)--(3.108,1.303)%
  --(3.109,1.304)--(3.110,1.305)--(3.111,1.306)--(3.111,1.307)--(3.112,1.308)--(3.113,1.309)%
  --(3.114,1.311)--(3.115,1.312)--(3.116,1.313)--(3.117,1.314)--(3.117,1.315)--(3.118,1.317)%
  --(3.119,1.318)--(3.120,1.319)--(3.121,1.320)--(3.122,1.322)--(3.123,1.323)--(3.123,1.324)%
  --(3.124,1.326)--(3.125,1.327)--(3.126,1.328)--(3.127,1.330)--(3.128,1.331)--(3.129,1.332)%
  --(3.129,1.334)--(3.130,1.335)--(3.131,1.337)--(3.132,1.338)--(3.133,1.340)--(3.134,1.341)%
  --(3.135,1.343)--(3.135,1.344)--(3.136,1.346)--(3.137,1.347)--(3.138,1.349)--(3.139,1.351)%
  --(3.140,1.352)--(3.141,1.354)--(3.141,1.355)--(3.142,1.357)--(3.143,1.359)--(3.144,1.360)%
  --(3.145,1.362)--(3.146,1.364)--(3.147,1.366)--(3.147,1.367)--(3.148,1.369)--(3.149,1.371)%
  --(3.150,1.373)--(3.151,1.374)--(3.152,1.376)--(3.153,1.378)--(3.153,1.380)--(3.154,1.382)%
  --(3.155,1.384)--(3.156,1.386)--(3.157,1.387)--(3.158,1.389)--(3.159,1.391)--(3.160,1.393)%
  --(3.160,1.395)--(3.161,1.397)--(3.162,1.399)--(3.163,1.401)--(3.164,1.403)--(3.165,1.405)%
  --(3.166,1.407)--(3.166,1.409)--(3.167,1.411)--(3.168,1.413)--(3.169,1.415)--(3.170,1.417)%
  --(3.171,1.420)--(3.172,1.422)--(3.172,1.424)--(3.173,1.426)--(3.174,1.428)--(3.175,1.430)%
  --(3.176,1.432)--(3.177,1.434)--(3.178,1.437)--(3.178,1.439)--(3.179,1.441)--(3.180,1.443)%
  --(3.181,1.445)--(3.182,1.448)--(3.183,1.450)--(3.184,1.452)--(3.184,1.454)--(3.185,1.457)%
  --(3.186,1.459)--(3.187,1.461)--(3.188,1.464)--(3.189,1.466)--(3.190,1.468)--(3.190,1.470)%
  --(3.191,1.473)--(3.192,1.475)--(3.193,1.477)--(3.194,1.480)--(3.195,1.482)--(3.196,1.484)%
  --(3.196,1.487)--(3.197,1.489)--(3.198,1.492)--(3.199,1.494)--(3.200,1.496)--(3.201,1.499)%
  --(3.202,1.501)--(3.202,1.503)--(3.203,1.506)--(3.204,1.508)--(3.205,1.511)--(3.206,1.513)%
  --(3.207,1.516)--(3.208,1.518)--(3.208,1.520)--(3.209,1.523)--(3.210,1.525)--(3.211,1.528)%
  --(3.212,1.530)--(3.213,1.533)--(3.214,1.535)--(3.214,1.538)--(3.215,1.540)--(3.216,1.542)%
  --(3.217,1.545)--(3.218,1.547)--(3.219,1.550)--(3.220,1.552)--(3.220,1.555)--(3.221,1.557)%
  --(3.222,1.560)--(3.223,1.562)--(3.224,1.565)--(3.225,1.567)--(3.226,1.570)--(3.226,1.572)%
  --(3.227,1.575)--(3.228,1.577)--(3.229,1.580)--(3.230,1.582)--(3.231,1.585)--(3.232,1.587)%
  --(3.232,1.590)--(3.233,1.592)--(3.234,1.595)--(3.235,1.597)--(3.236,1.600)--(3.237,1.602)%
  --(3.238,1.605)--(3.238,1.607)--(3.239,1.610)--(3.240,1.612)--(3.241,1.615)--(3.242,1.617)%
  --(3.243,1.620)--(3.244,1.622)--(3.245,1.625)--(3.245,1.627)--(3.246,1.630)--(3.247,1.632)%
  --(3.248,1.635)--(3.249,1.637)--(3.250,1.640)--(3.251,1.642)--(3.251,1.645)--(3.252,1.647)%
  --(3.253,1.650)--(3.254,1.652)--(3.255,1.655)--(3.256,1.657)--(3.257,1.660)--(3.257,1.662)%
  --(3.258,1.665)--(3.259,1.667)--(3.260,1.670)--(3.261,1.672)--(3.262,1.675)--(3.263,1.677)%
  --(3.263,1.679)--(3.264,1.682)--(3.265,1.684)--(3.266,1.687)--(3.267,1.689)--(3.268,1.692)%
  --(3.269,1.694)--(3.269,1.697)--(3.270,1.699)--(3.271,1.701)--(3.272,1.704)--(3.273,1.706)%
  --(3.274,1.709)--(3.275,1.711)--(3.275,1.714)--(3.276,1.716)--(3.277,1.718)--(3.278,1.721)%
  --(3.279,1.723)--(3.280,1.726)--(3.281,1.728)--(3.281,1.730)--(3.282,1.733)--(3.283,1.735)%
  --(3.284,1.737)--(3.285,1.740)--(3.286,1.742)--(3.287,1.745)--(3.287,1.747)--(3.288,1.749)%
  --(3.289,1.752)--(3.290,1.754)--(3.291,1.756)--(3.292,1.759)--(3.293,1.761)--(3.293,1.763)%
  --(3.294,1.766)--(3.295,1.768)--(3.296,1.770)--(3.297,1.773)--(3.298,1.775)--(3.299,1.777)%
  --(3.299,1.780)--(3.300,1.782)--(3.301,1.784)--(3.302,1.786)--(3.303,1.789)--(3.304,1.791)%
  --(3.305,1.793)--(3.305,1.795)--(3.306,1.798)--(3.307,1.800)--(3.308,1.802)--(3.309,1.805)%
  --(3.310,1.807)--(3.311,1.809)--(3.311,1.811)--(3.312,1.814)--(3.313,1.816)--(3.314,1.818)%
  --(3.315,1.820)--(3.316,1.822)--(3.317,1.825)--(3.317,1.827)--(3.318,1.829)--(3.319,1.831)%
  --(3.320,1.833)--(3.321,1.836)--(3.322,1.838)--(3.323,1.840)--(3.324,1.842)--(3.324,1.844)%
  --(3.325,1.847)--(3.326,1.849)--(3.327,1.851)--(3.328,1.853)--(3.329,1.855)--(3.330,1.857)%
  --(3.330,1.859)--(3.331,1.862)--(3.332,1.864)--(3.333,1.866)--(3.334,1.868)--(3.335,1.870)%
  --(3.336,1.872)--(3.336,1.874)--(3.337,1.876)--(3.338,1.879)--(3.339,1.881)--(3.340,1.883)%
  --(3.341,1.885)--(3.342,1.887)--(3.342,1.889)--(3.343,1.891)--(3.344,1.893)--(3.345,1.895)%
  --(3.346,1.897)--(3.347,1.899)--(3.348,1.902)--(3.348,1.904)--(3.349,1.906)--(3.350,1.908)%
  --(3.351,1.910)--(3.352,1.912)--(3.353,1.914)--(3.354,1.916)--(3.354,1.918)--(3.355,1.920)%
  --(3.356,1.922)--(3.357,1.924)--(3.358,1.926)--(3.359,1.928)--(3.360,1.930)--(3.360,1.932)%
  --(3.361,1.934)--(3.362,1.936)--(3.363,1.938)--(3.364,1.940)--(3.365,1.942)--(3.366,1.944)%
  --(3.366,1.946)--(3.367,1.948)--(3.368,1.950)--(3.369,1.952)--(3.370,1.954)--(3.371,1.956)%
  --(3.372,1.958)--(3.372,1.960)--(3.373,1.962)--(3.374,1.964)--(3.375,1.966)--(3.376,1.968)%
  --(3.377,1.970)--(3.378,1.972)--(3.378,1.974)--(3.379,1.976)--(3.380,1.977)--(3.381,1.979)%
  --(3.382,1.981)--(3.383,1.983)--(3.384,1.985)--(3.384,1.987)--(3.385,1.989)--(3.386,1.991)%
  --(3.387,1.993)--(3.388,1.995)--(3.389,1.997)--(3.390,1.999)--(3.390,2.001)--(3.391,2.002)%
  --(3.392,2.004)--(3.393,2.006)--(3.394,2.008)--(3.395,2.010)--(3.396,2.012)--(3.396,2.014)%
  --(3.397,2.016)--(3.398,2.018)--(3.399,2.020)--(3.400,2.021)--(3.401,2.023)--(3.402,2.025)%
  --(3.403,2.027)--(3.403,2.029)--(3.404,2.031)--(3.405,2.033)--(3.406,2.035)--(3.407,2.036)%
  --(3.408,2.038)--(3.409,2.040)--(3.409,2.042)--(3.410,2.044)--(3.411,2.046)--(3.412,2.048)%
  --(3.413,2.049)--(3.414,2.051)--(3.415,2.053)--(3.415,2.055)--(3.416,2.057)--(3.417,2.059)%
  --(3.418,2.061)--(3.419,2.062)--(3.420,2.064)--(3.421,2.066)--(3.421,2.068)--(3.422,2.070)%
  --(3.423,2.072)--(3.424,2.073)--(3.425,2.075)--(3.426,2.077)--(3.427,2.079)--(3.427,2.081)%
  --(3.428,2.083)--(3.429,2.084)--(3.430,2.086)--(3.431,2.088)--(3.432,2.090)--(3.433,2.092)%
  --(3.433,2.093)--(3.434,2.095)--(3.435,2.097)--(3.436,2.099)--(3.437,2.101)--(3.438,2.103)%
  --(3.439,2.104)--(3.439,2.106)--(3.440,2.108)--(3.441,2.110)--(3.442,2.112)--(3.443,2.113)%
  --(3.444,2.115)--(3.445,2.117)--(3.445,2.119)--(3.446,2.121)--(3.447,2.122)--(3.448,2.124)%
  --(3.449,2.126)--(3.450,2.128)--(3.451,2.130)--(3.451,2.131)--(3.452,2.133)--(3.453,2.135)%
  --(3.454,2.137)--(3.455,2.139)--(3.456,2.140)--(3.457,2.142)--(3.457,2.144)--(3.458,2.146)%
  --(3.459,2.148)--(3.460,2.149)--(3.461,2.151)--(3.462,2.153)--(3.463,2.155)--(3.463,2.157)%
  --(3.464,2.158)--(3.465,2.160)--(3.466,2.162)--(3.467,2.164)--(3.468,2.166)--(3.469,2.167)%
  --(3.469,2.169)--(3.470,2.171)--(3.471,2.173)--(3.472,2.174)--(3.473,2.176)--(3.474,2.178)%
  --(3.475,2.180)--(3.475,2.182)--(3.476,2.183)--(3.477,2.185)--(3.478,2.187)--(3.479,2.189)%
  --(3.480,2.191)--(3.481,2.192)--(3.481,2.194)--(3.482,2.196)--(3.483,2.198)--(3.484,2.199)%
  --(3.485,2.201)--(3.486,2.203)--(3.487,2.205)--(3.488,2.207)--(3.488,2.208)--(3.489,2.210)%
  --(3.490,2.212)--(3.491,2.214)--(3.492,2.216)--(3.493,2.217)--(3.494,2.219)--(3.494,2.221)%
  --(3.495,2.223)--(3.496,2.225)--(3.497,2.226)--(3.498,2.228)--(3.499,2.230)--(3.500,2.232)%
  --(3.500,2.233)--(3.501,2.235)--(3.502,2.237)--(3.503,2.239)--(3.504,2.241)--(3.505,2.242)%
  --(3.506,2.244)--(3.506,2.246)--(3.507,2.248)--(3.508,2.250)--(3.509,2.251)--(3.510,2.253)%
  --(3.511,2.255)--(3.512,2.257)--(3.512,2.259)--(3.513,2.260)--(3.514,2.262)--(3.515,2.264)%
  --(3.516,2.266)--(3.517,2.268)--(3.518,2.269)--(3.518,2.271)--(3.519,2.273)--(3.520,2.275)%
  --(3.521,2.277)--(3.522,2.278)--(3.523,2.280)--(3.524,2.282)--(3.524,2.284)--(3.525,2.286)%
  --(3.526,2.287)--(3.527,2.289)--(3.528,2.291)--(3.529,2.293)--(3.530,2.295)--(3.530,2.296)%
  --(3.531,2.298)--(3.532,2.300)--(3.533,2.302)--(3.534,2.304)--(3.535,2.305)--(3.536,2.307)%
  --(3.536,2.309)--(3.537,2.311)--(3.538,2.313)--(3.539,2.314)--(3.540,2.316)--(3.541,2.318)%
  --(3.542,2.320)--(3.542,2.322)--(3.543,2.324)--(3.544,2.325)--(3.545,2.327)--(3.546,2.329)%
  --(3.547,2.331)--(3.548,2.333)--(3.548,2.335)--(3.549,2.336)--(3.550,2.338)--(3.551,2.340)%
  --(3.552,2.342)--(3.553,2.344)--(3.554,2.345)--(3.554,2.347)--(3.555,2.349)--(3.556,2.351)%
  --(3.557,2.353)--(3.558,2.355)--(3.559,2.357)--(3.560,2.358)--(3.560,2.360)--(3.561,2.362)%
  --(3.562,2.364)--(3.563,2.366)--(3.564,2.368)--(3.565,2.369)--(3.566,2.371)--(3.567,2.373)%
  --(3.567,2.375)--(3.568,2.377)--(3.569,2.379)--(3.570,2.380)--(3.571,2.382)--(3.572,2.384)%
  --(3.573,2.386)--(3.573,2.388)--(3.574,2.390)--(3.575,2.392)--(3.576,2.393)--(3.577,2.395)%
  --(3.578,2.397)--(3.579,2.399)--(3.579,2.401)--(3.580,2.403)--(3.581,2.405)--(3.582,2.407)%
  --(3.583,2.408)--(3.584,2.410)--(3.585,2.412)--(3.585,2.414)--(3.586,2.416)--(3.587,2.418)%
  --(3.588,2.420)--(3.589,2.422)--(3.590,2.423)--(3.591,2.425)--(3.591,2.427)--(3.592,2.429)%
  --(3.593,2.431)--(3.594,2.433)--(3.595,2.435)--(3.596,2.437)--(3.597,2.438)--(3.597,2.440)%
  --(3.598,2.442)--(3.599,2.444)--(3.600,2.446)--(3.601,2.448)--(3.602,2.450)--(3.603,2.452)%
  --(3.603,2.454)--(3.604,2.455)--(3.605,2.457)--(3.606,2.459)--(3.607,2.461)--(3.608,2.463)%
  --(3.609,2.465)--(3.609,2.467)--(3.610,2.469)--(3.611,2.471)--(3.612,2.473)--(3.613,2.475)%
  --(3.614,2.476)--(3.615,2.478)--(3.615,2.480)--(3.616,2.482)--(3.617,2.484)--(3.618,2.486)%
  --(3.619,2.488)--(3.620,2.490)--(3.621,2.492)--(3.621,2.494)--(3.622,2.496)--(3.623,2.498)%
  --(3.624,2.499)--(3.625,2.501)--(3.626,2.503)--(3.627,2.505)--(3.627,2.507)--(3.628,2.509)%
  --(3.629,2.511)--(3.630,2.513)--(3.631,2.515)--(3.632,2.517)--(3.633,2.519)--(3.633,2.521)%
  --(3.634,2.523)--(3.635,2.525)--(3.636,2.527)--(3.637,2.528)--(3.638,2.530)--(3.639,2.532)%
  --(3.639,2.534)--(3.640,2.536)--(3.641,2.538)--(3.642,2.540)--(3.643,2.542)--(3.644,2.544)%
  --(3.645,2.546)--(3.646,2.548)--(3.646,2.550)--(3.647,2.552)--(3.648,2.554)--(3.649,2.556)%
  --(3.650,2.558)--(3.651,2.560)--(3.652,2.562)--(3.652,2.564)--(3.653,2.565)--(3.654,2.567)%
  --(3.655,2.569)--(3.656,2.571)--(3.657,2.573)--(3.658,2.575)--(3.658,2.577)--(3.659,2.579)%
  --(3.660,2.581)--(3.661,2.583)--(3.662,2.585)--(3.663,2.587)--(3.664,2.589)--(3.664,2.591)%
  --(3.665,2.593)--(3.666,2.595)--(3.667,2.597)--(3.668,2.599)--(3.669,2.601)--(3.670,2.603)%
  --(3.670,2.605)--(3.671,2.607)--(3.672,2.609)--(3.673,2.611)--(3.674,2.612)--(3.675,2.614)%
  --(3.676,2.616)--(3.676,2.618)--(3.677,2.620)--(3.678,2.622)--(3.679,2.624)--(3.680,2.626)%
  --(3.681,2.628)--(3.682,2.630)--(3.682,2.632)--(3.683,2.634)--(3.684,2.636)--(3.685,2.638)%
  --(3.686,2.640)--(3.687,2.642)--(3.688,2.644)--(3.688,2.646)--(3.689,2.648)--(3.690,2.650)%
  --(3.691,2.652)--(3.692,2.654)--(3.693,2.656)--(3.694,2.658)--(3.694,2.660)--(3.695,2.662)%
  --(3.696,2.663)--(3.697,2.665)--(3.698,2.667)--(3.699,2.669)--(3.700,2.671)--(3.700,2.673)%
  --(3.701,2.675)--(3.702,2.677)--(3.703,2.679)--(3.704,2.681)--(3.705,2.683)--(3.706,2.685)%
  --(3.706,2.687)--(3.707,2.689)--(3.708,2.691)--(3.709,2.693)--(3.710,2.695)--(3.711,2.697)%
  --(3.712,2.698)--(3.712,2.700)--(3.713,2.702)--(3.714,2.704)--(3.715,2.706)--(3.716,2.708)%
  --(3.717,2.710)--(3.718,2.712)--(3.718,2.714)--(3.719,2.716)--(3.720,2.718)--(3.721,2.720)%
  --(3.722,2.722)--(3.723,2.723)--(3.724,2.725)--(3.724,2.727)--(3.725,2.729)--(3.726,2.731)%
  --(3.727,2.733)--(3.728,2.735)--(3.729,2.737)--(3.730,2.739)--(3.731,2.741)--(3.731,2.742)%
  --(3.732,2.744)--(3.733,2.746)--(3.734,2.748)--(3.735,2.750)--(3.736,2.752)--(3.737,2.754)%
  --(3.737,2.756)--(3.738,2.757)--(3.739,2.759)--(3.740,2.761)--(3.741,2.763)--(3.742,2.765)%
  --(3.743,2.767)--(3.743,2.769)--(3.744,2.770)--(3.745,2.772)--(3.746,2.774)--(3.747,2.776)%
  --(3.748,2.778)--(3.749,2.780)--(3.749,2.781)--(3.750,2.783)--(3.751,2.785)--(3.752,2.787)%
  --(3.753,2.789)--(3.754,2.790)--(3.755,2.792)--(3.755,2.794)--(3.756,2.796)--(3.757,2.798)%
  --(3.758,2.799)--(3.759,2.801)--(3.760,2.803)--(3.761,2.805)--(3.761,2.806)--(3.762,2.808)%
  --(3.763,2.810)--(3.764,2.812)--(3.765,2.813)--(3.766,2.815)--(3.767,2.817)--(3.767,2.819)%
  --(3.768,2.820)--(3.769,2.822)--(3.770,2.824)--(3.771,2.826)--(3.772,2.827)--(3.773,2.829)%
  --(3.773,2.831)--(3.774,2.832)--(3.775,2.834)--(3.776,2.836)--(3.777,2.837)--(3.778,2.839)%
  --(3.779,2.841)--(3.779,2.842)--(3.780,2.844)--(3.781,2.846)--(3.782,2.847)--(3.783,2.849)%
  --(3.784,2.851)--(3.785,2.852)--(3.785,2.854)--(3.786,2.855)--(3.787,2.857)--(3.788,2.859)%
  --(3.789,2.860)--(3.790,2.862)--(3.791,2.863)--(3.791,2.865)--(3.792,2.867)--(3.793,2.868)%
  --(3.794,2.870)--(3.795,2.871)--(3.796,2.873)--(3.797,2.874)--(3.797,2.876)--(3.798,2.877)%
  --(3.799,2.879)--(3.800,2.881)--(3.801,2.882)--(3.802,2.884)--(3.803,2.885)--(3.803,2.887)%
  --(3.804,2.888)--(3.805,2.889)--(3.806,2.891)--(3.807,2.892)--(3.808,2.894)--(3.809,2.895)%
  --(3.810,2.897)--(3.810,2.898)--(3.811,2.900)--(3.812,2.901)--(3.813,2.902)--(3.814,2.904)%
  --(3.815,2.905)--(3.816,2.907)--(3.816,2.908)--(3.817,2.909)--(3.818,2.911)--(3.819,2.912)%
  --(3.820,2.914)--(3.821,2.915)--(3.822,2.916)--(3.822,2.918)--(3.823,2.919)--(3.824,2.920)%
  --(3.825,2.922)--(3.826,2.923)--(3.827,2.924)--(3.828,2.925)--(3.828,2.927)--(3.829,2.928)%
  --(3.830,2.929)--(3.831,2.931)--(3.832,2.932)--(3.833,2.933)--(3.834,2.934)--(3.834,2.936)%
  --(3.835,2.937)--(3.836,2.938)--(3.837,2.939)--(3.838,2.940)--(3.839,2.942)--(3.840,2.943)%
  --(3.840,2.944)--(3.841,2.945)--(3.842,2.946)--(3.843,2.947)--(3.844,2.949)--(3.845,2.950)%
  --(3.846,2.951)--(3.846,2.952)--(3.847,2.953)--(3.848,2.954)--(3.849,2.955)--(3.850,2.956)%
  --(3.851,2.957)--(3.852,2.959)--(3.852,2.960)--(3.853,2.961)--(3.854,2.962)--(3.855,2.963)%
  --(3.856,2.964)--(3.857,2.965)--(3.858,2.966)--(3.858,2.967)--(3.859,2.968)--(3.860,2.969)%
  --(3.861,2.970)--(3.862,2.971)--(3.863,2.972)--(3.864,2.973)--(3.864,2.974)--(3.865,2.975)%
  --(3.866,2.976)--(3.867,2.977)--(3.868,2.978)--(3.869,2.978)--(3.870,2.979)--(3.870,2.980)%
  --(3.871,2.981)--(3.872,2.982)--(3.873,2.983)--(3.874,2.984)--(3.875,2.985)--(3.876,2.986)%
  --(3.877,2.987)--(3.878,2.988)--(3.879,2.989)--(3.880,2.990)--(3.881,2.991)--(3.882,2.991)%
  --(3.882,2.992)--(3.883,2.993)--(3.884,2.994)--(3.885,2.995)--(3.886,2.995)--(3.887,2.996)%
  --(3.888,2.997)--(3.889,2.998)--(3.890,2.999)--(3.891,3.000)--(3.892,3.000)--(3.893,3.001)%
  --(3.894,3.002)--(3.895,3.003)--(3.896,3.004)--(3.897,3.005)--(3.898,3.005)--(3.899,3.006)%
  --(3.900,3.007)--(3.901,3.007)--(3.901,3.008)--(3.902,3.009)--(3.903,3.009)--(3.904,3.010)%
  --(3.905,3.010)--(3.906,3.011)--(3.907,3.012)--(3.908,3.013)--(3.909,3.013)--(3.910,3.014)%
  --(3.911,3.014)--(3.912,3.015)--(3.913,3.016)--(3.914,3.017)--(3.915,3.017)--(3.916,3.018)%
  --(3.917,3.018)--(3.918,3.019)--(3.919,3.019)--(3.919,3.020)--(3.920,3.020)--(3.921,3.021)%
  --(3.922,3.021)--(3.923,3.022)--(3.924,3.022)--(3.925,3.023)--(3.926,3.024)--(3.927,3.024)%
  --(3.928,3.024)--(3.929,3.025)--(3.930,3.025)--(3.931,3.026)--(3.932,3.027)--(3.933,3.027)%
  --(3.934,3.027)--(3.935,3.028)--(3.936,3.028)--(3.937,3.028)--(3.937,3.029)--(3.938,3.029)%
  --(3.939,3.030)--(3.940,3.030)--(3.941,3.030)--(3.942,3.031)--(3.943,3.031)--(3.944,3.032)%
  --(3.945,3.032)--(3.946,3.032)--(3.947,3.033)--(3.948,3.033)--(3.949,3.033)--(3.949,3.034)%
  --(3.950,3.034)--(3.951,3.034)--(3.952,3.034)--(3.953,3.035)--(3.954,3.035)--(3.955,3.035)%
  --(3.955,3.036)--(3.956,3.036)--(3.957,3.036)--(3.958,3.036)--(3.959,3.037)--(3.960,3.037)%
  --(3.961,3.037)--(3.962,3.037)--(3.963,3.038)--(3.964,3.038)--(3.965,3.038)--(3.966,3.038)%
  --(3.967,3.039)--(3.968,3.039)--(3.969,3.039)--(3.970,3.039)--(3.971,3.040)--(3.972,3.040)%
  --(3.973,3.040)--(3.974,3.040)--(3.975,3.040)--(3.976,3.041)--(3.977,3.041)--(3.978,3.041)%
  --(3.979,3.041)--(3.980,3.041)--(3.981,3.041)--(3.982,3.042)--(3.983,3.042)--(3.984,3.042)%
  --(3.985,3.042)--(3.986,3.042)--(3.987,3.042)--(3.988,3.042)--(3.989,3.043)--(3.990,3.043)%
  --(3.991,3.043)--(3.992,3.043)--(3.993,3.043)--(3.994,3.043)--(3.995,3.043)--(3.996,3.043)%
  --(3.997,3.043)--(3.998,3.043)--(3.998,3.044)--(3.999,3.044)--(4.000,3.044)--(4.001,3.044)%
  --(4.002,3.044)--(4.003,3.044)--(4.004,3.044)--(4.005,3.044)--(4.006,3.044)--(4.007,3.044)%
  --(4.008,3.044)--(4.009,3.044)--(4.010,3.044)--(4.011,3.044)--(4.012,3.044)--(4.013,3.044)%
  --(4.014,3.044)--(4.015,3.044)--(4.016,3.044)--(4.017,3.044)--(4.018,3.044)--(4.019,3.044)%
  --(4.020,3.044)--(4.021,3.044)--(4.022,3.044)--(4.023,3.044)--(4.024,3.044)--(4.025,3.044)%
  --(4.026,3.044)--(4.027,3.044)--(4.028,3.044)--(4.029,3.044)--(4.030,3.044)--(4.031,3.044)%
  --(4.032,3.044)--(4.033,3.044)--(4.034,3.044)--(4.035,3.044)--(4.036,3.044)--(4.037,3.044)%
  --(4.038,3.044)--(4.039,3.044)--(4.040,3.044)--(4.041,3.044)--(4.042,3.044)--(4.043,3.044)%
  --(4.044,3.044)--(4.045,3.044)--(4.046,3.044)--(4.047,3.044)--(4.048,3.044)--(4.049,3.044)%
  --(4.050,3.044)--(4.051,3.043)--(4.052,3.043)--(4.053,3.043)--(4.054,3.043)--(4.055,3.043)%
  --(4.056,3.043)--(4.057,3.043)--(4.058,3.043)--(4.059,3.043)--(4.060,3.043)--(4.061,3.043)%
  --(4.062,3.043)--(4.063,3.043)--(4.064,3.042)--(4.065,3.042)--(4.066,3.042)--(4.067,3.042)%
  --(4.068,3.042)--(4.069,3.042)--(4.070,3.042)--(4.071,3.042)--(4.072,3.042)--(4.073,3.042)%
  --(4.074,3.041)--(4.075,3.041)--(4.076,3.041)--(4.077,3.041)--(4.078,3.041)--(4.079,3.041)%
  --(4.080,3.041)--(4.081,3.041)--(4.082,3.041)--(4.083,3.040)--(4.084,3.040)--(4.085,3.040)%
  --(4.086,3.040)--(4.087,3.040)--(4.088,3.040)--(4.089,3.040)--(4.090,3.040)--(4.091,3.039)%
  --(4.092,3.039)--(4.093,3.039)--(4.094,3.039)--(4.095,3.039)--(4.096,3.039)--(4.097,3.039)%
  --(4.098,3.039)--(4.099,3.038)--(4.100,3.038)--(4.101,3.038)--(4.102,3.038)--(4.103,3.038)%
  --(4.104,3.038)--(4.105,3.038)--(4.106,3.038)--(4.107,3.037)--(4.108,3.037)--(4.109,3.037)%
  --(4.110,3.037)--(4.111,3.037)--(4.112,3.037)--(4.113,3.037)--(4.114,3.036)--(4.115,3.036)%
  --(4.116,3.036)--(4.117,3.036)--(4.118,3.036)--(4.119,3.036)--(4.120,3.036)--(4.121,3.035)%
  --(4.122,3.035)--(4.123,3.035)--(4.124,3.035)--(4.125,3.035)--(4.126,3.035)--(4.127,3.035)%
  --(4.128,3.034)--(4.129,3.034)--(4.130,3.034)--(4.131,3.034)--(4.132,3.034)--(4.133,3.034)%
  --(4.134,3.034)--(4.135,3.033)--(4.136,3.033)--(4.137,3.033)--(4.138,3.033)--(4.139,3.033)%
  --(4.140,3.033)--(4.141,3.033)--(4.142,3.032)--(4.143,3.032)--(4.144,3.032)--(4.145,3.032)%
  --(4.146,3.032)--(4.147,3.032)--(4.148,3.032)--(4.149,3.031)--(4.150,3.031)--(4.151,3.031)%
  --(4.152,3.031)--(4.153,3.031)--(4.154,3.031)--(4.155,3.030)--(4.156,3.030)--(4.157,3.030)%
  --(4.158,3.030)--(4.159,3.030)--(4.160,3.030)--(4.161,3.030)--(4.162,3.029)--(4.163,3.029)%
  --(4.164,3.029)--(4.165,3.029)--(4.166,3.029)--(4.167,3.029)--(4.168,3.029)--(4.168,3.028)%
  --(4.169,3.028)--(4.170,3.028)--(4.171,3.028)--(4.172,3.028)--(4.173,3.028)--(4.174,3.028)%
  --(4.174,3.027)--(4.175,3.027)--(4.176,3.027)--(4.177,3.027)--(4.178,3.027)--(4.179,3.027)%
  --(4.180,3.027)--(4.181,3.026)--(4.182,3.026)--(4.183,3.026)--(4.184,3.026)--(4.185,3.026)%
  --(4.186,3.026)--(4.187,3.026)--(4.188,3.025)--(4.189,3.025)--(4.190,3.025)--(4.191,3.025)%
  --(4.192,3.025)--(4.193,3.025)--(4.194,3.024)--(4.195,3.024)--(4.196,3.024)--(4.197,3.024)%
  --(4.198,3.024)--(4.199,3.024)--(4.200,3.024)--(4.201,3.023)--(4.202,3.023)--(4.203,3.023)%
  --(4.204,3.023)--(4.205,3.023)--(4.206,3.023)--(4.207,3.023)--(4.208,3.022)--(4.209,3.022)%
  --(4.210,3.022)--(4.211,3.022)--(4.212,3.022)--(4.213,3.022)--(4.214,3.022)--(4.215,3.021)%
  --(4.216,3.021)--(4.217,3.021)--(4.218,3.021)--(4.219,3.021)--(4.220,3.021)--(4.221,3.020)%
  --(4.222,3.020)--(4.223,3.020)--(4.224,3.020)--(4.225,3.020)--(4.226,3.020)--(4.227,3.020)%
  --(4.228,3.019)--(4.229,3.019)--(4.230,3.019)--(4.231,3.019)--(4.232,3.019)--(4.233,3.019)%
  --(4.234,3.019)--(4.235,3.018)--(4.236,3.018)--(4.237,3.018)--(4.238,3.018)--(4.239,3.018)%
  --(4.240,3.018)--(4.241,3.018)--(4.242,3.017)--(4.243,3.017)--(4.244,3.017)--(4.245,3.017)%
  --(4.246,3.017)--(4.247,3.017)--(4.248,3.017)--(4.249,3.016)--(4.250,3.016)--(4.251,3.016)%
  --(4.252,3.016)--(4.253,3.016)--(4.254,3.016)--(4.255,3.016)--(4.256,3.016)--(4.257,3.015)%
  --(4.258,3.015)--(4.259,3.015)--(4.260,3.015)--(4.261,3.015)--(4.262,3.015)--(4.263,3.015)%
  --(4.264,3.015)--(4.265,3.014)--(4.266,3.014)--(4.267,3.014)--(4.268,3.014)--(4.269,3.014)%
  --(4.270,3.014)--(4.271,3.014)--(4.272,3.013)--(4.273,3.013)--(4.274,3.013)--(4.275,3.013)%
  --(4.276,3.013)--(4.277,3.013)--(4.278,3.013)--(4.279,3.013)--(4.280,3.013)--(4.281,3.012)%
  --(4.282,3.012)--(4.283,3.012)--(4.284,3.012)--(4.285,3.012)--(4.286,3.012)--(4.287,3.012)%
  --(4.288,3.012)--(4.289,3.012)--(4.290,3.011)--(4.291,3.011)--(4.292,3.011)--(4.293,3.011)%
  --(4.294,3.011)--(4.295,3.011)--(4.296,3.011)--(4.297,3.011)--(4.298,3.011)--(4.299,3.010)%
  --(4.300,3.010)--(4.301,3.010)--(4.302,3.010)--(4.303,3.010)--(4.304,3.010)--(4.305,3.010)%
  --(4.306,3.010)--(4.307,3.010)--(4.308,3.010)--(4.308,3.009)--(4.309,3.009)--(4.310,3.009)%
  --(4.311,3.009)--(4.312,3.009)--(4.313,3.009)--(4.314,3.009)--(4.315,3.009)--(4.316,3.009)%
  --(4.317,3.009)--(4.318,3.008)--(4.319,3.008)--(4.320,3.008)--(4.321,3.008)--(4.322,3.008)%
  --(4.323,3.008)--(4.324,3.008)--(4.325,3.008)--(4.326,3.008)--(4.327,3.008)--(4.328,3.007)%
  --(4.329,3.007)--(4.330,3.007)--(4.331,3.007)--(4.332,3.007)--(4.333,3.007)--(4.334,3.007)%
  --(4.335,3.007)--(4.336,3.007)--(4.337,3.007)--(4.338,3.007)--(4.339,3.006)--(4.340,3.006)%
  --(4.341,3.006)--(4.342,3.006)--(4.343,3.006)--(4.344,3.006)--(4.345,3.006)--(4.346,3.006)%
  --(4.347,3.006)--(4.348,3.006)--(4.349,3.006)--(4.350,3.006)--(4.351,3.005)--(4.352,3.005)%
  --(4.353,3.005)--(4.354,3.005)--(4.355,3.005)--(4.356,3.005)--(4.357,3.005)--(4.358,3.005)%
  --(4.359,3.005)--(4.360,3.005)--(4.361,3.005)--(4.362,3.005)--(4.363,3.004)--(4.364,3.004)%
  --(4.365,3.004)--(4.366,3.004)--(4.367,3.004)--(4.368,3.004)--(4.369,3.004)--(4.370,3.004)%
  --(4.371,3.004)--(4.372,3.004)--(4.373,3.004)--(4.374,3.004)--(4.375,3.004)--(4.375,3.003)%
  --(4.376,3.003)--(4.377,3.003)--(4.378,3.003)--(4.379,3.003)--(4.380,3.003)--(4.381,3.003)%
  --(4.382,3.003)--(4.383,3.003)--(4.384,3.003)--(4.385,3.003)--(4.386,3.003)--(4.387,3.003)%
  --(4.388,3.003)--(4.389,3.002)--(4.390,3.002)--(4.391,3.002)--(4.392,3.002)--(4.393,3.002)%
  --(4.394,3.002)--(4.395,3.002)--(4.396,3.002)--(4.397,3.002)--(4.398,3.002)--(4.399,3.002)%
  --(4.400,3.002)--(4.401,3.002)--(4.402,3.002)--(4.403,3.001)--(4.404,3.001)--(4.405,3.001)%
  --(4.406,3.001)--(4.407,3.001)--(4.408,3.001)--(4.409,3.001)--(4.410,3.001)--(4.411,3.001)%
  --(4.412,3.001)--(4.413,3.001)--(4.414,3.001)--(4.415,3.001)--(4.416,3.001)--(4.417,3.001)%
  --(4.418,3.000)--(4.419,3.000)--(4.420,3.000)--(4.421,3.000)--(4.422,3.000)--(4.423,3.000)%
  --(4.424,3.000)--(4.425,3.000)--(4.426,3.000)--(4.427,3.000)--(4.428,3.000)--(4.429,3.000)%
  --(4.430,3.000)--(4.431,3.000)--(4.432,3.000)--(4.433,3.000)--(4.434,3.000)--(4.435,3.000)%
  --(4.436,2.999);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{4.447cm}{3.291cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:06 PM CEST
\path (0.000,0.000) rectangle (5.000,3.600);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(4.447,0.985);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.102,0.985);
\node[gp node right] at (0.828,0.985) {$-30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.424)--(4.447,1.424);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.424)--(1.102,1.424);
\node[gp node right] at (0.828,1.424) {$-10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.863)--(4.447,1.863);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.863)--(1.102,1.863);
\node[gp node right] at (0.828,1.863) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.303)--(4.447,2.303);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.303)--(1.102,2.303);
\node[gp node right] at (0.828,2.303) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.742)--(4.447,2.742);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.742)--(1.102,2.742);
\node[gp node right] at (0.828,2.742) {$50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.181)--(4.447,3.181);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.181)--(1.102,3.181);
\node[gp node right] at (0.828,3.181) {$70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.012,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.012,1.075);
\node[gp node center] at (1.012,0.677) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.441,0.985)--(1.441,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.441,0.985)--(1.441,1.075);
\node[gp node center] at (1.441,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.871,0.985)--(1.871,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.871,0.985)--(1.871,1.075);
\node[gp node center] at (1.871,0.677) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.300,0.985)--(2.300,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.300,0.985)--(2.300,1.075);
\node[gp node center] at (2.300,0.677) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.730,0.985)--(2.730,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.730,0.985)--(2.730,1.075);
\node[gp node center] at (2.730,0.677) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.159,0.985)--(3.159,3.111)--(3.159,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.159,0.985)--(3.159,1.075);
\node[gp node center] at (3.159,0.677) {$25$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.588,0.985)--(3.588,3.111)--(3.588,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.588,0.985)--(3.588,1.075);
\node[gp node center] at (3.588,0.677) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.018,0.985)--(4.018,3.111)--(4.018,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.018,0.985)--(4.018,1.075);
\node[gp node center] at (4.018,0.677) {$35$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.447,0.985)--(4.447,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.447,0.985)--(4.447,1.075);
\node[gp node center] at (4.447,0.677) {$40$};
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.729,0.215) {time (s)};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (1.012,2.232)--(1.013,2.232)--(1.014,2.232)--(1.015,2.232)--(1.016,2.232)%
  --(1.017,2.232)--(1.018,2.232)--(1.019,2.232)--(1.020,2.232)--(1.021,2.232)--(1.022,2.232)%
  --(1.023,2.232)--(1.024,2.232)--(1.025,2.232)--(1.026,2.232)--(1.027,2.232)--(1.028,2.232)%
  --(1.029,2.232)--(1.030,2.232)--(1.031,2.232)--(1.032,2.232)--(1.033,2.232)--(1.034,2.232)%
  --(1.035,2.232)--(1.036,2.232)--(1.037,2.232)--(1.038,2.232)--(1.039,2.232)--(1.040,2.232)%
  --(1.041,2.232)--(1.042,2.232)--(1.043,2.232)--(1.044,2.232)--(1.045,2.232)--(1.046,2.232)%
  --(1.047,2.232)--(1.048,2.232)--(1.049,2.232)--(1.050,2.232)--(1.051,2.232)--(1.052,2.232)%
  --(1.053,2.232)--(1.054,2.232)--(1.055,2.232)--(1.056,2.232)--(1.057,2.232)--(1.058,2.232)%
  --(1.059,2.232)--(1.060,2.232)--(1.061,2.232)--(1.062,2.232)--(1.063,2.232)--(1.064,2.232)%
  --(1.065,2.232)--(1.066,2.232)--(1.067,2.232)--(1.068,2.232)--(1.069,2.232)--(1.070,2.232)%
  --(1.071,2.232)--(1.072,2.232)--(1.073,2.232)--(1.074,2.232)--(1.075,2.232)--(1.076,2.232)%
  --(1.077,2.232)--(1.078,2.232)--(1.079,2.232)--(1.080,2.232)--(1.081,2.232)--(1.082,2.232)%
  --(1.083,2.232)--(1.084,2.232)--(1.085,2.232)--(1.086,2.232)--(1.087,2.232)--(1.088,2.232)%
  --(1.089,2.232)--(1.090,2.232)--(1.091,2.232)--(1.092,2.232)--(1.093,2.232)--(1.094,2.232)%
  --(1.095,2.232)--(1.096,2.232)--(1.097,2.232)--(1.098,2.232)--(1.099,2.232)--(1.100,2.232)%
  --(1.101,2.232)--(1.102,2.232)--(1.103,2.232)--(1.104,2.232)--(1.105,2.232)--(1.106,2.232)%
  --(1.107,2.232)--(1.108,2.232)--(1.109,2.232)--(1.110,2.232)--(1.111,2.232)--(1.112,2.232)%
  --(1.113,2.232)--(1.114,2.232)--(1.115,2.232)--(1.116,2.232)--(1.117,2.232)--(1.118,2.232)%
  --(1.119,2.232)--(1.120,2.232)--(1.121,2.232)--(1.122,2.232)--(1.123,2.232)--(1.124,2.232)%
  --(1.125,2.232)--(1.126,2.232)--(1.127,2.232)--(1.128,2.232)--(1.129,2.232)--(1.130,2.232)%
  --(1.131,2.232)--(1.132,2.232)--(1.133,2.232)--(1.134,2.232)--(1.135,2.232)--(1.136,2.232)%
  --(1.137,2.232)--(1.138,2.232)--(1.139,2.232)--(1.140,2.232)--(1.141,2.232)--(1.142,2.232)%
  --(1.143,2.232)--(1.144,2.232)--(1.145,2.232)--(1.146,2.232)--(1.147,2.232)--(1.148,2.232)%
  --(1.149,2.232)--(1.150,2.232)--(1.151,2.232)--(1.152,2.232)--(1.153,2.232)--(1.154,2.232)%
  --(1.155,2.232)--(1.156,2.232)--(1.157,2.232)--(1.158,2.232)--(1.159,2.232)--(1.160,2.232)%
  --(1.161,2.232)--(1.162,2.232)--(1.163,2.232)--(1.164,2.232)--(1.165,2.232)--(1.166,2.232)%
  --(1.167,2.232)--(1.168,2.232)--(1.169,2.232)--(1.170,2.232)--(1.171,2.232)--(1.172,2.232)%
  --(1.173,2.232)--(1.174,2.233)--(1.175,2.233)--(1.176,2.233)--(1.177,2.233)--(1.178,2.233)%
  --(1.179,2.233)--(1.180,2.233)--(1.181,2.233)--(1.182,2.233)--(1.183,2.233)--(1.184,2.233)%
  --(1.185,2.233)--(1.186,2.233)--(1.187,2.233)--(1.188,2.233)--(1.189,2.233)--(1.190,2.233)%
  --(1.191,2.233)--(1.192,2.233)--(1.193,2.233)--(1.194,2.233)--(1.195,2.233)--(1.196,2.233)%
  --(1.197,2.233)--(1.198,2.233)--(1.199,2.233)--(1.200,2.233)--(1.201,2.233)--(1.202,2.233)%
  --(1.203,2.233)--(1.204,2.233)--(1.205,2.233)--(1.206,2.233)--(1.207,2.233)--(1.208,2.233)%
  --(1.209,2.233)--(1.210,2.233)--(1.211,2.233)--(1.212,2.233)--(1.213,2.233)--(1.214,2.233)%
  --(1.215,2.233)--(1.216,2.233)--(1.217,2.233)--(1.218,2.233)--(1.219,2.233)--(1.220,2.233)%
  --(1.221,2.233)--(1.222,2.233)--(1.223,2.233)--(1.224,2.233)--(1.225,2.233)--(1.226,2.233)%
  --(1.227,2.233)--(1.228,2.233)--(1.229,2.233)--(1.230,2.233)--(1.231,2.233)--(1.232,2.233)%
  --(1.233,2.233)--(1.234,2.233)--(1.235,2.233)--(1.236,2.233)--(1.237,2.233)--(1.238,2.233)%
  --(1.239,2.233)--(1.240,2.233)--(1.241,2.233)--(1.242,2.233)--(1.243,2.233)--(1.244,2.233)%
  --(1.245,2.233)--(1.246,2.233)--(1.247,2.233)--(1.248,2.233)--(1.249,2.233)--(1.250,2.233)%
  --(1.251,2.233)--(1.252,2.233)--(1.253,2.233)--(1.254,2.233)--(1.255,2.233)--(1.256,2.233)%
  --(1.257,2.233)--(1.258,2.233)--(1.259,2.233)--(1.260,2.233)--(1.261,2.233)--(1.262,2.233)%
  --(1.263,2.233)--(1.264,2.233)--(1.265,2.233)--(1.266,2.233)--(1.267,2.233)--(1.268,2.233)%
  --(1.269,2.233)--(1.270,2.233)--(1.271,2.233)--(1.272,2.233)--(1.273,2.233)--(1.274,2.233)%
  --(1.275,2.233)--(1.276,2.233)--(1.277,2.233)--(1.278,2.233)--(1.279,2.233)--(1.280,2.233)%
  --(1.281,2.233)--(1.282,2.233)--(1.283,2.233)--(1.284,2.233)--(1.285,2.233)--(1.286,2.233)%
  --(1.287,2.233)--(1.288,2.233)--(1.289,2.233)--(1.290,2.233)--(1.291,2.233)--(1.292,2.233)%
  --(1.293,2.233)--(1.294,2.233)--(1.295,2.233)--(1.296,2.233)--(1.297,2.233)--(1.298,2.233)%
  --(1.299,2.233)--(1.300,2.233)--(1.301,2.233)--(1.302,2.233)--(1.303,2.233)--(1.304,2.233)%
  --(1.305,2.233)--(1.306,2.233)--(1.307,2.233)--(1.308,2.233)--(1.309,2.233)--(1.310,2.233)%
  --(1.311,2.233)--(1.312,2.233)--(1.313,2.233)--(1.314,2.233)--(1.315,2.233)--(1.316,2.233)%
  --(1.317,2.233)--(1.318,2.233)--(1.319,2.233)--(1.320,2.233)--(1.321,2.233)--(1.322,2.233)%
  --(1.323,2.233)--(1.324,2.233)--(1.325,2.233)--(1.326,2.233)--(1.327,2.233)--(1.328,2.233)%
  --(1.329,2.233)--(1.330,2.233)--(1.331,2.233)--(1.332,2.233)--(1.333,2.233)--(1.334,2.233)%
  --(1.335,2.233)--(1.336,2.233)--(1.337,2.233)--(1.338,2.233)--(1.339,2.233)--(1.340,2.233)%
  --(1.341,2.233)--(1.342,2.233)--(1.343,2.233)--(1.344,2.233)--(1.345,2.233)--(1.346,2.233)%
  --(1.347,2.233)--(1.348,2.233)--(1.349,2.233)--(1.350,2.233)--(1.351,2.233)--(1.352,2.233)%
  --(1.353,2.233)--(1.354,2.233)--(1.355,2.233)--(1.356,2.233)--(1.357,2.233)--(1.358,2.233)%
  --(1.359,2.233)--(1.360,2.233)--(1.361,2.233)--(1.362,2.233)--(1.363,2.233)--(1.364,2.233)%
  --(1.365,2.233)--(1.366,2.233)--(1.367,2.233)--(1.368,2.233)--(1.369,2.233)--(1.370,2.233)%
  --(1.371,2.233)--(1.372,2.233)--(1.373,2.233)--(1.374,2.233)--(1.375,2.233)--(1.376,2.233)%
  --(1.377,2.233)--(1.378,2.233)--(1.379,2.233)--(1.380,2.233)--(1.381,2.233)--(1.382,2.233)%
  --(1.383,2.233)--(1.384,2.233)--(1.385,2.233)--(1.386,2.233)--(1.387,2.233)--(1.388,2.233)%
  --(1.389,2.233)--(1.390,2.233)--(1.391,2.233)--(1.392,2.233)--(1.393,2.233)--(1.394,2.233)%
  --(1.395,2.233)--(1.396,2.233)--(1.397,2.233)--(1.398,2.233)--(1.399,2.233)--(1.400,2.233)%
  --(1.401,2.233)--(1.402,2.233)--(1.403,2.233)--(1.404,2.233)--(1.405,2.233)--(1.406,2.233)%
  --(1.407,2.233)--(1.408,2.233)--(1.409,2.233)--(1.410,2.233)--(1.411,2.233)--(1.412,2.233)%
  --(1.413,2.233)--(1.414,2.233)--(1.415,2.233)--(1.416,2.233)--(1.417,2.233)--(1.418,2.233)%
  --(1.419,2.233)--(1.420,2.233)--(1.421,2.233)--(1.422,2.233)--(1.423,2.233)--(1.424,2.233)%
  --(1.425,2.233)--(1.426,2.233)--(1.427,2.233)--(1.428,2.233)--(1.429,2.233)--(1.430,2.233)%
  --(1.431,2.233)--(1.432,2.233)--(1.433,2.233)--(1.434,2.233)--(1.435,2.233)--(1.436,2.233)%
  --(1.437,2.233)--(1.438,2.233)--(1.439,2.233)--(1.440,2.233)--(1.441,2.233)--(1.442,2.233)%
  --(1.443,2.233)--(1.444,2.233)--(1.445,2.233)--(1.446,2.233)--(1.447,2.233)--(1.448,2.233)%
  --(1.449,2.233)--(1.450,2.233)--(1.451,2.233)--(1.452,2.233)--(1.453,2.233)--(1.454,2.233)%
  --(1.455,2.233)--(1.456,2.233)--(1.457,2.233)--(1.458,2.233)--(1.459,2.233)--(1.460,2.233)%
  --(1.461,2.233)--(1.462,2.233)--(1.463,2.233)--(1.464,2.233)--(1.465,2.233)--(1.466,2.233)%
  --(1.467,2.233)--(1.468,2.233)--(1.469,2.233)--(1.470,2.233)--(1.471,2.233)--(1.472,2.233)%
  --(1.473,2.233)--(1.474,2.233)--(1.475,2.233)--(1.476,2.233)--(1.477,2.233)--(1.478,2.233)%
  --(1.479,2.233)--(1.480,2.233)--(1.481,2.233)--(1.482,2.233)--(1.483,2.233)--(1.484,2.233)%
  --(1.485,2.233)--(1.486,2.233)--(1.487,2.233)--(1.488,2.233)--(1.489,2.233)--(1.490,2.233)%
  --(1.491,2.233)--(1.492,2.233)--(1.493,2.233)--(1.494,2.233)--(1.495,2.233)--(1.496,2.233)%
  --(1.497,2.233)--(1.498,2.233)--(1.499,2.233)--(1.500,2.233)--(1.501,2.233)--(1.502,2.233)%
  --(1.503,2.233)--(1.504,2.233)--(1.505,2.233)--(1.506,2.233)--(1.507,2.233)--(1.508,2.233)%
  --(1.509,2.233)--(1.510,2.233)--(1.511,2.233)--(1.512,2.233)--(1.513,2.233)--(1.514,2.233)%
  --(1.515,2.233)--(1.516,2.233)--(1.517,2.233)--(1.518,2.233)--(1.519,2.233)--(1.520,2.233)%
  --(1.521,2.233)--(1.522,2.233)--(1.523,2.233)--(1.524,2.233)--(1.525,2.233)--(1.526,2.233)%
  --(1.527,2.233)--(1.528,2.233)--(1.529,2.233)--(1.530,2.233)--(1.531,2.233)--(1.532,2.233)%
  --(1.533,2.233)--(1.534,2.233)--(1.535,2.233)--(1.536,2.233)--(1.537,2.233)--(1.538,2.233)%
  --(1.539,2.233)--(1.540,2.233)--(1.541,2.233)--(1.542,2.233)--(1.543,2.233)--(1.544,2.233)%
  --(1.545,2.233)--(1.546,2.233)--(1.547,2.233)--(1.548,2.233)--(1.549,2.233)--(1.550,2.233)%
  --(1.551,2.233)--(1.552,2.233)--(1.553,2.233)--(1.554,2.233)--(1.555,2.233)--(1.556,2.233)%
  --(1.557,2.233)--(1.558,2.233)--(1.559,2.233)--(1.560,2.233)--(1.561,2.233)--(1.562,2.233)%
  --(1.563,2.233)--(1.564,2.233)--(1.565,2.233)--(1.566,2.233)--(1.567,2.233)--(1.568,2.233)%
  --(1.569,2.233)--(1.570,2.233)--(1.571,2.233)--(1.572,2.233)--(1.573,2.233)--(1.574,2.233)%
  --(1.575,2.233)--(1.576,2.233)--(1.577,2.233)--(1.578,2.233)--(1.579,2.233)--(1.580,2.233)%
  --(1.581,2.233)--(1.582,2.233)--(1.583,2.233)--(1.584,2.233)--(1.585,2.233)--(1.586,2.233)%
  --(1.587,2.233)--(1.588,2.233)--(1.589,2.233)--(1.590,2.233)--(1.591,2.233)--(1.592,2.233)%
  --(1.593,2.233)--(1.594,2.233)--(1.595,2.233)--(1.596,2.233)--(1.597,2.233)--(1.598,2.233)%
  --(1.599,2.233)--(1.600,2.233)--(1.601,2.233)--(1.602,2.233)--(1.603,2.233)--(1.604,2.233)%
  --(1.605,2.233)--(1.606,2.233)--(1.607,2.233)--(1.608,2.233)--(1.609,2.233)--(1.610,2.233)%
  --(1.611,2.233)--(1.612,2.233)--(1.613,2.233)--(1.614,2.233)--(1.615,2.233)--(1.616,2.233)%
  --(1.617,2.233)--(1.618,2.233)--(1.619,2.233)--(1.620,2.233)--(1.621,2.233)--(1.622,2.233)%
  --(1.623,2.233)--(1.624,2.233)--(1.625,2.233)--(1.626,2.233)--(1.627,2.233)--(1.628,2.233)%
  --(1.629,2.233)--(1.630,2.233)--(1.631,2.233)--(1.632,2.233)--(1.633,2.233)--(1.634,2.233)%
  --(1.635,2.233)--(1.636,2.233)--(1.637,2.233)--(1.638,2.233)--(1.639,2.233)--(1.640,2.233)%
  --(1.641,2.233)--(1.642,2.233)--(1.643,2.233)--(1.644,2.233)--(1.645,2.233)--(1.646,2.233)%
  --(1.647,2.233)--(1.648,2.233)--(1.649,2.233)--(1.650,2.233)--(1.651,2.233)--(1.652,2.232)%
  --(1.653,2.232)--(1.654,2.232)--(1.655,2.232)--(1.656,2.232)--(1.657,2.232)--(1.658,2.232)%
  --(1.659,2.232)--(1.660,2.232)--(1.661,2.232)--(1.662,2.232)--(1.663,2.232)--(1.664,2.232)%
  --(1.665,2.232)--(1.666,2.232)--(1.667,2.232)--(1.668,2.232)--(1.669,2.232)--(1.670,2.232)%
  --(1.671,2.232)--(1.672,2.232)--(1.673,2.232)--(1.674,2.232)--(1.675,2.232)--(1.676,2.232)%
  --(1.677,2.232)--(1.678,2.232)--(1.679,2.232)--(1.680,2.232)--(1.681,2.232)--(1.682,2.232)%
  --(1.683,2.232)--(1.684,2.232)--(1.685,2.232)--(1.686,2.232)--(1.687,2.232)--(1.688,2.232)%
  --(1.689,2.232)--(1.690,2.232)--(1.691,2.232)--(1.692,2.232)--(1.693,2.232)--(1.694,2.232)%
  --(1.695,2.232)--(1.696,2.232)--(1.697,2.232)--(1.698,2.232)--(1.699,2.232)--(1.700,2.232)%
  --(1.701,2.232)--(1.702,2.232)--(1.703,2.232)--(1.704,2.232)--(1.705,2.232)--(1.706,2.232)%
  --(1.707,2.232)--(1.708,2.232)--(1.709,2.232)--(1.710,2.232)--(1.711,2.232)--(1.712,2.232)%
  --(1.713,2.232)--(1.714,2.232)--(1.715,2.232)--(1.716,2.232)--(1.717,2.232)--(1.718,2.232)%
  --(1.719,2.232)--(1.720,2.232)--(1.721,2.232)--(1.722,2.231)--(1.723,2.231)--(1.724,2.231)%
  --(1.725,2.231)--(1.726,2.231)--(1.727,2.231)--(1.728,2.231)--(1.729,2.231)--(1.730,2.231)%
  --(1.731,2.231)--(1.732,2.231)--(1.733,2.231)--(1.734,2.231)--(1.735,2.231)--(1.736,2.231)%
  --(1.737,2.231)--(1.738,2.231)--(1.739,2.231)--(1.740,2.231)--(1.741,2.231)--(1.742,2.231)%
  --(1.743,2.231)--(1.744,2.231)--(1.745,2.231)--(1.746,2.231)--(1.747,2.231)--(1.748,2.231)%
  --(1.749,2.231)--(1.750,2.231)--(1.751,2.231)--(1.752,2.231)--(1.753,2.231)--(1.754,2.231)%
  --(1.755,2.231)--(1.756,2.230)--(1.757,2.230)--(1.758,2.230)--(1.759,2.230)--(1.760,2.230)%
  --(1.761,2.230)--(1.762,2.230)--(1.763,2.230)--(1.764,2.230)--(1.765,2.230)--(1.766,2.230)%
  --(1.767,2.230)--(1.768,2.230)--(1.769,2.230)--(1.770,2.230)--(1.771,2.230)--(1.772,2.230)%
  --(1.773,2.230)--(1.774,2.230)--(1.775,2.230)--(1.776,2.230)--(1.777,2.230)--(1.778,2.230)%
  --(1.779,2.230)--(1.780,2.229)--(1.781,2.229)--(1.782,2.229)--(1.783,2.229)--(1.784,2.229)%
  --(1.785,2.229)--(1.786,2.229)--(1.787,2.229)--(1.788,2.229)--(1.789,2.229)--(1.790,2.229)%
  --(1.791,2.229)--(1.792,2.229)--(1.793,2.229)--(1.794,2.229)--(1.795,2.229)--(1.796,2.229)%
  --(1.797,2.229)--(1.798,2.229)--(1.799,2.229)--(1.799,2.228)--(1.800,2.228)--(1.801,2.228)%
  --(1.802,2.228)--(1.803,2.228)--(1.804,2.228)--(1.805,2.228)--(1.806,2.228)--(1.807,2.228)%
  --(1.808,2.228)--(1.809,2.228)--(1.810,2.228)--(1.811,2.228)--(1.812,2.228)--(1.813,2.228)%
  --(1.814,2.228)--(1.815,2.228)--(1.816,2.227)--(1.817,2.227)--(1.818,2.227)--(1.819,2.227)%
  --(1.820,2.227)--(1.821,2.227)--(1.822,2.227)--(1.823,2.227)--(1.824,2.227)--(1.825,2.227)%
  --(1.826,2.227)--(1.827,2.227)--(1.828,2.227)--(1.829,2.227)--(1.830,2.226)--(1.831,2.226)%
  --(1.832,2.226)--(1.833,2.226)--(1.834,2.226)--(1.835,2.226)--(1.836,2.226)--(1.837,2.226)%
  --(1.838,2.226)--(1.839,2.226)--(1.840,2.226)--(1.841,2.226)--(1.842,2.226)--(1.843,2.226)%
  --(1.844,2.225)--(1.845,2.225)--(1.846,2.225)--(1.847,2.225)--(1.848,2.225)--(1.849,2.225)%
  --(1.850,2.225)--(1.851,2.225)--(1.852,2.225)--(1.853,2.225)--(1.854,2.225)--(1.855,2.225)%
  --(1.856,2.225)--(1.857,2.224)--(1.858,2.224)--(1.859,2.224)--(1.860,2.224)--(1.861,2.224)%
  --(1.862,2.224)--(1.863,2.224)--(1.864,2.224)--(1.865,2.224)--(1.866,2.224)--(1.867,2.224)%
  --(1.868,2.224)--(1.869,2.224)--(1.870,2.224)--(1.871,2.223)--(1.872,2.223)--(1.873,2.223)%
  --(1.874,2.223)--(1.875,2.223)--(1.876,2.223)--(1.877,2.223)--(1.878,2.223)--(1.879,2.223)%
  --(1.880,2.223)--(1.881,2.223)--(1.882,2.223)--(1.883,2.223)--(1.884,2.223)--(1.885,2.223)%
  --(1.886,2.222)--(1.887,2.222)--(1.888,2.222)--(1.889,2.222)--(1.890,2.222)--(1.891,2.222)%
  --(1.892,2.222)--(1.893,2.222)--(1.894,2.222)--(1.895,2.222)--(1.896,2.222)--(1.897,2.222)%
  --(1.898,2.222)--(1.899,2.222)--(1.900,2.222)--(1.901,2.222)--(1.902,2.222)--(1.903,2.222)%
  --(1.904,2.222)--(1.905,2.222)--(1.906,2.222)--(1.907,2.222)--(1.908,2.221)--(1.909,2.221)%
  --(1.910,2.221)--(1.911,2.221)--(1.912,2.221)--(1.913,2.221)--(1.914,2.221)--(1.915,2.221)%
  --(1.916,2.221)--(1.917,2.221)--(1.918,2.221)--(1.919,2.221)--(1.920,2.221)--(1.921,2.221)%
  --(1.922,2.221)--(1.923,2.221)--(1.924,2.221)--(1.925,2.221)--(1.926,2.221)--(1.927,2.221)%
  --(1.928,2.222)--(1.929,2.222)--(1.930,2.222)--(1.931,2.222)--(1.932,2.222)--(1.933,2.222)%
  --(1.934,2.222)--(1.935,2.222)--(1.936,2.222)--(1.937,2.222)--(1.938,2.222)--(1.939,2.222)%
  --(1.940,2.222)--(1.941,2.222)--(1.942,2.222)--(1.943,2.222)--(1.944,2.222)--(1.945,2.223)%
  --(1.946,2.223)--(1.947,2.223)--(1.948,2.223)--(1.949,2.223)--(1.950,2.223)--(1.951,2.223)%
  --(1.952,2.223)--(1.953,2.224)--(1.954,2.224)--(1.955,2.224)--(1.956,2.224)--(1.957,2.224)%
  --(1.958,2.224)--(1.959,2.224)--(1.960,2.225)--(1.961,2.225)--(1.962,2.225)--(1.963,2.225)%
  --(1.964,2.225)--(1.965,2.226)--(1.966,2.226)--(1.967,2.226)--(1.968,2.226)--(1.969,2.226)%
  --(1.969,2.227)--(1.970,2.227)--(1.971,2.227)--(1.972,2.227)--(1.973,2.227)--(1.974,2.228)%
  --(1.975,2.228)--(1.976,2.228)--(1.977,2.229)--(1.978,2.229)--(1.979,2.229)--(1.980,2.229)%
  --(1.981,2.230)--(1.982,2.230)--(1.983,2.230)--(1.984,2.231)--(1.985,2.231)--(1.986,2.231)%
  --(1.987,2.232)--(1.988,2.232)--(1.989,2.233)--(1.990,2.233)--(1.991,2.233)--(1.992,2.234)%
  --(1.993,2.234)--(1.994,2.235)--(1.995,2.235)--(1.996,2.235)--(1.997,2.236)--(1.998,2.236)%
  --(1.999,2.236)--(1.999,2.237)--(2.000,2.237)--(2.001,2.238)--(2.002,2.238)--(2.003,2.238)%
  --(2.004,2.239)--(2.005,2.239)--(2.005,2.240)--(2.006,2.240)--(2.007,2.241)--(2.008,2.241)%
  --(2.009,2.242)--(2.010,2.242)--(2.011,2.242)--(2.011,2.243)--(2.012,2.243)--(2.013,2.244)%
  --(2.014,2.244)--(2.015,2.245)--(2.016,2.245)--(2.017,2.246)--(2.018,2.247)--(2.019,2.247)%
  --(2.020,2.248)--(2.021,2.248)--(2.022,2.249)--(2.023,2.250)--(2.024,2.251)--(2.025,2.251)%
  --(2.026,2.252)--(2.027,2.252)--(2.028,2.253)--(2.029,2.254)--(2.030,2.254)--(2.030,2.255)%
  --(2.031,2.255)--(2.032,2.256)--(2.033,2.257)--(2.034,2.257)--(2.035,2.258)--(2.036,2.259)%
  --(2.037,2.260)--(2.038,2.260)--(2.039,2.261)--(2.040,2.262)--(2.041,2.262)--(2.042,2.263)%
  --(2.042,2.264)--(2.043,2.265)--(2.044,2.265)--(2.045,2.266)--(2.046,2.267)--(2.047,2.267)%
  --(2.048,2.268)--(2.048,2.269)--(2.049,2.269)--(2.050,2.270)--(2.051,2.271)--(2.052,2.272)%
  --(2.053,2.272)--(2.054,2.273)--(2.054,2.274)--(2.055,2.275)--(2.056,2.275)--(2.057,2.276)%
  --(2.058,2.277)--(2.059,2.278)--(2.060,2.279)--(2.061,2.280)--(2.062,2.281)--(2.063,2.282)%
  --(2.064,2.283)--(2.065,2.283)--(2.066,2.284)--(2.066,2.285)--(2.067,2.286)--(2.068,2.287)%
  --(2.069,2.288)--(2.070,2.288)--(2.071,2.289)--(2.072,2.290)--(2.072,2.291)--(2.073,2.292)%
  --(2.074,2.293)--(2.075,2.294)--(2.076,2.294)--(2.077,2.295)--(2.078,2.296)--(2.078,2.297)%
  --(2.079,2.298)--(2.080,2.299)--(2.081,2.300)--(2.082,2.301)--(2.083,2.302)--(2.084,2.302)%
  --(2.084,2.303)--(2.085,2.304)--(2.086,2.305)--(2.087,2.306)--(2.088,2.307)--(2.089,2.308)%
  --(2.090,2.309)--(2.090,2.310)--(2.091,2.311)--(2.092,2.312)--(2.093,2.313)--(2.094,2.314)%
  --(2.095,2.315)--(2.096,2.316)--(2.096,2.317)--(2.097,2.318)--(2.098,2.318)--(2.099,2.319)%
  --(2.100,2.320)--(2.101,2.321)--(2.102,2.322)--(2.102,2.323)--(2.103,2.324)--(2.104,2.325)%
  --(2.105,2.326)--(2.106,2.327)--(2.107,2.328)--(2.108,2.329)--(2.109,2.330)--(2.109,2.331)%
  --(2.110,2.332)--(2.111,2.333)--(2.112,2.334)--(2.113,2.335)--(2.114,2.336)--(2.115,2.337)%
  --(2.115,2.338)--(2.116,2.339)--(2.117,2.340)--(2.118,2.341)--(2.119,2.342)--(2.120,2.343)%
  --(2.121,2.345)--(2.121,2.346)--(2.122,2.347)--(2.123,2.348)--(2.124,2.349)--(2.125,2.350)%
  --(2.126,2.351)--(2.127,2.352)--(2.127,2.353)--(2.128,2.354)--(2.129,2.355)--(2.130,2.356)%
  --(2.131,2.357)--(2.132,2.358)--(2.133,2.359)--(2.133,2.360)--(2.134,2.361)--(2.135,2.362)%
  --(2.136,2.363)--(2.137,2.364)--(2.138,2.365)--(2.139,2.367)--(2.139,2.368)--(2.140,2.369)%
  --(2.141,2.370)--(2.142,2.371)--(2.143,2.372)--(2.144,2.373)--(2.145,2.374)--(2.145,2.375)%
  --(2.146,2.376)--(2.147,2.377)--(2.148,2.378)--(2.149,2.379)--(2.150,2.380)--(2.151,2.381)%
  --(2.151,2.383)--(2.152,2.384)--(2.153,2.385)--(2.154,2.386)--(2.155,2.387)--(2.156,2.388)%
  --(2.157,2.389)--(2.157,2.390)--(2.158,2.391)--(2.159,2.392)--(2.160,2.393)--(2.161,2.394)%
  --(2.162,2.396)--(2.163,2.397)--(2.163,2.398)--(2.164,2.399)--(2.165,2.400)--(2.166,2.401)%
  --(2.167,2.402)--(2.168,2.403)--(2.169,2.404)--(2.169,2.405)--(2.170,2.406)--(2.171,2.407)%
  --(2.172,2.409)--(2.173,2.410)--(2.174,2.411)--(2.175,2.412)--(2.175,2.413)--(2.176,2.414)%
  --(2.177,2.415)--(2.178,2.416)--(2.179,2.417)--(2.180,2.418)--(2.181,2.419)--(2.181,2.421)%
  --(2.182,2.422)--(2.183,2.423)--(2.184,2.424)--(2.185,2.425)--(2.186,2.426)--(2.187,2.427)%
  --(2.188,2.428)--(2.188,2.429)--(2.189,2.430)--(2.190,2.431)--(2.191,2.433)--(2.192,2.434)%
  --(2.193,2.435)--(2.194,2.436)--(2.194,2.437)--(2.195,2.438)--(2.196,2.439)--(2.197,2.440)%
  --(2.198,2.441)--(2.199,2.442)--(2.200,2.443)--(2.200,2.445)--(2.201,2.446)--(2.202,2.447)%
  --(2.203,2.448)--(2.204,2.449)--(2.205,2.450)--(2.206,2.451)--(2.206,2.452)--(2.207,2.453)%
  --(2.208,2.454)--(2.209,2.455)--(2.210,2.457)--(2.211,2.458)--(2.212,2.459)--(2.212,2.460)%
  --(2.213,2.461)--(2.214,2.462)--(2.215,2.463)--(2.216,2.464)--(2.217,2.465)--(2.218,2.466)%
  --(2.218,2.467)--(2.219,2.469)--(2.220,2.470)--(2.221,2.471)--(2.222,2.472)--(2.223,2.473)%
  --(2.224,2.474)--(2.224,2.475)--(2.225,2.476)--(2.226,2.477)--(2.227,2.478)--(2.228,2.479)%
  --(2.229,2.480)--(2.230,2.482)--(2.230,2.483)--(2.231,2.484)--(2.232,2.485)--(2.233,2.486)%
  --(2.234,2.487)--(2.235,2.488)--(2.236,2.489)--(2.236,2.490)--(2.237,2.491)--(2.238,2.492)%
  --(2.239,2.493)--(2.240,2.495)--(2.241,2.496)--(2.242,2.497)--(2.242,2.498)--(2.243,2.499)%
  --(2.244,2.500)--(2.245,2.501)--(2.246,2.502)--(2.247,2.503)--(2.248,2.504)--(2.248,2.505)%
  --(2.249,2.506)--(2.250,2.507)--(2.251,2.509)--(2.252,2.510)--(2.253,2.511)--(2.254,2.512)%
  --(2.254,2.513)--(2.255,2.514)--(2.256,2.515)--(2.257,2.516)--(2.258,2.517)--(2.259,2.518)%
  --(2.260,2.519)--(2.260,2.520)--(2.261,2.521)--(2.262,2.522)--(2.263,2.524)--(2.264,2.525)%
  --(2.265,2.526)--(2.266,2.527)--(2.266,2.528)--(2.267,2.529)--(2.268,2.530)--(2.269,2.531)%
  --(2.270,2.532)--(2.271,2.533)--(2.272,2.534)--(2.273,2.535)--(2.273,2.536)--(2.274,2.537)%
  --(2.275,2.539)--(2.276,2.540)--(2.277,2.541)--(2.278,2.542)--(2.279,2.543)--(2.279,2.544)%
  --(2.280,2.545)--(2.281,2.546)--(2.282,2.547)--(2.283,2.548)--(2.284,2.549)--(2.285,2.550)%
  --(2.285,2.551)--(2.286,2.552)--(2.287,2.553)--(2.288,2.554)--(2.289,2.556)--(2.290,2.557)%
  --(2.291,2.558)--(2.291,2.559)--(2.292,2.560)--(2.293,2.561)--(2.294,2.562)--(2.295,2.563)%
  --(2.296,2.564)--(2.297,2.565)--(2.297,2.566)--(2.298,2.567)--(2.299,2.568)--(2.300,2.569)%
  --(2.301,2.570)--(2.302,2.571)--(2.303,2.573)--(2.303,2.574)--(2.304,2.575)--(2.305,2.576)%
  --(2.306,2.577)--(2.307,2.578)--(2.308,2.579)--(2.309,2.580)--(2.309,2.581)--(2.310,2.582)%
  --(2.311,2.583)--(2.312,2.584)--(2.313,2.585)--(2.314,2.586)--(2.315,2.587)--(2.315,2.588)%
  --(2.316,2.589)--(2.317,2.590)--(2.318,2.592)--(2.319,2.593)--(2.320,2.594)--(2.321,2.595)%
  --(2.321,2.596)--(2.322,2.597)--(2.323,2.598)--(2.324,2.599)--(2.325,2.600)--(2.326,2.601)%
  --(2.327,2.602)--(2.327,2.603)--(2.328,2.604)--(2.329,2.605)--(2.330,2.606)--(2.331,2.607)%
  --(2.332,2.608)--(2.333,2.609)--(2.333,2.611)--(2.334,2.612)--(2.335,2.613)--(2.336,2.614)%
  --(2.337,2.615)--(2.338,2.616)--(2.339,2.617)--(2.339,2.618)--(2.340,2.619)--(2.341,2.620)%
  --(2.342,2.621)--(2.343,2.622)--(2.344,2.623)--(2.345,2.624)--(2.345,2.625)--(2.346,2.626)%
  --(2.347,2.627)--(2.348,2.628)--(2.349,2.630)--(2.350,2.631)--(2.351,2.632)--(2.352,2.633)%
  --(2.352,2.634)--(2.353,2.635)--(2.354,2.636)--(2.355,2.637)--(2.356,2.638)--(2.357,2.639)%
  --(2.358,2.640)--(2.358,2.641)--(2.359,2.642)--(2.360,2.643)--(2.361,2.644)--(2.362,2.645)%
  --(2.363,2.646)--(2.364,2.647)--(2.364,2.649)--(2.365,2.650)--(2.366,2.651)--(2.367,2.652)%
  --(2.368,2.653)--(2.369,2.654)--(2.370,2.655)--(2.370,2.656)--(2.371,2.657)--(2.372,2.658)%
  --(2.373,2.659)--(2.374,2.660)--(2.375,2.661)--(2.376,2.662)--(2.376,2.663)--(2.377,2.664)%
  --(2.378,2.665)--(2.379,2.667)--(2.380,2.668)--(2.381,2.669)--(2.382,2.670)--(2.382,2.671)%
  --(2.383,2.672)--(2.384,2.673)--(2.385,2.674)--(2.386,2.675)--(2.387,2.676)--(2.388,2.677)%
  --(2.388,2.678)--(2.389,2.679)--(2.390,2.680)--(2.391,2.681)--(2.392,2.682)--(2.393,2.683)%
  --(2.394,2.685)--(2.394,2.686)--(2.395,2.687)--(2.396,2.688)--(2.397,2.689)--(2.398,2.690)%
  --(2.399,2.691)--(2.400,2.692)--(2.400,2.693)--(2.401,2.694)--(2.402,2.695)--(2.403,2.696)%
  --(2.404,2.697)--(2.405,2.698)--(2.406,2.699)--(2.406,2.701)--(2.407,2.702)--(2.408,2.703)%
  --(2.409,2.704)--(2.410,2.705)--(2.411,2.706)--(2.412,2.707)--(2.412,2.708)--(2.413,2.709)%
  --(2.414,2.710)--(2.415,2.711)--(2.416,2.712)--(2.417,2.713)--(2.418,2.714)--(2.418,2.716)%
  --(2.419,2.717)--(2.420,2.718)--(2.421,2.719)--(2.422,2.720)--(2.423,2.721)--(2.424,2.722)%
  --(2.424,2.723)--(2.425,2.724)--(2.426,2.725)--(2.427,2.726)--(2.428,2.727)--(2.429,2.728)%
  --(2.430,2.730)--(2.431,2.731)--(2.431,2.732)--(2.432,2.733)--(2.433,2.734)--(2.434,2.735)%
  --(2.435,2.736)--(2.436,2.737)--(2.437,2.738)--(2.437,2.739)--(2.438,2.740)--(2.439,2.741)%
  --(2.440,2.743)--(2.441,2.744)--(2.442,2.745)--(2.443,2.746)--(2.443,2.747)--(2.444,2.748)%
  --(2.445,2.749)--(2.446,2.750)--(2.447,2.751)--(2.448,2.752)--(2.449,2.753)--(2.449,2.754)%
  --(2.450,2.756)--(2.451,2.757)--(2.452,2.758)--(2.453,2.759)--(2.454,2.760)--(2.455,2.761)%
  --(2.455,2.762)--(2.456,2.763)--(2.457,2.764)--(2.458,2.765)--(2.459,2.767)--(2.460,2.768)%
  --(2.461,2.769)--(2.461,2.770)--(2.462,2.771)--(2.463,2.772)--(2.464,2.773)--(2.465,2.774)%
  --(2.466,2.775)--(2.467,2.776)--(2.467,2.777)--(2.468,2.779)--(2.469,2.780)--(2.470,2.781)%
  --(2.471,2.782)--(2.472,2.783)--(2.473,2.784)--(2.473,2.785)--(2.474,2.786)--(2.475,2.787)%
  --(2.476,2.788)--(2.477,2.790)--(2.478,2.791)--(2.479,2.792)--(2.479,2.793)--(2.480,2.794)%
  --(2.481,2.795)--(2.482,2.796)--(2.483,2.797)--(2.484,2.798)--(2.485,2.799)--(2.485,2.801)%
  --(2.486,2.802)--(2.487,2.803)--(2.488,2.804)--(2.489,2.805)--(2.490,2.806)--(2.491,2.807)%
  --(2.491,2.808)--(2.492,2.809)--(2.493,2.810)--(2.494,2.812)--(2.495,2.813)--(2.496,2.814)%
  --(2.497,2.815)--(2.497,2.816)--(2.498,2.817)--(2.499,2.818)--(2.500,2.819)--(2.501,2.820)%
  --(2.502,2.821)--(2.503,2.823)--(2.503,2.824)--(2.504,2.825)--(2.505,2.826)--(2.506,2.827)%
  --(2.507,2.828)--(2.508,2.829)--(2.509,2.830)--(2.509,2.831)--(2.510,2.832)--(2.511,2.833)%
  --(2.512,2.835)--(2.513,2.836)--(2.514,2.837)--(2.515,2.838)--(2.516,2.839)--(2.516,2.840)%
  --(2.517,2.841)--(2.518,2.842)--(2.519,2.843)--(2.520,2.844)--(2.521,2.845)--(2.522,2.847)%
  --(2.522,2.848)--(2.523,2.849)--(2.524,2.850)--(2.525,2.851)--(2.526,2.852)--(2.527,2.853)%
  --(2.528,2.854)--(2.528,2.855)--(2.529,2.856)--(2.530,2.857)--(2.531,2.858)--(2.532,2.859)%
  --(2.533,2.861)--(2.534,2.862)--(2.534,2.863)--(2.535,2.864)--(2.536,2.865)--(2.537,2.866)%
  --(2.538,2.867)--(2.539,2.868)--(2.540,2.869)--(2.540,2.870)--(2.541,2.871)--(2.542,2.872)%
  --(2.543,2.873)--(2.544,2.874)--(2.545,2.875)--(2.546,2.876)--(2.546,2.877)--(2.547,2.878)%
  --(2.548,2.879)--(2.549,2.880)--(2.550,2.881)--(2.551,2.882)--(2.552,2.883)--(2.552,2.884)%
  --(2.553,2.886)--(2.554,2.887)--(2.555,2.888)--(2.556,2.889)--(2.557,2.890)--(2.558,2.891)%
  --(2.558,2.892)--(2.559,2.893)--(2.560,2.894)--(2.561,2.894)--(2.562,2.895)--(2.563,2.896)%
  --(2.564,2.897)--(2.564,2.898)--(2.565,2.899)--(2.566,2.900)--(2.567,2.901)--(2.568,2.902)%
  --(2.569,2.903)--(2.570,2.904)--(2.570,2.905)--(2.571,2.906)--(2.572,2.907)--(2.573,2.908)%
  --(2.574,2.909)--(2.575,2.910)--(2.576,2.911)--(2.576,2.912)--(2.577,2.913)--(2.578,2.913)%
  --(2.579,2.914)--(2.580,2.915)--(2.581,2.916)--(2.582,2.917)--(2.582,2.918)--(2.583,2.919)%
  --(2.584,2.920)--(2.585,2.921)--(2.586,2.921)--(2.587,2.922)--(2.588,2.923)--(2.588,2.924)%
  --(2.589,2.925)--(2.590,2.926)--(2.591,2.927)--(2.592,2.927)--(2.593,2.928)--(2.594,2.929)%
  --(2.595,2.930)--(2.595,2.931)--(2.596,2.931)--(2.597,2.932)--(2.598,2.933)--(2.599,2.934)%
  --(2.600,2.935)--(2.601,2.935)--(2.601,2.936)--(2.602,2.937)--(2.603,2.938)--(2.604,2.938)%
  --(2.605,2.939)--(2.606,2.940)--(2.607,2.941)--(2.608,2.942)--(2.609,2.943)--(2.610,2.944)%
  --(2.611,2.944)--(2.612,2.945)--(2.613,2.946)--(2.614,2.947)--(2.615,2.948)--(2.616,2.948)%
  --(2.617,2.949)--(2.618,2.950)--(2.619,2.950)--(2.619,2.951)--(2.620,2.952)--(2.621,2.952)%
  --(2.622,2.953)--(2.623,2.954)--(2.624,2.954)--(2.625,2.955)--(2.626,2.956)--(2.627,2.957)%
  --(2.628,2.957)--(2.629,2.958)--(2.630,2.958)--(2.631,2.959)--(2.632,2.960)--(2.633,2.960)%
  --(2.634,2.961)--(2.635,2.961)--(2.636,2.962)--(2.637,2.962)--(2.637,2.963)--(2.638,2.963)%
  --(2.639,2.964)--(2.640,2.964)--(2.641,2.965)--(2.642,2.965)--(2.643,2.966)--(2.644,2.967)%
  --(2.645,2.967)--(2.646,2.968)--(2.647,2.968)--(2.648,2.969)--(2.649,2.969)--(2.650,2.970)%
  --(2.651,2.970)--(2.652,2.971)--(2.653,2.971)--(2.654,2.971)--(2.655,2.972)--(2.656,2.972)%
  --(2.657,2.973)--(2.658,2.973)--(2.659,2.973)--(2.660,2.974)--(2.661,2.974)--(2.662,2.975)%
  --(2.663,2.975)--(2.664,2.975)--(2.665,2.976)--(2.666,2.976)--(2.667,2.976)--(2.667,2.977)%
  --(2.668,2.977)--(2.669,2.977)--(2.670,2.977)--(2.671,2.978)--(2.672,2.978)--(2.673,2.978)%
  --(2.674,2.978)--(2.674,2.979)--(2.675,2.979)--(2.676,2.979)--(2.677,2.979)--(2.678,2.979)%
  --(2.679,2.980)--(2.680,2.980)--(2.681,2.980)--(2.682,2.980)--(2.683,2.981)--(2.684,2.981)%
  --(2.685,2.981)--(2.686,2.981)--(2.687,2.981)--(2.688,2.982)--(2.689,2.982)--(2.690,2.982)%
  --(2.691,2.982)--(2.692,2.982)--(2.693,2.982)--(2.694,2.983)--(2.695,2.983)--(2.696,2.983)%
  --(2.697,2.983)--(2.698,2.983)--(2.699,2.983)--(2.700,2.983)--(2.701,2.983)--(2.702,2.983)%
  --(2.703,2.984)--(2.704,2.984)--(2.705,2.984)--(2.706,2.984)--(2.707,2.984)--(2.708,2.984)%
  --(2.709,2.984)--(2.710,2.984)--(2.711,2.984)--(2.712,2.984)--(2.713,2.984)--(2.714,2.984)%
  --(2.715,2.984)--(2.716,2.984)--(2.717,2.984)--(2.718,2.984)--(2.719,2.984)--(2.720,2.984)%
  --(2.721,2.984)--(2.722,2.984)--(2.723,2.984)--(2.724,2.984)--(2.725,2.984)--(2.726,2.984)%
  --(2.727,2.984)--(2.728,2.984)--(2.729,2.984)--(2.730,2.984)--(2.731,2.984)--(2.732,2.984)%
  --(2.733,2.984)--(2.734,2.984)--(2.735,2.984)--(2.736,2.984)--(2.737,2.984)--(2.738,2.984)%
  --(2.739,2.984)--(2.740,2.984)--(2.741,2.984)--(2.742,2.984)--(2.743,2.984)--(2.744,2.984)%
  --(2.745,2.984)--(2.746,2.984)--(2.747,2.984)--(2.748,2.984)--(2.749,2.983)--(2.750,2.983)%
  --(2.751,2.983)--(2.752,2.983)--(2.753,2.983)--(2.754,2.983)--(2.755,2.983)--(2.756,2.983)%
  --(2.757,2.983)--(2.758,2.983)--(2.759,2.983)--(2.760,2.983)--(2.761,2.983)--(2.762,2.982)%
  --(2.763,2.982)--(2.764,2.982)--(2.765,2.982)--(2.766,2.982)--(2.767,2.982)--(2.768,2.982)%
  --(2.769,2.982)--(2.770,2.982)--(2.771,2.982)--(2.772,2.981)--(2.773,2.981)--(2.774,2.981)%
  --(2.775,2.981)--(2.776,2.981)--(2.777,2.981)--(2.778,2.981)--(2.779,2.981)--(2.780,2.981)%
  --(2.781,2.980)--(2.782,2.980)--(2.783,2.980)--(2.784,2.980)--(2.785,2.980)--(2.786,2.980)%
  --(2.787,2.980)--(2.788,2.980)--(2.789,2.980)--(2.789,2.979)--(2.790,2.979)--(2.791,2.979)%
  --(2.792,2.979)--(2.793,2.979)--(2.794,2.979)--(2.795,2.979)--(2.796,2.979)--(2.797,2.979)%
  --(2.798,2.978)--(2.799,2.978)--(2.800,2.978)--(2.801,2.978)--(2.802,2.978)--(2.803,2.978)%
  --(2.804,2.978)--(2.805,2.978)--(2.806,2.977)--(2.807,2.977)--(2.808,2.977)--(2.809,2.977)%
  --(2.810,2.977)--(2.811,2.977)--(2.812,2.977)--(2.813,2.976)--(2.814,2.976)--(2.815,2.976)%
  --(2.816,2.976)--(2.817,2.976)--(2.818,2.976)--(2.819,2.976)--(2.820,2.975)--(2.821,2.975)%
  --(2.822,2.975)--(2.823,2.975)--(2.824,2.975)--(2.825,2.975)--(2.826,2.975)--(2.827,2.974)%
  --(2.828,2.974)--(2.829,2.974)--(2.830,2.974)--(2.831,2.974)--(2.832,2.974)--(2.833,2.973)%
  --(2.834,2.973)--(2.835,2.973)--(2.836,2.973)--(2.837,2.973)--(2.838,2.973)--(2.839,2.973)%
  --(2.840,2.972)--(2.841,2.972)--(2.842,2.972)--(2.843,2.972)--(2.844,2.972)--(2.845,2.972)%
  --(2.846,2.971)--(2.847,2.971)--(2.848,2.971)--(2.849,2.971)--(2.850,2.971)--(2.851,2.971)%
  --(2.852,2.970)--(2.853,2.970)--(2.854,2.970)--(2.855,2.970)--(2.856,2.970)--(2.857,2.970)%
  --(2.858,2.969)--(2.859,2.969)--(2.860,2.969)--(2.861,2.969)--(2.862,2.969)--(2.863,2.968)%
  --(2.864,2.968)--(2.865,2.968)--(2.866,2.968)--(2.867,2.968)--(2.868,2.968)--(2.869,2.967)%
  --(2.870,2.967)--(2.871,2.967)--(2.872,2.967)--(2.873,2.967)--(2.874,2.967)--(2.874,2.966)%
  --(2.875,2.966)--(2.876,2.966)--(2.877,2.966)--(2.878,2.966)--(2.879,2.965)--(2.880,2.965)%
  --(2.881,2.965)--(2.882,2.965)--(2.883,2.965)--(2.884,2.964)--(2.885,2.964)--(2.886,2.964)%
  --(2.887,2.964)--(2.888,2.963)--(2.889,2.963)--(2.890,2.963)--(2.891,2.963)--(2.892,2.963)%
  --(2.892,2.962)--(2.893,2.962)--(2.894,2.962)--(2.895,2.962)--(2.896,2.962)--(2.897,2.961)%
  --(2.898,2.961)--(2.899,2.961)--(2.900,2.961)--(2.901,2.960)--(2.902,2.960)--(2.903,2.960)%
  --(2.904,2.960)--(2.904,2.959)--(2.905,2.959)--(2.906,2.959)--(2.907,2.959)--(2.908,2.958)%
  --(2.909,2.958)--(2.910,2.958)--(2.911,2.957)--(2.912,2.957)--(2.913,2.957)--(2.914,2.957)%
  --(2.915,2.956)--(2.916,2.956)--(2.917,2.956)--(2.918,2.955)--(2.919,2.955)--(2.920,2.955)%
  --(2.921,2.955)--(2.922,2.954)--(2.923,2.954)--(2.924,2.953)--(2.925,2.953)--(2.926,2.953)%
  --(2.927,2.953)--(2.928,2.952)--(2.929,2.952)--(2.930,2.951)--(2.931,2.951)--(2.932,2.951)%
  --(2.933,2.950)--(2.934,2.950)--(2.935,2.950)--(2.936,2.949)--(2.937,2.949)--(2.938,2.949)%
  --(2.939,2.948)--(2.940,2.948)--(2.941,2.947)--(2.942,2.947)--(2.943,2.946)--(2.944,2.946)%
  --(2.945,2.946)--(2.946,2.945)--(2.947,2.945)--(2.948,2.944)--(2.949,2.944)--(2.950,2.943)%
  --(2.951,2.943)--(2.952,2.943)--(2.953,2.942)--(2.954,2.941)--(2.955,2.941)--(2.956,2.941)%
  --(2.957,2.940)--(2.958,2.940)--(2.959,2.939)--(2.960,2.938)--(2.961,2.938)--(2.962,2.938)%
  --(2.963,2.937)--(2.964,2.937)--(2.965,2.936)--(2.966,2.935)--(2.967,2.935)--(2.968,2.934)%
  --(2.969,2.934)--(2.970,2.933)--(2.971,2.933)--(2.971,2.932)--(2.972,2.932)--(2.973,2.931)%
  --(2.974,2.931)--(2.975,2.930)--(2.976,2.930)--(2.977,2.929)--(2.978,2.928)--(2.979,2.927)%
  --(2.980,2.927)--(2.981,2.926)--(2.982,2.926)--(2.983,2.925)--(2.984,2.924)--(2.985,2.923)%
  --(2.986,2.923)--(2.987,2.922)--(2.988,2.922)--(2.989,2.921)--(2.989,2.920)--(2.990,2.920)%
  --(2.991,2.919)--(2.992,2.918)--(2.993,2.918)--(2.994,2.917)--(2.995,2.916)--(2.996,2.915)%
  --(2.997,2.914)--(2.998,2.914)--(2.999,2.913)--(3.000,2.912)--(3.001,2.912)--(3.002,2.911)%
  --(3.002,2.910)--(3.003,2.909)--(3.004,2.909)--(3.005,2.908)--(3.006,2.907)--(3.007,2.906)%
  --(3.008,2.905)--(3.009,2.904)--(3.010,2.903)--(3.011,2.902)--(3.012,2.901)--(3.013,2.901)%
  --(3.014,2.900)--(3.014,2.899)--(3.015,2.898)--(3.016,2.897)--(3.017,2.896)--(3.018,2.895)%
  --(3.019,2.895)--(3.020,2.894)--(3.020,2.893)--(3.021,2.892)--(3.022,2.891)--(3.023,2.890)%
  --(3.024,2.889)--(3.025,2.888)--(3.026,2.887)--(3.026,2.886)--(3.027,2.885)--(3.028,2.884)%
  --(3.029,2.883)--(3.030,2.882)--(3.031,2.881)--(3.032,2.880)--(3.032,2.879)--(3.033,2.878)%
  --(3.034,2.877)--(3.035,2.876)--(3.036,2.875)--(3.037,2.874)--(3.038,2.873)--(3.038,2.872)%
  --(3.039,2.870)--(3.040,2.869)--(3.041,2.868)--(3.042,2.867)--(3.043,2.866)--(3.044,2.865)%
  --(3.044,2.863)--(3.045,2.862)--(3.046,2.861)--(3.047,2.860)--(3.048,2.859)--(3.049,2.857)%
  --(3.050,2.856)--(3.050,2.855)--(3.051,2.854)--(3.052,2.852)--(3.053,2.851)--(3.054,2.850)%
  --(3.055,2.848)--(3.056,2.847)--(3.056,2.846)--(3.057,2.844)--(3.058,2.843)--(3.059,2.842)%
  --(3.060,2.840)--(3.061,2.839)--(3.062,2.837)--(3.062,2.836)--(3.063,2.835)--(3.064,2.833)%
  --(3.065,2.832)--(3.066,2.830)--(3.067,2.829)--(3.068,2.827)--(3.068,2.826)--(3.069,2.824)%
  --(3.070,2.823)--(3.071,2.821)--(3.072,2.820)--(3.073,2.818)--(3.074,2.817)--(3.074,2.815)%
  --(3.075,2.813)--(3.076,2.812)--(3.077,2.810)--(3.078,2.808)--(3.079,2.807)--(3.080,2.805)%
  --(3.081,2.803)--(3.081,2.802)--(3.082,2.800)--(3.083,2.798)--(3.084,2.797)--(3.085,2.795)%
  --(3.086,2.793)--(3.087,2.791)--(3.087,2.790)--(3.088,2.788)--(3.089,2.786)--(3.090,2.784)%
  --(3.091,2.782)--(3.092,2.781)--(3.093,2.779)--(3.093,2.777)--(3.094,2.775)--(3.095,2.773)%
  --(3.096,2.771)--(3.097,2.769)--(3.098,2.767)--(3.099,2.765)--(3.099,2.764)--(3.100,2.762)%
  --(3.101,2.760)--(3.102,2.758)--(3.103,2.756)--(3.104,2.754)--(3.105,2.752)--(3.105,2.750)%
  --(3.106,2.748)--(3.107,2.745)--(3.108,2.743)--(3.109,2.741)--(3.110,2.739)--(3.111,2.737)%
  --(3.111,2.735)--(3.112,2.733)--(3.113,2.731)--(3.114,2.729)--(3.115,2.726)--(3.116,2.724)%
  --(3.117,2.722)--(3.117,2.720)--(3.118,2.718)--(3.119,2.715)--(3.120,2.713)--(3.121,2.711)%
  --(3.122,2.709)--(3.123,2.706)--(3.123,2.704)--(3.124,2.702)--(3.125,2.700)--(3.126,2.697)%
  --(3.127,2.695)--(3.128,2.693)--(3.129,2.690)--(3.129,2.688)--(3.130,2.686)--(3.131,2.683)%
  --(3.132,2.681)--(3.133,2.678)--(3.134,2.676)--(3.135,2.674)--(3.135,2.671)--(3.136,2.669)%
  --(3.137,2.666)--(3.138,2.664)--(3.139,2.661)--(3.140,2.659)--(3.141,2.656)--(3.141,2.654)%
  --(3.142,2.651)--(3.143,2.649)--(3.144,2.646)--(3.145,2.644)--(3.146,2.641)--(3.147,2.639)%
  --(3.147,2.636)--(3.148,2.634)--(3.149,2.631)--(3.150,2.629)--(3.151,2.626)--(3.152,2.623)%
  --(3.153,2.621)--(3.153,2.618)--(3.154,2.616)--(3.155,2.613)--(3.156,2.610)--(3.157,2.608)%
  --(3.158,2.605)--(3.159,2.602)--(3.160,2.600)--(3.160,2.597)--(3.161,2.594)--(3.162,2.592)%
  --(3.163,2.589)--(3.164,2.586)--(3.165,2.584)--(3.166,2.581)--(3.166,2.578)--(3.167,2.576)%
  --(3.168,2.573)--(3.169,2.570)--(3.170,2.568)--(3.171,2.565)--(3.172,2.562)--(3.172,2.559)%
  --(3.173,2.557)--(3.174,2.554)--(3.175,2.551)--(3.176,2.548)--(3.177,2.546)--(3.178,2.543)%
  --(3.178,2.540)--(3.179,2.537)--(3.180,2.535)--(3.181,2.532)--(3.182,2.529)--(3.183,2.526)%
  --(3.184,2.524)--(3.184,2.521)--(3.185,2.518)--(3.186,2.515)--(3.187,2.512)--(3.188,2.510)%
  --(3.189,2.507)--(3.190,2.504)--(3.190,2.501)--(3.191,2.499)--(3.192,2.496)--(3.193,2.493)%
  --(3.194,2.490)--(3.195,2.487)--(3.196,2.485)--(3.196,2.482)--(3.197,2.479)--(3.198,2.476)%
  --(3.199,2.473)--(3.200,2.471)--(3.201,2.468)--(3.202,2.465)--(3.202,2.462)--(3.203,2.459)%
  --(3.204,2.457)--(3.205,2.454)--(3.206,2.451)--(3.207,2.448)--(3.208,2.446)--(3.208,2.443)%
  --(3.209,2.440)--(3.210,2.437)--(3.211,2.434)--(3.212,2.432)--(3.213,2.429)--(3.214,2.426)%
  --(3.214,2.423)--(3.215,2.421)--(3.216,2.418)--(3.217,2.415)--(3.218,2.412)--(3.219,2.410)%
  --(3.220,2.407)--(3.220,2.404)--(3.221,2.401)--(3.222,2.399)--(3.223,2.396)--(3.224,2.393)%
  --(3.225,2.390)--(3.226,2.388)--(3.226,2.385)--(3.227,2.382)--(3.228,2.379)--(3.229,2.377)%
  --(3.230,2.374)--(3.231,2.371)--(3.232,2.369)--(3.232,2.366)--(3.233,2.363)--(3.234,2.361)%
  --(3.235,2.358)--(3.236,2.355)--(3.237,2.353)--(3.238,2.350)--(3.238,2.347)--(3.239,2.345)%
  --(3.240,2.342)--(3.241,2.339)--(3.242,2.337)--(3.243,2.334)--(3.244,2.331)--(3.245,2.329)%
  --(3.245,2.326)--(3.246,2.323)--(3.247,2.321)--(3.248,2.318)--(3.249,2.316)--(3.250,2.313)%
  --(3.251,2.310)--(3.251,2.308)--(3.252,2.305)--(3.253,2.303)--(3.254,2.300)--(3.255,2.298)%
  --(3.256,2.295)--(3.257,2.293)--(3.257,2.290)--(3.258,2.287)--(3.259,2.285)--(3.260,2.282)%
  --(3.261,2.280)--(3.262,2.277)--(3.263,2.275)--(3.263,2.272)--(3.264,2.270)--(3.265,2.267)%
  --(3.266,2.265)--(3.267,2.262)--(3.268,2.260)--(3.269,2.257)--(3.269,2.255)--(3.270,2.253)%
  --(3.271,2.250)--(3.272,2.248)--(3.273,2.245)--(3.274,2.243)--(3.275,2.240)--(3.275,2.238)%
  --(3.276,2.236)--(3.277,2.233)--(3.278,2.231)--(3.279,2.228)--(3.280,2.226)--(3.281,2.224)%
  --(3.281,2.221)--(3.282,2.219)--(3.283,2.217)--(3.284,2.214)--(3.285,2.212)--(3.286,2.210)%
  --(3.287,2.207)--(3.287,2.205)--(3.288,2.203)--(3.289,2.200)--(3.290,2.198)--(3.291,2.196)%
  --(3.292,2.193)--(3.293,2.191)--(3.293,2.189)--(3.294,2.187)--(3.295,2.184)--(3.296,2.182)%
  --(3.297,2.180)--(3.298,2.178)--(3.299,2.175)--(3.299,2.173)--(3.300,2.171)--(3.301,2.169)%
  --(3.302,2.166)--(3.303,2.164)--(3.304,2.162)--(3.305,2.160)--(3.305,2.158)--(3.306,2.155)%
  --(3.307,2.153)--(3.308,2.151)--(3.309,2.149)--(3.310,2.147)--(3.311,2.144)--(3.311,2.142)%
  --(3.312,2.140)--(3.313,2.138)--(3.314,2.136)--(3.315,2.134)--(3.316,2.132)--(3.317,2.130)%
  --(3.317,2.127)--(3.318,2.125)--(3.319,2.123)--(3.320,2.121)--(3.321,2.119)--(3.322,2.117)%
  --(3.323,2.115)--(3.324,2.113)--(3.324,2.111)--(3.325,2.109)--(3.326,2.107)--(3.327,2.104)%
  --(3.328,2.102)--(3.329,2.100)--(3.330,2.098)--(3.330,2.096)--(3.331,2.094)--(3.332,2.092)%
  --(3.333,2.090)--(3.334,2.088)--(3.335,2.086)--(3.336,2.084)--(3.336,2.082)--(3.337,2.080)%
  --(3.338,2.078)--(3.339,2.076)--(3.340,2.074)--(3.341,2.072)--(3.342,2.070)--(3.342,2.068)%
  --(3.343,2.066)--(3.344,2.064)--(3.345,2.062)--(3.346,2.060)--(3.347,2.058)--(3.348,2.057)%
  --(3.348,2.055)--(3.349,2.053)--(3.350,2.051)--(3.351,2.049)--(3.352,2.047)--(3.353,2.045)%
  --(3.354,2.043)--(3.354,2.041)--(3.355,2.039)--(3.356,2.037)--(3.357,2.035)--(3.358,2.034)%
  --(3.359,2.032)--(3.360,2.030)--(3.360,2.028)--(3.361,2.026)--(3.362,2.024)--(3.363,2.022)%
  --(3.364,2.020)--(3.365,2.019)--(3.366,2.017)--(3.366,2.015)--(3.367,2.013)--(3.368,2.011)%
  --(3.369,2.009)--(3.370,2.007)--(3.371,2.006)--(3.372,2.004)--(3.372,2.002)--(3.373,2.000)%
  --(3.374,1.998)--(3.375,1.996)--(3.376,1.995)--(3.377,1.993)--(3.378,1.991)--(3.378,1.989)%
  --(3.379,1.987)--(3.380,1.985)--(3.381,1.984)--(3.382,1.982)--(3.383,1.980)--(3.384,1.978)%
  --(3.384,1.976)--(3.385,1.975)--(3.386,1.973)--(3.387,1.971)--(3.388,1.969)--(3.389,1.968)%
  --(3.390,1.966)--(3.390,1.964)--(3.391,1.962)--(3.392,1.960)--(3.393,1.959)--(3.394,1.957)%
  --(3.395,1.955)--(3.396,1.953)--(3.396,1.952)--(3.397,1.950)--(3.398,1.948)--(3.399,1.946)%
  --(3.400,1.945)--(3.401,1.943)--(3.402,1.941)--(3.403,1.939)--(3.403,1.938)--(3.404,1.936)%
  --(3.405,1.934)--(3.406,1.932)--(3.407,1.931)--(3.408,1.929)--(3.409,1.927)--(3.409,1.925)%
  --(3.410,1.924)--(3.411,1.922)--(3.412,1.920)--(3.413,1.919)--(3.414,1.917)--(3.415,1.915)%
  --(3.415,1.913)--(3.416,1.912)--(3.417,1.910)--(3.418,1.908)--(3.419,1.907)--(3.420,1.905)%
  --(3.421,1.903)--(3.421,1.901)--(3.422,1.900)--(3.423,1.898)--(3.424,1.896)--(3.425,1.895)%
  --(3.426,1.893)--(3.427,1.891)--(3.427,1.890)--(3.428,1.888)--(3.429,1.886)--(3.430,1.884)%
  --(3.431,1.883)--(3.432,1.881)--(3.433,1.879)--(3.433,1.878)--(3.434,1.876)--(3.435,1.874)%
  --(3.436,1.873)--(3.437,1.871)--(3.438,1.869)--(3.439,1.868)--(3.439,1.866)--(3.440,1.864)%
  --(3.441,1.863)--(3.442,1.861)--(3.443,1.859)--(3.444,1.858)--(3.445,1.856)--(3.445,1.854)%
  --(3.446,1.853)--(3.447,1.851)--(3.448,1.849)--(3.449,1.848)--(3.450,1.846)--(3.451,1.844)%
  --(3.451,1.843)--(3.452,1.841)--(3.453,1.839)--(3.454,1.838)--(3.455,1.836)--(3.456,1.834)%
  --(3.457,1.833)--(3.457,1.831)--(3.458,1.829)--(3.459,1.828)--(3.460,1.826)--(3.461,1.824)%
  --(3.462,1.823)--(3.463,1.821)--(3.463,1.819)--(3.464,1.818)--(3.465,1.816)--(3.466,1.814)%
  --(3.467,1.813)--(3.468,1.811)--(3.469,1.809)--(3.469,1.808)--(3.470,1.806)--(3.471,1.804)%
  --(3.472,1.803)--(3.473,1.801)--(3.474,1.799)--(3.475,1.798)--(3.475,1.796)--(3.476,1.794)%
  --(3.477,1.793)--(3.478,1.791)--(3.479,1.789)--(3.480,1.788)--(3.481,1.786)--(3.481,1.784)%
  --(3.482,1.783)--(3.483,1.781)--(3.484,1.779)--(3.485,1.778)--(3.486,1.776)--(3.487,1.774)%
  --(3.488,1.773)--(3.488,1.771)--(3.489,1.769)--(3.490,1.768)--(3.491,1.766)--(3.492,1.764)%
  --(3.493,1.763)--(3.494,1.761)--(3.494,1.760)--(3.495,1.758)--(3.496,1.756)--(3.497,1.755)%
  --(3.498,1.753)--(3.499,1.751)--(3.500,1.750)--(3.500,1.748)--(3.501,1.746)--(3.502,1.745)%
  --(3.503,1.743)--(3.504,1.741)--(3.505,1.740)--(3.506,1.738)--(3.506,1.736)--(3.507,1.735)%
  --(3.508,1.733)--(3.509,1.731)--(3.510,1.730)--(3.511,1.728)--(3.512,1.726)--(3.512,1.725)%
  --(3.513,1.723)--(3.514,1.721)--(3.515,1.720)--(3.516,1.718)--(3.517,1.716)--(3.518,1.715)%
  --(3.518,1.713)--(3.519,1.711)--(3.520,1.710)--(3.521,1.708)--(3.522,1.706)--(3.523,1.705)%
  --(3.524,1.703)--(3.524,1.701)--(3.525,1.700)--(3.526,1.698)--(3.527,1.696)--(3.528,1.695)%
  --(3.529,1.693)--(3.530,1.691)--(3.530,1.690)--(3.531,1.688)--(3.532,1.686)--(3.533,1.684)%
  --(3.534,1.683)--(3.535,1.681)--(3.536,1.679)--(3.536,1.678)--(3.537,1.676)--(3.538,1.674)%
  --(3.539,1.673)--(3.540,1.671)--(3.541,1.669)--(3.542,1.668)--(3.542,1.666)--(3.543,1.664)%
  --(3.544,1.663)--(3.545,1.661)--(3.546,1.659)--(3.547,1.658)--(3.548,1.656)--(3.548,1.654)%
  --(3.549,1.652)--(3.550,1.651)--(3.551,1.649)--(3.552,1.647)--(3.553,1.646)--(3.554,1.644)%
  --(3.554,1.642)--(3.555,1.641)--(3.556,1.639)--(3.557,1.637)--(3.558,1.635)--(3.559,1.634)%
  --(3.560,1.632)--(3.560,1.630)--(3.561,1.629)--(3.562,1.627)--(3.563,1.625)--(3.564,1.624)%
  --(3.565,1.622)--(3.566,1.620)--(3.567,1.618)--(3.567,1.617)--(3.568,1.615)--(3.569,1.613)%
  --(3.570,1.612)--(3.571,1.610)--(3.572,1.608)--(3.573,1.606)--(3.573,1.605)--(3.574,1.603)%
  --(3.575,1.601)--(3.576,1.600)--(3.577,1.598)--(3.578,1.596)--(3.579,1.594)--(3.579,1.593)%
  --(3.580,1.591)--(3.581,1.589)--(3.582,1.587)--(3.583,1.586)--(3.584,1.584)--(3.585,1.582)%
  --(3.585,1.581)--(3.586,1.579)--(3.587,1.577)--(3.588,1.575)--(3.589,1.574)--(3.590,1.572)%
  --(3.591,1.570)--(3.591,1.568)--(3.592,1.567)--(3.593,1.565)--(3.594,1.563)--(3.595,1.561)%
  --(3.596,1.560)--(3.597,1.558)--(3.597,1.556)--(3.598,1.554)--(3.599,1.553)--(3.600,1.551)%
  --(3.601,1.549)--(3.602,1.547)--(3.603,1.546)--(3.603,1.544)--(3.604,1.542)--(3.605,1.540)%
  --(3.606,1.539)--(3.607,1.537)--(3.608,1.535)--(3.609,1.533)--(3.609,1.532)--(3.610,1.530)%
  --(3.611,1.528)--(3.612,1.526)--(3.613,1.525)--(3.614,1.523)--(3.615,1.521)--(3.615,1.519)%
  --(3.616,1.518)--(3.617,1.516)--(3.618,1.514)--(3.619,1.512)--(3.620,1.510)--(3.621,1.509)%
  --(3.621,1.507)--(3.622,1.505)--(3.623,1.503)--(3.624,1.502)--(3.625,1.500)--(3.626,1.498)%
  --(3.627,1.496)--(3.627,1.495)--(3.628,1.493)--(3.629,1.491)--(3.630,1.489)--(3.631,1.487)%
  --(3.632,1.486)--(3.633,1.484)--(3.633,1.482)--(3.634,1.480)--(3.635,1.478)--(3.636,1.477)%
  --(3.637,1.475)--(3.638,1.473)--(3.639,1.471)--(3.639,1.470)--(3.640,1.468)--(3.641,1.466)%
  --(3.642,1.464)--(3.643,1.462)--(3.644,1.461)--(3.645,1.459)--(3.646,1.457)--(3.646,1.455)%
  --(3.647,1.453)--(3.648,1.452)--(3.649,1.450)--(3.650,1.448)--(3.651,1.446)--(3.652,1.444)%
  --(3.652,1.443)--(3.653,1.441)--(3.654,1.439)--(3.655,1.437)--(3.656,1.435)--(3.657,1.434)%
  --(3.658,1.432)--(3.658,1.430)--(3.659,1.428)--(3.660,1.426)--(3.661,1.425)--(3.662,1.423)%
  --(3.663,1.421)--(3.664,1.419)--(3.664,1.417)--(3.665,1.416)--(3.666,1.414)--(3.667,1.412)%
  --(3.668,1.410)--(3.669,1.408)--(3.670,1.407)--(3.670,1.405)--(3.671,1.403)--(3.672,1.401)%
  --(3.673,1.399)--(3.674,1.398)--(3.675,1.396)--(3.676,1.394)--(3.676,1.392)--(3.677,1.390)%
  --(3.678,1.389)--(3.679,1.387)--(3.680,1.385)--(3.681,1.383)--(3.682,1.381)--(3.682,1.380)%
  --(3.683,1.378)--(3.684,1.376)--(3.685,1.374)--(3.686,1.373)--(3.687,1.371)--(3.688,1.369)%
  --(3.688,1.367)--(3.689,1.365)--(3.690,1.364)--(3.691,1.362)--(3.692,1.360)--(3.693,1.358)%
  --(3.694,1.356)--(3.694,1.355)--(3.695,1.353)--(3.696,1.351)--(3.697,1.349)--(3.698,1.347)%
  --(3.699,1.346)--(3.700,1.344)--(3.700,1.342)--(3.701,1.340)--(3.702,1.339)--(3.703,1.337)%
  --(3.704,1.335)--(3.705,1.333)--(3.706,1.331)--(3.706,1.330)--(3.707,1.328)--(3.708,1.326)%
  --(3.709,1.324)--(3.710,1.323)--(3.711,1.321)--(3.712,1.319)--(3.712,1.317)--(3.713,1.316)%
  --(3.714,1.314)--(3.715,1.312)--(3.716,1.310)--(3.717,1.309)--(3.718,1.307)--(3.718,1.305)%
  --(3.719,1.303)--(3.720,1.302)--(3.721,1.300)--(3.722,1.298)--(3.723,1.296)--(3.724,1.295)%
  --(3.724,1.293)--(3.725,1.291)--(3.726,1.289)--(3.727,1.288)--(3.728,1.286)--(3.729,1.284)%
  --(3.730,1.283)--(3.731,1.281)--(3.731,1.279)--(3.732,1.277)--(3.733,1.276)--(3.734,1.274)%
  --(3.735,1.272)--(3.736,1.271)--(3.737,1.269)--(3.737,1.267)--(3.738,1.266)--(3.739,1.264)%
  --(3.740,1.262)--(3.741,1.260)--(3.742,1.259)--(3.743,1.257)--(3.743,1.255)--(3.744,1.254)%
  --(3.745,1.252)--(3.746,1.250)--(3.747,1.249)--(3.748,1.247)--(3.749,1.246)--(3.749,1.244)%
  --(3.750,1.242)--(3.751,1.241)--(3.752,1.239)--(3.753,1.237)--(3.754,1.236)--(3.755,1.234)%
  --(3.755,1.232)--(3.756,1.231)--(3.757,1.229)--(3.758,1.228)--(3.759,1.226)--(3.760,1.224)%
  --(3.761,1.223)--(3.761,1.221)--(3.762,1.220)--(3.763,1.218)--(3.764,1.216)--(3.765,1.215)%
  --(3.766,1.213)--(3.767,1.212)--(3.767,1.210)--(3.768,1.209)--(3.769,1.207)--(3.770,1.206)%
  --(3.771,1.204)--(3.772,1.203)--(3.773,1.201)--(3.773,1.199)--(3.774,1.198)--(3.775,1.196)%
  --(3.776,1.195)--(3.777,1.193)--(3.778,1.192)--(3.779,1.190)--(3.779,1.189)--(3.780,1.187)%
  --(3.781,1.186)--(3.782,1.184)--(3.783,1.183)--(3.784,1.182)--(3.785,1.180)--(3.785,1.179)%
  --(3.786,1.177)--(3.787,1.176)--(3.788,1.174)--(3.789,1.173)--(3.790,1.171)--(3.791,1.170)%
  --(3.791,1.169)--(3.792,1.167)--(3.793,1.166)--(3.794,1.164)--(3.795,1.163)--(3.796,1.162)%
  --(3.797,1.160)--(3.797,1.159)--(3.798,1.158)--(3.799,1.156)--(3.800,1.155)--(3.801,1.154)%
  --(3.802,1.152)--(3.803,1.151)--(3.803,1.150)--(3.804,1.148)--(3.805,1.147)--(3.806,1.146)%
  --(3.807,1.144)--(3.808,1.143)--(3.809,1.142)--(3.810,1.140)--(3.810,1.139)--(3.811,1.138)%
  --(3.812,1.137)--(3.813,1.135)--(3.814,1.134)--(3.815,1.133)--(3.816,1.132)--(3.816,1.130)%
  --(3.817,1.129)--(3.818,1.128)--(3.819,1.127)--(3.820,1.126)--(3.821,1.124)--(3.822,1.123)%
  --(3.822,1.122)--(3.823,1.121)--(3.824,1.120)--(3.825,1.119)--(3.826,1.117)--(3.827,1.116)%
  --(3.828,1.115)--(3.828,1.114)--(3.829,1.113)--(3.830,1.112)--(3.831,1.111)--(3.832,1.110)%
  --(3.833,1.109)--(3.834,1.107)--(3.834,1.106)--(3.835,1.105)--(3.836,1.104)--(3.837,1.103)%
  --(3.838,1.102)--(3.839,1.101)--(3.840,1.100)--(3.840,1.099)--(3.841,1.098)--(3.842,1.097)%
  --(3.843,1.096)--(3.844,1.095)--(3.845,1.094)--(3.846,1.093)--(3.846,1.092)--(3.847,1.091)%
  --(3.848,1.090)--(3.849,1.089)--(3.850,1.088)--(3.851,1.087)--(3.852,1.086)--(3.852,1.085)%
  --(3.853,1.084)--(3.854,1.084)--(3.855,1.083)--(3.856,1.082)--(3.857,1.081)--(3.858,1.080)%
  --(3.858,1.079)--(3.859,1.078)--(3.860,1.077)--(3.861,1.077)--(3.862,1.076)--(3.863,1.075)%
  --(3.864,1.074)--(3.864,1.073)--(3.865,1.072)--(3.866,1.072)--(3.867,1.071)--(3.868,1.070)%
  --(3.869,1.069)--(3.870,1.068)--(3.871,1.067)--(3.872,1.066)--(3.873,1.065)--(3.874,1.065)%
  --(3.875,1.064)--(3.876,1.063)--(3.876,1.062)--(3.877,1.062)--(3.878,1.061)--(3.879,1.060)%
  --(3.880,1.060)--(3.881,1.059)--(3.882,1.058)--(3.883,1.057)--(3.884,1.056)--(3.885,1.056)%
  --(3.886,1.055)--(3.887,1.054)--(3.888,1.054)--(3.889,1.053)--(3.890,1.052)--(3.891,1.051)%
  --(3.892,1.051)--(3.893,1.050)--(3.894,1.050)--(3.895,1.049)--(3.895,1.048)--(3.896,1.048)%
  --(3.897,1.047)--(3.898,1.047)--(3.899,1.046)--(3.900,1.046)--(3.901,1.045)--(3.902,1.044)%
  --(3.903,1.044)--(3.904,1.043)--(3.905,1.043)--(3.906,1.042)--(3.907,1.042)--(3.907,1.041)%
  --(3.908,1.041)--(3.909,1.040)--(3.910,1.040)--(3.911,1.039)--(3.912,1.039)--(3.913,1.038)%
  --(3.914,1.037)--(3.915,1.037)--(3.916,1.037)--(3.917,1.036)--(3.918,1.036)--(3.919,1.035)%
  --(3.920,1.035)--(3.921,1.034)--(3.922,1.034)--(3.923,1.033)--(3.924,1.033)--(3.925,1.033)%
  --(3.925,1.032)--(3.926,1.032)--(3.927,1.032)--(3.928,1.031)--(3.929,1.031)--(3.930,1.031)%
  --(3.931,1.030)--(3.932,1.030)--(3.933,1.029)--(3.934,1.029)--(3.935,1.029)--(3.936,1.028)%
  --(3.937,1.028)--(3.938,1.028)--(3.939,1.027)--(3.940,1.027)--(3.941,1.027)--(3.942,1.027)%
  --(3.943,1.026)--(3.944,1.026)--(3.945,1.026)--(3.946,1.025)--(3.947,1.025)--(3.948,1.025)%
  --(3.949,1.025)--(3.949,1.024)--(3.950,1.024)--(3.951,1.024)--(3.952,1.024)--(3.953,1.024)%
  --(3.954,1.023)--(3.955,1.023)--(3.956,1.023)--(3.957,1.023)--(3.958,1.023)--(3.959,1.022)%
  --(3.960,1.022)--(3.961,1.022)--(3.962,1.022)--(3.963,1.022)--(3.964,1.021)--(3.965,1.021)%
  --(3.966,1.021)--(3.967,1.021)--(3.968,1.021)--(3.969,1.021)--(3.970,1.020)--(3.971,1.020)%
  --(3.972,1.020)--(3.973,1.020)--(3.974,1.020)--(3.975,1.020)--(3.976,1.020)--(3.977,1.020)%
  --(3.978,1.020)--(3.979,1.019)--(3.980,1.019)--(3.981,1.019)--(3.982,1.019)--(3.983,1.019)%
  --(3.984,1.019)--(3.985,1.019)--(3.986,1.019)--(3.987,1.019)--(3.988,1.019)--(3.989,1.019)%
  --(3.990,1.019)--(3.991,1.019)--(3.992,1.019)--(3.993,1.018)--(3.994,1.018)--(3.995,1.018)%
  --(3.996,1.018)--(3.997,1.018)--(3.998,1.018)--(3.999,1.018)--(4.000,1.018)--(4.001,1.018)%
  --(4.002,1.018)--(4.003,1.018)--(4.004,1.018)--(4.005,1.018)--(4.006,1.018)--(4.007,1.018)%
  --(4.008,1.018)--(4.009,1.018)--(4.010,1.018)--(4.011,1.018)--(4.012,1.018)--(4.013,1.018)%
  --(4.014,1.018)--(4.015,1.018)--(4.016,1.018)--(4.016,1.019)--(4.017,1.019)--(4.018,1.019)%
  --(4.019,1.019)--(4.020,1.019)--(4.021,1.019)--(4.022,1.019)--(4.023,1.019)--(4.024,1.019)%
  --(4.025,1.019)--(4.026,1.019)--(4.027,1.019)--(4.028,1.019)--(4.029,1.019)--(4.030,1.019)%
  --(4.031,1.019)--(4.032,1.019)--(4.033,1.019)--(4.034,1.019)--(4.034,1.020)--(4.035,1.020)%
  --(4.036,1.020)--(4.037,1.020)--(4.038,1.020)--(4.039,1.020)--(4.040,1.020)--(4.041,1.020)%
  --(4.042,1.020)--(4.043,1.020)--(4.044,1.020)--(4.045,1.020)--(4.046,1.021)--(4.047,1.021)%
  --(4.048,1.021)--(4.049,1.021)--(4.050,1.021)--(4.051,1.021)--(4.052,1.021)--(4.053,1.021)%
  --(4.054,1.021)--(4.055,1.022)--(4.056,1.022)--(4.057,1.022)--(4.058,1.022)--(4.059,1.022)%
  --(4.060,1.022)--(4.061,1.022)--(4.062,1.022)--(4.063,1.022)--(4.064,1.023)--(4.065,1.023)%
  --(4.066,1.023)--(4.067,1.023)--(4.068,1.023)--(4.069,1.023)--(4.070,1.023)--(4.071,1.023)%
  --(4.071,1.024)--(4.072,1.024)--(4.073,1.024)--(4.074,1.024)--(4.075,1.024)--(4.076,1.024)%
  --(4.077,1.024)--(4.078,1.025)--(4.079,1.025)--(4.080,1.025)--(4.081,1.025)--(4.082,1.025)%
  --(4.083,1.025)--(4.084,1.025)--(4.085,1.026)--(4.086,1.026)--(4.087,1.026)--(4.088,1.026)%
  --(4.089,1.026)--(4.090,1.026)--(4.091,1.026)--(4.092,1.027)--(4.093,1.027)--(4.094,1.027)%
  --(4.095,1.027)--(4.096,1.027)--(4.097,1.027)--(4.098,1.027)--(4.099,1.028)--(4.100,1.028)%
  --(4.101,1.028)--(4.102,1.028)--(4.103,1.028)--(4.104,1.028)--(4.105,1.029)--(4.106,1.029)%
  --(4.107,1.029)--(4.108,1.029)--(4.109,1.029)--(4.110,1.029)--(4.111,1.029)--(4.112,1.030)%
  --(4.113,1.030)--(4.114,1.030)--(4.115,1.030)--(4.116,1.030)--(4.117,1.030)--(4.118,1.031)%
  --(4.119,1.031)--(4.120,1.031)--(4.121,1.031)--(4.122,1.031)--(4.123,1.031)--(4.124,1.032)%
  --(4.125,1.032)--(4.126,1.032)--(4.127,1.032)--(4.128,1.032)--(4.129,1.032)--(4.130,1.033)%
  --(4.131,1.033)--(4.132,1.033)--(4.133,1.033)--(4.134,1.033)--(4.135,1.033)--(4.136,1.034)%
  --(4.137,1.034)--(4.138,1.034)--(4.139,1.034)--(4.140,1.034)--(4.141,1.034)--(4.142,1.035)%
  --(4.143,1.035)--(4.144,1.035)--(4.145,1.035)--(4.146,1.035)--(4.147,1.035)--(4.148,1.036)%
  --(4.149,1.036)--(4.150,1.036)--(4.151,1.036)--(4.152,1.036)--(4.153,1.036)--(4.154,1.037)%
  --(4.155,1.037)--(4.156,1.037)--(4.157,1.037)--(4.158,1.037)--(4.159,1.037)--(4.160,1.038)%
  --(4.161,1.038)--(4.162,1.038)--(4.163,1.038)--(4.164,1.038)--(4.165,1.038)--(4.166,1.039)%
  --(4.167,1.039)--(4.168,1.039)--(4.169,1.039)--(4.170,1.039)--(4.171,1.039)--(4.172,1.040)%
  --(4.173,1.040)--(4.174,1.040)--(4.175,1.040)--(4.176,1.040)--(4.177,1.040)--(4.178,1.040)%
  --(4.179,1.041)--(4.180,1.041)--(4.181,1.041)--(4.182,1.041)--(4.183,1.041)--(4.184,1.041)%
  --(4.185,1.042)--(4.186,1.042)--(4.187,1.042)--(4.188,1.042)--(4.189,1.042)--(4.190,1.042)%
  --(4.191,1.043)--(4.192,1.043)--(4.193,1.043)--(4.194,1.043)--(4.195,1.043)--(4.196,1.043)%
  --(4.197,1.044)--(4.198,1.044)--(4.199,1.044)--(4.200,1.044)--(4.201,1.044)--(4.202,1.044)%
  --(4.203,1.045)--(4.204,1.045)--(4.205,1.045)--(4.206,1.045)--(4.207,1.045)--(4.208,1.045)%
  --(4.209,1.045)--(4.210,1.046)--(4.211,1.046)--(4.212,1.046)--(4.213,1.046)--(4.214,1.046)%
  --(4.215,1.046)--(4.216,1.047)--(4.217,1.047)--(4.218,1.047)--(4.219,1.047)--(4.220,1.047)%
  --(4.221,1.047)--(4.222,1.047)--(4.223,1.048)--(4.224,1.048)--(4.225,1.048)--(4.226,1.048)%
  --(4.227,1.048)--(4.228,1.048)--(4.229,1.049)--(4.230,1.049)--(4.231,1.049)--(4.232,1.049)%
  --(4.233,1.049)--(4.234,1.049)--(4.235,1.049)--(4.235,1.050)--(4.236,1.050)--(4.237,1.050)%
  --(4.238,1.050)--(4.239,1.050)--(4.240,1.050)--(4.241,1.050)--(4.242,1.051)--(4.243,1.051)%
  --(4.244,1.051)--(4.245,1.051)--(4.246,1.051)--(4.247,1.051)--(4.248,1.051)--(4.249,1.052)%
  --(4.250,1.052)--(4.251,1.052)--(4.252,1.052)--(4.253,1.052)--(4.254,1.052)--(4.255,1.053)%
  --(4.256,1.053)--(4.257,1.053)--(4.258,1.053)--(4.259,1.053)--(4.260,1.053)--(4.261,1.053)%
  --(4.262,1.053)--(4.263,1.054)--(4.264,1.054)--(4.265,1.054)--(4.266,1.054)--(4.267,1.054)%
  --(4.268,1.054)--(4.269,1.054)--(4.270,1.055)--(4.271,1.055)--(4.272,1.055)--(4.273,1.055)%
  --(4.274,1.055)--(4.275,1.055)--(4.276,1.055)--(4.277,1.056)--(4.278,1.056)--(4.279,1.056)%
  --(4.280,1.056)--(4.281,1.056)--(4.282,1.056)--(4.283,1.056)--(4.284,1.057)--(4.285,1.057)%
  --(4.286,1.057)--(4.287,1.057)--(4.288,1.057)--(4.289,1.057)--(4.290,1.057)--(4.291,1.058)%
  --(4.292,1.058)--(4.293,1.058)--(4.294,1.058)--(4.295,1.058)--(4.296,1.058)--(4.297,1.058)%
  --(4.298,1.059)--(4.299,1.059)--(4.300,1.059)--(4.301,1.059)--(4.302,1.059)--(4.303,1.059)%
  --(4.304,1.059)--(4.305,1.059)--(4.306,1.060)--(4.307,1.060)--(4.308,1.060)--(4.309,1.060)%
  --(4.310,1.060)--(4.311,1.060)--(4.312,1.060)--(4.313,1.060)--(4.314,1.061)--(4.315,1.061)%
  --(4.316,1.061)--(4.317,1.061)--(4.318,1.061)--(4.319,1.061)--(4.320,1.061)--(4.321,1.062)%
  --(4.322,1.062)--(4.323,1.062)--(4.324,1.062)--(4.325,1.062)--(4.326,1.062)--(4.327,1.062)%
  --(4.328,1.062)--(4.329,1.063)--(4.330,1.063)--(4.331,1.063)--(4.332,1.063)--(4.333,1.063)%
  --(4.334,1.063)--(4.335,1.063)--(4.336,1.063)--(4.337,1.064)--(4.338,1.064)--(4.339,1.064)%
  --(4.340,1.064)--(4.341,1.064)--(4.342,1.064)--(4.343,1.064)--(4.344,1.064)--(4.344,1.065)%
  --(4.345,1.065)--(4.346,1.065)--(4.347,1.065)--(4.348,1.065)--(4.349,1.065)--(4.350,1.065)%
  --(4.351,1.065)--(4.352,1.065)--(4.353,1.066)--(4.354,1.066)--(4.355,1.066)--(4.356,1.066)%
  --(4.357,1.066)--(4.358,1.066)--(4.359,1.066)--(4.360,1.066)--(4.361,1.067)--(4.362,1.067)%
  --(4.363,1.067)--(4.364,1.067)--(4.365,1.067)--(4.366,1.067)--(4.367,1.067)--(4.368,1.067)%
  --(4.369,1.067)--(4.369,1.068)--(4.370,1.068)--(4.371,1.068)--(4.372,1.068)--(4.373,1.068)%
  --(4.374,1.068)--(4.375,1.068)--(4.376,1.068)--(4.377,1.068)--(4.378,1.069)--(4.379,1.069)%
  --(4.380,1.069)--(4.381,1.069)--(4.382,1.069)--(4.383,1.069)--(4.384,1.069)--(4.385,1.069)%
  --(4.386,1.069)--(4.387,1.070)--(4.388,1.070)--(4.389,1.070)--(4.390,1.070)--(4.391,1.070)%
  --(4.392,1.070)--(4.393,1.070)--(4.394,1.070)--(4.395,1.071)--(4.396,1.071)--(4.397,1.071)%
  --(4.398,1.071)--(4.399,1.071)--(4.400,1.071)--(4.401,1.071)--(4.402,1.071)--(4.403,1.071)%
  --(4.404,1.072)--(4.405,1.072)--(4.406,1.072)--(4.407,1.072)--(4.408,1.072)--(4.409,1.072)%
  --(4.410,1.072)--(4.411,1.072)--(4.412,1.072)--(4.413,1.073)--(4.414,1.073)--(4.415,1.073)%
  --(4.416,1.073)--(4.417,1.073)--(4.418,1.073)--(4.419,1.073)--(4.420,1.073)--(4.421,1.073)%
  --(4.422,1.074)--(4.423,1.074)--(4.424,1.074)--(4.425,1.074)--(4.426,1.074)--(4.427,1.074)%
  --(4.428,1.074)--(4.429,1.074)--(4.430,1.074)--(4.431,1.075)--(4.432,1.075)--(4.433,1.075)%
  --(4.434,1.075)--(4.435,1.075)--(4.436,1.075);
\gpcolor{rgb color={0.961,0.463,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.50}
\draw[gp path] (1.012,1.972)--(1.013,1.972)--(1.014,1.972)--(1.015,1.972)--(1.016,1.972)%
  --(1.017,1.972)--(1.018,1.972)--(1.019,1.972)--(1.020,1.972)--(1.021,1.972)--(1.022,1.972)%
  --(1.023,1.972)--(1.024,1.972)--(1.025,1.972)--(1.026,1.972)--(1.027,1.972)--(1.028,1.972)%
  --(1.029,1.972)--(1.030,1.972)--(1.031,1.972)--(1.032,1.972)--(1.033,1.972)--(1.034,1.972)%
  --(1.035,1.972)--(1.036,1.972)--(1.037,1.972)--(1.038,1.972)--(1.039,1.972)--(1.040,1.972)%
  --(1.041,1.972)--(1.042,1.972)--(1.043,1.972)--(1.044,1.972)--(1.045,1.972)--(1.046,1.972)%
  --(1.047,1.972)--(1.048,1.972)--(1.049,1.972)--(1.050,1.972)--(1.051,1.972)--(1.052,1.972)%
  --(1.053,1.972)--(1.054,1.972)--(1.055,1.972)--(1.056,1.972)--(1.057,1.972)--(1.058,1.972)%
  --(1.059,1.973)--(1.060,1.973)--(1.061,1.973)--(1.062,1.973)--(1.063,1.973)--(1.064,1.973)%
  --(1.065,1.973)--(1.066,1.973)--(1.067,1.973)--(1.068,1.973)--(1.069,1.973)--(1.070,1.973)%
  --(1.071,1.973)--(1.072,1.973)--(1.073,1.973)--(1.074,1.973)--(1.075,1.973)--(1.076,1.973)%
  --(1.077,1.973)--(1.078,1.973)--(1.079,1.973)--(1.080,1.974)--(1.081,1.974)--(1.082,1.974)%
  --(1.083,1.974)--(1.084,1.974)--(1.085,1.974)--(1.086,1.974)--(1.087,1.974)--(1.088,1.974)%
  --(1.089,1.974)--(1.090,1.974)--(1.091,1.974)--(1.092,1.974)--(1.093,1.975)--(1.094,1.975)%
  --(1.095,1.975)--(1.096,1.975)--(1.097,1.975)--(1.098,1.975)--(1.099,1.975)--(1.100,1.975)%
  --(1.101,1.975)--(1.102,1.975)--(1.103,1.975)--(1.104,1.976)--(1.105,1.976)--(1.106,1.976)%
  --(1.107,1.976)--(1.108,1.976)--(1.109,1.976)--(1.110,1.976)--(1.111,1.976)--(1.112,1.976)%
  --(1.113,1.977)--(1.114,1.977)--(1.115,1.977)--(1.116,1.977)--(1.117,1.977)--(1.118,1.977)%
  --(1.119,1.977)--(1.120,1.977)--(1.121,1.978)--(1.122,1.978)--(1.123,1.978)--(1.124,1.978)%
  --(1.125,1.978)--(1.126,1.978)--(1.127,1.978)--(1.128,1.978)--(1.129,1.979)--(1.130,1.979)%
  --(1.131,1.979)--(1.132,1.979)--(1.133,1.979)--(1.134,1.979)--(1.135,1.979)--(1.136,1.979)%
  --(1.137,1.980)--(1.138,1.980)--(1.139,1.980)--(1.140,1.980)--(1.141,1.980)--(1.142,1.980)%
  --(1.143,1.981)--(1.144,1.981)--(1.145,1.981)--(1.146,1.981)--(1.147,1.981)--(1.148,1.981)%
  --(1.149,1.981)--(1.149,1.982)--(1.150,1.982)--(1.151,1.982)--(1.152,1.982)--(1.153,1.982)%
  --(1.154,1.982)--(1.155,1.982)--(1.155,1.983)--(1.156,1.983)--(1.157,1.983)--(1.158,1.983)%
  --(1.159,1.983)--(1.160,1.983)--(1.161,1.983)--(1.161,1.984)--(1.162,1.984)--(1.163,1.984)%
  --(1.164,1.984)--(1.165,1.984)--(1.166,1.984)--(1.167,1.985)--(1.168,1.985)--(1.169,1.985)%
  --(1.170,1.985)--(1.171,1.985)--(1.172,1.985)--(1.173,1.986)--(1.174,1.986)--(1.175,1.986)%
  --(1.176,1.986)--(1.177,1.986)--(1.178,1.987)--(1.179,1.987)--(1.180,1.987)--(1.181,1.987)%
  --(1.182,1.987)--(1.183,1.988)--(1.184,1.988)--(1.185,1.988)--(1.186,1.988)--(1.187,1.988)%
  --(1.188,1.989)--(1.189,1.989)--(1.190,1.989)--(1.191,1.989)--(1.192,1.989)--(1.193,1.990)%
  --(1.194,1.990)--(1.195,1.990)--(1.196,1.990)--(1.197,1.990)--(1.198,1.991)--(1.199,1.991)%
  --(1.200,1.991)--(1.201,1.991)--(1.202,1.991)--(1.203,1.992)--(1.204,1.992)--(1.205,1.992)%
  --(1.206,1.992)--(1.207,1.992)--(1.208,1.993)--(1.209,1.993)--(1.210,1.993)--(1.211,1.993)%
  --(1.212,1.994)--(1.213,1.994)--(1.214,1.994)--(1.215,1.994)--(1.216,1.994)--(1.216,1.995)%
  --(1.217,1.995)--(1.218,1.995)--(1.219,1.995)--(1.220,1.995)--(1.221,1.996)--(1.222,1.996)%
  --(1.223,1.996)--(1.224,1.996)--(1.225,1.996)--(1.226,1.997)--(1.227,1.997)--(1.228,1.997)%
  --(1.229,1.997)--(1.230,1.998)--(1.231,1.998)--(1.232,1.998)--(1.233,1.998)--(1.234,1.998)%
  --(1.234,1.999)--(1.235,1.999)--(1.236,1.999)--(1.237,1.999)--(1.238,1.999)--(1.239,2.000)%
  --(1.240,2.000)--(1.241,2.000)--(1.242,2.000)--(1.243,2.001)--(1.244,2.001)--(1.245,2.001)%
  --(1.246,2.001)--(1.247,2.002)--(1.248,2.002)--(1.249,2.002)--(1.250,2.002)--(1.251,2.003)%
  --(1.252,2.003)--(1.253,2.003)--(1.254,2.003)--(1.255,2.004)--(1.256,2.004)--(1.257,2.004)%
  --(1.258,2.004)--(1.259,2.005)--(1.260,2.005)--(1.261,2.005)--(1.262,2.005)--(1.263,2.005)%
  --(1.264,2.006)--(1.265,2.006)--(1.266,2.006)--(1.267,2.007)--(1.268,2.007)--(1.269,2.007)%
  --(1.270,2.007)--(1.271,2.008)--(1.272,2.008)--(1.273,2.008)--(1.274,2.008)--(1.275,2.008)%
  --(1.276,2.009)--(1.277,2.009)--(1.278,2.009)--(1.279,2.010)--(1.280,2.010)--(1.281,2.010)%
  --(1.282,2.010)--(1.283,2.011)--(1.284,2.011)--(1.285,2.011)--(1.286,2.011)--(1.287,2.012)%
  --(1.288,2.012)--(1.289,2.012)--(1.290,2.012)--(1.291,2.013)--(1.292,2.013)--(1.293,2.013)%
  --(1.294,2.013)--(1.294,2.014)--(1.295,2.014)--(1.296,2.014)--(1.297,2.014)--(1.298,2.014)%
  --(1.299,2.015)--(1.300,2.015)--(1.301,2.015)--(1.302,2.016)--(1.303,2.016)--(1.304,2.016)%
  --(1.305,2.016)--(1.306,2.016)--(1.307,2.017)--(1.308,2.017)--(1.309,2.017)--(1.310,2.018)%
  --(1.311,2.018)--(1.312,2.018)--(1.313,2.018)--(1.314,2.019)--(1.315,2.019)--(1.316,2.019)%
  --(1.317,2.019)--(1.318,2.020)--(1.319,2.020)--(1.320,2.020)--(1.321,2.021)--(1.322,2.021)%
  --(1.323,2.021)--(1.324,2.021)--(1.325,2.021)--(1.325,2.022)--(1.326,2.022)--(1.327,2.022)%
  --(1.328,2.022)--(1.329,2.023)--(1.330,2.023)--(1.331,2.023)--(1.332,2.024)--(1.333,2.024)%
  --(1.334,2.024)--(1.335,2.024)--(1.336,2.024)--(1.337,2.025)--(1.338,2.025)--(1.339,2.025)%
  --(1.340,2.026)--(1.341,2.026)--(1.342,2.026)--(1.343,2.026)--(1.343,2.027)--(1.344,2.027)%
  --(1.345,2.027)--(1.346,2.027)--(1.347,2.027)--(1.348,2.028)--(1.349,2.028)--(1.350,2.028)%
  --(1.351,2.029)--(1.352,2.029)--(1.353,2.029)--(1.354,2.029)--(1.355,2.030)--(1.356,2.030)%
  --(1.357,2.030)--(1.358,2.030)--(1.359,2.031)--(1.360,2.031)--(1.361,2.031)--(1.362,2.032)%
  --(1.363,2.032)--(1.364,2.032)--(1.365,2.032)--(1.366,2.033)--(1.367,2.033)--(1.368,2.033)%
  --(1.369,2.034)--(1.370,2.034)--(1.371,2.034)--(1.372,2.034)--(1.373,2.034)--(1.373,2.035)%
  --(1.374,2.035)--(1.375,2.035)--(1.376,2.035)--(1.377,2.036)--(1.378,2.036)--(1.379,2.036)%
  --(1.380,2.036)--(1.380,2.037)--(1.381,2.037)--(1.382,2.037)--(1.383,2.037)--(1.384,2.038)%
  --(1.385,2.038)--(1.386,2.038)--(1.387,2.038)--(1.388,2.039)--(1.389,2.039)--(1.390,2.039)%
  --(1.391,2.039)--(1.392,2.040)--(1.393,2.040)--(1.394,2.040)--(1.395,2.041)--(1.396,2.041)%
  --(1.397,2.041)--(1.398,2.041)--(1.398,2.042)--(1.399,2.042)--(1.400,2.042)--(1.401,2.042)%
  --(1.402,2.042)--(1.403,2.043)--(1.404,2.043)--(1.405,2.043)--(1.406,2.044)--(1.407,2.044)%
  --(1.408,2.044)--(1.409,2.044)--(1.410,2.045)--(1.411,2.045)--(1.412,2.045)--(1.413,2.046)%
  --(1.414,2.046)--(1.415,2.046)--(1.416,2.046)--(1.417,2.047)--(1.418,2.047)--(1.419,2.047)%
  --(1.420,2.047)--(1.421,2.048)--(1.422,2.048)--(1.423,2.048)--(1.424,2.049)--(1.425,2.049)%
  --(1.426,2.049)--(1.427,2.049)--(1.428,2.050)--(1.429,2.050)--(1.430,2.050)--(1.431,2.050)%
  --(1.432,2.051)--(1.433,2.051)--(1.434,2.051)--(1.435,2.052)--(1.436,2.052)--(1.437,2.052)%
  --(1.438,2.052)--(1.439,2.053)--(1.440,2.053)--(1.441,2.053)--(1.442,2.054)--(1.443,2.054)%
  --(1.444,2.054)--(1.445,2.054)--(1.446,2.054)--(1.446,2.055)--(1.447,2.055)--(1.448,2.055)%
  --(1.449,2.055)--(1.450,2.056)--(1.451,2.056)--(1.452,2.056)--(1.453,2.057)--(1.454,2.057)%
  --(1.455,2.057)--(1.456,2.057)--(1.457,2.057)--(1.458,2.058)--(1.459,2.058)--(1.460,2.058)%
  --(1.461,2.059)--(1.462,2.059)--(1.463,2.059)--(1.464,2.059)--(1.465,2.060)--(1.466,2.060)%
  --(1.467,2.060)--(1.468,2.060)--(1.469,2.061)--(1.470,2.061)--(1.471,2.061)--(1.472,2.062)%
  --(1.473,2.062)--(1.474,2.062)--(1.475,2.062)--(1.476,2.063)--(1.477,2.063)--(1.478,2.063)%
  --(1.479,2.063)--(1.480,2.064)--(1.481,2.064)--(1.482,2.064)--(1.483,2.064)--(1.483,2.065)%
  --(1.484,2.065)--(1.485,2.065)--(1.486,2.065)--(1.487,2.066)--(1.488,2.066)--(1.489,2.066)%
  --(1.490,2.066)--(1.491,2.067)--(1.492,2.067)--(1.493,2.067)--(1.494,2.067)--(1.495,2.068)%
  --(1.496,2.068)--(1.497,2.068)--(1.498,2.069)--(1.499,2.069)--(1.500,2.069)--(1.501,2.069)%
  --(1.502,2.070)--(1.503,2.070)--(1.504,2.070)--(1.505,2.070)--(1.506,2.071)--(1.507,2.071)%
  --(1.508,2.071)--(1.509,2.071)--(1.510,2.072)--(1.511,2.072)--(1.512,2.072)--(1.513,2.072)%
  --(1.513,2.073)--(1.514,2.073)--(1.515,2.073)--(1.516,2.073)--(1.517,2.073)--(1.518,2.074)%
  --(1.519,2.074)--(1.520,2.074)--(1.521,2.075)--(1.522,2.075)--(1.523,2.075)--(1.524,2.075)%
  --(1.525,2.075)--(1.525,2.076)--(1.526,2.076)--(1.527,2.076)--(1.528,2.076)--(1.529,2.077)%
  --(1.530,2.077)--(1.531,2.077)--(1.532,2.077)--(1.533,2.078)--(1.534,2.078)--(1.535,2.078)%
  --(1.536,2.078)--(1.537,2.079)--(1.538,2.079)--(1.539,2.079)--(1.540,2.079)--(1.541,2.080)%
  --(1.542,2.080)--(1.543,2.080)--(1.544,2.080)--(1.544,2.081)--(1.545,2.081)--(1.546,2.081)%
  --(1.547,2.081)--(1.548,2.081)--(1.549,2.082)--(1.550,2.082)--(1.551,2.082)--(1.552,2.083)%
  --(1.553,2.083)--(1.554,2.083)--(1.555,2.083)--(1.556,2.083)--(1.556,2.084)--(1.557,2.084)%
  --(1.558,2.084)--(1.559,2.084)--(1.560,2.084)--(1.561,2.085)--(1.562,2.085)--(1.563,2.085)%
  --(1.564,2.086)--(1.565,2.086)--(1.566,2.086)--(1.567,2.086)--(1.568,2.086)--(1.568,2.087)%
  --(1.569,2.087)--(1.570,2.087)--(1.571,2.087)--(1.572,2.087)--(1.573,2.088)--(1.574,2.088)%
  --(1.575,2.088)--(1.576,2.089)--(1.577,2.089)--(1.578,2.089)--(1.579,2.089)--(1.580,2.089)%
  --(1.580,2.090)--(1.581,2.090)--(1.582,2.090)--(1.583,2.090)--(1.584,2.090)--(1.585,2.091)%
  --(1.586,2.091)--(1.587,2.091)--(1.588,2.091)--(1.589,2.092)--(1.590,2.092)--(1.591,2.092)%
  --(1.592,2.092)--(1.592,2.093)--(1.593,2.093)--(1.594,2.093)--(1.595,2.093)--(1.596,2.093)%
  --(1.597,2.094)--(1.598,2.094)--(1.599,2.094)--(1.600,2.094)--(1.601,2.095)--(1.602,2.095)%
  --(1.603,2.095)--(1.604,2.095)--(1.605,2.096)--(1.606,2.096)--(1.607,2.096)--(1.608,2.096)%
  --(1.609,2.096)--(1.610,2.097)--(1.611,2.097)--(1.612,2.097)--(1.613,2.097)--(1.614,2.098)%
  --(1.615,2.098)--(1.616,2.098)--(1.617,2.098)--(1.618,2.099)--(1.619,2.099)--(1.620,2.099)%
  --(1.621,2.099)--(1.622,2.099)--(1.623,2.100)--(1.624,2.100)--(1.625,2.100)--(1.626,2.100)%
  --(1.627,2.101)--(1.628,2.101)--(1.629,2.101)--(1.630,2.101)--(1.631,2.102)--(1.632,2.102)%
  --(1.633,2.102)--(1.634,2.102)--(1.635,2.102)--(1.635,2.103)--(1.636,2.103)--(1.637,2.103)%
  --(1.638,2.103)--(1.639,2.103)--(1.640,2.104)--(1.641,2.104)--(1.642,2.104)--(1.643,2.104)%
  --(1.644,2.105)--(1.645,2.105)--(1.646,2.105)--(1.647,2.105)--(1.648,2.105)--(1.649,2.106)%
  --(1.650,2.106)--(1.651,2.106)--(1.652,2.106)--(1.653,2.106)--(1.653,2.107)--(1.654,2.107)%
  --(1.655,2.107)--(1.656,2.107)--(1.657,2.107)--(1.658,2.108)--(1.659,2.108)--(1.660,2.108)%
  --(1.661,2.108)--(1.662,2.108)--(1.663,2.109)--(1.664,2.109)--(1.665,2.109)--(1.666,2.109)%
  --(1.667,2.110)--(1.668,2.110)--(1.669,2.110)--(1.670,2.110)--(1.671,2.110)--(1.672,2.111)%
  --(1.673,2.111)--(1.674,2.111)--(1.675,2.111)--(1.676,2.111)--(1.677,2.112)--(1.678,2.112)%
  --(1.679,2.112)--(1.680,2.112)--(1.681,2.112)--(1.682,2.113)--(1.683,2.113)--(1.684,2.113)%
  --(1.685,2.113)--(1.686,2.114)--(1.687,2.114)--(1.688,2.114)--(1.689,2.114)--(1.690,2.114)%
  --(1.691,2.115)--(1.692,2.115)--(1.693,2.115)--(1.694,2.115)--(1.695,2.115)--(1.696,2.116)%
  --(1.697,2.116)--(1.698,2.116)--(1.699,2.116)--(1.700,2.116)--(1.701,2.116)--(1.702,2.117)%
  --(1.703,2.117)--(1.704,2.117)--(1.705,2.117)--(1.706,2.117)--(1.707,2.118)--(1.708,2.118)%
  --(1.709,2.118)--(1.710,2.118)--(1.711,2.118)--(1.712,2.119)--(1.713,2.119)--(1.714,2.119)%
  --(1.715,2.119)--(1.716,2.119)--(1.717,2.120)--(1.718,2.120)--(1.719,2.120)--(1.720,2.120)%
  --(1.721,2.120)--(1.722,2.121)--(1.723,2.121)--(1.724,2.121)--(1.725,2.121)--(1.726,2.121)%
  --(1.727,2.122)--(1.728,2.122)--(1.729,2.122)--(1.730,2.122)--(1.731,2.122)--(1.732,2.122)%
  --(1.733,2.123)--(1.734,2.123)--(1.735,2.123)--(1.736,2.123)--(1.737,2.123)--(1.738,2.123)%
  --(1.739,2.124)--(1.740,2.124)--(1.741,2.124)--(1.742,2.124)--(1.743,2.124)--(1.744,2.124)%
  --(1.744,2.125)--(1.745,2.125)--(1.746,2.125)--(1.747,2.125)--(1.748,2.125)--(1.749,2.125)%
  --(1.750,2.125)--(1.750,2.126)--(1.751,2.126)--(1.752,2.126)--(1.753,2.126)--(1.754,2.126)%
  --(1.755,2.126)--(1.756,2.126)--(1.756,2.127)--(1.757,2.127)--(1.758,2.127)--(1.759,2.127)%
  --(1.760,2.127)--(1.761,2.127)--(1.762,2.127)--(1.763,2.128)--(1.764,2.128)--(1.765,2.128)%
  --(1.766,2.128)--(1.767,2.128)--(1.768,2.128)--(1.769,2.129)--(1.770,2.129)--(1.771,2.129)%
  --(1.772,2.129)--(1.773,2.129)--(1.774,2.129)--(1.775,2.129)--(1.776,2.130)--(1.777,2.130)%
  --(1.778,2.130)--(1.779,2.130)--(1.780,2.130)--(1.781,2.130)--(1.782,2.130)--(1.783,2.131)%
  --(1.784,2.131)--(1.785,2.131)--(1.786,2.131)--(1.787,2.131)--(1.788,2.131)--(1.789,2.131)%
  --(1.790,2.131)--(1.791,2.132)--(1.792,2.132)--(1.793,2.132)--(1.794,2.132)--(1.795,2.132)%
  --(1.796,2.132)--(1.797,2.132)--(1.798,2.133)--(1.799,2.133)--(1.800,2.133)--(1.801,2.133)%
  --(1.802,2.133)--(1.803,2.133)--(1.804,2.133)--(1.805,2.133)--(1.806,2.134)--(1.807,2.134)%
  --(1.808,2.134)--(1.809,2.134)--(1.810,2.134)--(1.811,2.134)--(1.812,2.134)--(1.813,2.134)%
  --(1.814,2.135)--(1.815,2.135)--(1.816,2.135)--(1.817,2.135)--(1.818,2.135)--(1.819,2.135)%
  --(1.820,2.135)--(1.821,2.135)--(1.822,2.135)--(1.823,2.136)--(1.824,2.136)--(1.825,2.136)%
  --(1.826,2.136)--(1.827,2.136)--(1.828,2.136)--(1.829,2.136)--(1.830,2.136)--(1.831,2.136)%
  --(1.832,2.137)--(1.833,2.137)--(1.834,2.137)--(1.835,2.137)--(1.836,2.137)--(1.837,2.137)%
  --(1.838,2.137)--(1.839,2.137)--(1.840,2.137)--(1.841,2.137)--(1.841,2.138)--(1.842,2.138)%
  --(1.843,2.138)--(1.844,2.138)--(1.845,2.138)--(1.846,2.138)--(1.847,2.138)--(1.848,2.138)%
  --(1.849,2.138)--(1.850,2.138)--(1.851,2.138)--(1.852,2.139)--(1.853,2.139)--(1.854,2.139)%
  --(1.855,2.139)--(1.856,2.139)--(1.857,2.139)--(1.858,2.139)--(1.859,2.139)--(1.860,2.139)%
  --(1.861,2.139)--(1.862,2.140)--(1.863,2.140)--(1.864,2.140)--(1.865,2.140)--(1.866,2.140)%
  --(1.867,2.140)--(1.868,2.140)--(1.869,2.140)--(1.870,2.140)--(1.871,2.140)--(1.872,2.140)%
  --(1.872,2.141)--(1.873,2.141)--(1.874,2.141)--(1.875,2.141)--(1.876,2.141)--(1.877,2.141)%
  --(1.878,2.141)--(1.879,2.141)--(1.880,2.141)--(1.881,2.141)--(1.882,2.141)--(1.883,2.142)%
  --(1.884,2.142)--(1.885,2.142)--(1.886,2.142)--(1.887,2.142)--(1.888,2.142)--(1.889,2.142)%
  --(1.890,2.142)--(1.891,2.143)--(1.892,2.143)--(1.893,2.143)--(1.894,2.143)--(1.895,2.143)%
  --(1.896,2.143)--(1.897,2.143)--(1.898,2.143)--(1.899,2.143)--(1.900,2.144)--(1.901,2.144)%
  --(1.902,2.144)--(1.903,2.144)--(1.904,2.144)--(1.905,2.144)--(1.906,2.144)--(1.907,2.144)%
  --(1.908,2.145)--(1.909,2.145)--(1.910,2.145)--(1.911,2.145)--(1.912,2.145)--(1.913,2.145)%
  --(1.914,2.145)--(1.915,2.146)--(1.916,2.146)--(1.917,2.146)--(1.918,2.146)--(1.919,2.146)%
  --(1.920,2.146)--(1.921,2.147)--(1.922,2.147)--(1.923,2.147)--(1.924,2.147)--(1.925,2.147)%
  --(1.926,2.147)--(1.927,2.148)--(1.928,2.148)--(1.929,2.148)--(1.930,2.148)--(1.931,2.148)%
  --(1.932,2.148)--(1.932,2.149)--(1.933,2.149)--(1.934,2.149)--(1.935,2.149)--(1.936,2.149)%
  --(1.937,2.150)--(1.938,2.150)--(1.939,2.150)--(1.940,2.150)--(1.941,2.151)--(1.942,2.151)%
  --(1.943,2.151)--(1.944,2.151)--(1.945,2.151)--(1.945,2.152)--(1.946,2.152)--(1.947,2.152)%
  --(1.948,2.152)--(1.949,2.153)--(1.950,2.153)--(1.951,2.153)--(1.952,2.154)--(1.953,2.154)%
  --(1.954,2.154)--(1.955,2.154)--(1.956,2.155)--(1.957,2.155)--(1.958,2.155)--(1.959,2.156)%
  --(1.960,2.156)--(1.961,2.156)--(1.962,2.156)--(1.963,2.157)--(1.964,2.157)--(1.965,2.158)%
  --(1.966,2.158)--(1.967,2.158)--(1.968,2.159)--(1.969,2.159)--(1.970,2.160)--(1.971,2.160)%
  --(1.972,2.160)--(1.973,2.161)--(1.974,2.161)--(1.975,2.161)--(1.975,2.162)--(1.976,2.162)%
  --(1.977,2.162)--(1.978,2.163)--(1.979,2.163)--(1.980,2.164)--(1.981,2.164)--(1.982,2.165)%
  --(1.983,2.165)--(1.984,2.166)--(1.985,2.166)--(1.986,2.166)--(1.987,2.167)--(1.988,2.168)%
  --(1.989,2.168)--(1.990,2.169)--(1.991,2.169)--(1.992,2.170)--(1.993,2.170)--(1.993,2.171)%
  --(1.994,2.171)--(1.995,2.171)--(1.996,2.172)--(1.997,2.172)--(1.998,2.173)--(1.999,2.173)%
  --(1.999,2.174)--(2.000,2.174)--(2.001,2.175)--(2.002,2.176)--(2.003,2.176)--(2.004,2.177)%
  --(2.005,2.177)--(2.005,2.178)--(2.006,2.178)--(2.007,2.179)--(2.008,2.179)--(2.009,2.180)%
  --(2.010,2.181)--(2.011,2.181)--(2.011,2.182)--(2.012,2.182)--(2.013,2.183)--(2.014,2.183)%
  --(2.015,2.184)--(2.016,2.185)--(2.017,2.185)--(2.017,2.186)--(2.018,2.187)--(2.019,2.187)%
  --(2.020,2.188)--(2.021,2.189)--(2.022,2.189)--(2.023,2.190)--(2.023,2.191)--(2.024,2.191)%
  --(2.025,2.192)--(2.026,2.193)--(2.027,2.193)--(2.028,2.194)--(2.029,2.195)--(2.030,2.195)%
  --(2.030,2.196)--(2.031,2.197)--(2.032,2.198)--(2.033,2.198)--(2.034,2.199)--(2.035,2.200)%
  --(2.036,2.201)--(2.037,2.202)--(2.038,2.203)--(2.039,2.204)--(2.040,2.204)--(2.041,2.205)%
  --(2.042,2.206)--(2.042,2.207)--(2.043,2.207)--(2.044,2.208)--(2.045,2.209)--(2.046,2.210)%
  --(2.047,2.211)--(2.048,2.212)--(2.049,2.213)--(2.050,2.214)--(2.051,2.215)--(2.052,2.216)%
  --(2.053,2.217)--(2.054,2.217)--(2.054,2.218)--(2.055,2.219)--(2.056,2.220)--(2.057,2.221)%
  --(2.058,2.222)--(2.059,2.223)--(2.060,2.224)--(2.061,2.225)--(2.062,2.226)--(2.063,2.227)%
  --(2.064,2.228)--(2.065,2.229)--(2.066,2.230)--(2.066,2.231)--(2.067,2.232)--(2.068,2.233)%
  --(2.069,2.234)--(2.070,2.235)--(2.071,2.236)--(2.072,2.237)--(2.073,2.238)--(2.074,2.239)%
  --(2.075,2.240)--(2.076,2.241)--(2.077,2.242)--(2.078,2.243)--(2.078,2.244)--(2.079,2.245)%
  --(2.080,2.246)--(2.081,2.247)--(2.082,2.248)--(2.083,2.249)--(2.084,2.250)--(2.084,2.251)%
  --(2.085,2.252)--(2.086,2.253)--(2.087,2.254)--(2.088,2.255)--(2.089,2.256)--(2.090,2.257)%
  --(2.090,2.258)--(2.091,2.259)--(2.092,2.261)--(2.093,2.262)--(2.094,2.263)--(2.095,2.264)%
  --(2.096,2.265)--(2.096,2.266)--(2.097,2.267)--(2.098,2.268)--(2.099,2.269)--(2.100,2.270)%
  --(2.101,2.271)--(2.102,2.272)--(2.102,2.273)--(2.103,2.274)--(2.104,2.275)--(2.105,2.276)%
  --(2.106,2.278)--(2.107,2.279)--(2.108,2.280)--(2.109,2.281)--(2.109,2.282)--(2.110,2.283)%
  --(2.111,2.284)--(2.112,2.285)--(2.113,2.286)--(2.114,2.287)--(2.115,2.288)--(2.115,2.290)%
  --(2.116,2.291)--(2.117,2.292)--(2.118,2.293)--(2.119,2.294)--(2.120,2.295)--(2.121,2.296)%
  --(2.121,2.297)--(2.122,2.299)--(2.123,2.300)--(2.124,2.301)--(2.125,2.302)--(2.126,2.303)%
  --(2.127,2.304)--(2.127,2.305)--(2.128,2.306)--(2.129,2.308)--(2.130,2.309)--(2.131,2.310)%
  --(2.132,2.311)--(2.133,2.312)--(2.133,2.313)--(2.134,2.314)--(2.135,2.316)--(2.136,2.317)%
  --(2.137,2.318)--(2.138,2.319)--(2.139,2.320)--(2.139,2.321)--(2.140,2.322)--(2.141,2.324)%
  --(2.142,2.325)--(2.143,2.326)--(2.144,2.327)--(2.145,2.328)--(2.145,2.329)--(2.146,2.330)%
  --(2.147,2.332)--(2.148,2.333)--(2.149,2.334)--(2.150,2.335)--(2.151,2.336)--(2.151,2.337)%
  --(2.152,2.339)--(2.153,2.340)--(2.154,2.341)--(2.155,2.342)--(2.156,2.343)--(2.157,2.344)%
  --(2.157,2.346)--(2.158,2.347)--(2.159,2.348)--(2.160,2.349)--(2.161,2.350)--(2.162,2.351)%
  --(2.163,2.353)--(2.163,2.354)--(2.164,2.355)--(2.165,2.356)--(2.166,2.357)--(2.167,2.358)%
  --(2.168,2.360)--(2.169,2.361)--(2.169,2.362)--(2.170,2.363)--(2.171,2.364)--(2.172,2.365)%
  --(2.173,2.367)--(2.174,2.368)--(2.175,2.369)--(2.175,2.370)--(2.176,2.371)--(2.177,2.372)%
  --(2.178,2.374)--(2.179,2.375)--(2.180,2.376)--(2.181,2.377)--(2.181,2.378)--(2.182,2.379)%
  --(2.183,2.381)--(2.184,2.382)--(2.185,2.383)--(2.186,2.384)--(2.187,2.385)--(2.188,2.386)%
  --(2.188,2.388)--(2.189,2.389)--(2.190,2.390)--(2.191,2.391)--(2.192,2.392)--(2.193,2.393)%
  --(2.194,2.395)--(2.194,2.396)--(2.195,2.397)--(2.196,2.398)--(2.197,2.399)--(2.198,2.401)%
  --(2.199,2.402)--(2.200,2.403)--(2.200,2.404)--(2.201,2.405)--(2.202,2.406)--(2.203,2.408)%
  --(2.204,2.409)--(2.205,2.410)--(2.206,2.411)--(2.206,2.412)--(2.207,2.413)--(2.208,2.415)%
  --(2.209,2.416)--(2.210,2.417)--(2.211,2.418)--(2.212,2.419)--(2.212,2.420)--(2.213,2.421)%
  --(2.214,2.423)--(2.215,2.424)--(2.216,2.425)--(2.217,2.426)--(2.218,2.427)--(2.218,2.428)%
  --(2.219,2.430)--(2.220,2.431)--(2.221,2.432)--(2.222,2.433)--(2.223,2.434)--(2.224,2.435)%
  --(2.224,2.437)--(2.225,2.438)--(2.226,2.439)--(2.227,2.440)--(2.228,2.441)--(2.229,2.442)%
  --(2.230,2.444)--(2.230,2.445)--(2.231,2.446)--(2.232,2.447)--(2.233,2.448)--(2.234,2.449)%
  --(2.235,2.450)--(2.236,2.452)--(2.236,2.453)--(2.237,2.454)--(2.238,2.455)--(2.239,2.456)%
  --(2.240,2.457)--(2.241,2.458)--(2.242,2.460)--(2.242,2.461)--(2.243,2.462)--(2.244,2.463)%
  --(2.245,2.464)--(2.246,2.465)--(2.247,2.467)--(2.248,2.468)--(2.248,2.469)--(2.249,2.470)%
  --(2.250,2.471)--(2.251,2.472)--(2.252,2.473)--(2.253,2.475)--(2.254,2.476)--(2.254,2.477)%
  --(2.255,2.478)--(2.256,2.479)--(2.257,2.480)--(2.258,2.481)--(2.259,2.483)--(2.260,2.484)%
  --(2.260,2.485)--(2.261,2.486)--(2.262,2.487)--(2.263,2.488)--(2.264,2.489)--(2.265,2.491)%
  --(2.266,2.492)--(2.266,2.493)--(2.267,2.494)--(2.268,2.495)--(2.269,2.496)--(2.270,2.497)%
  --(2.271,2.498)--(2.272,2.500)--(2.273,2.501)--(2.273,2.502)--(2.274,2.503)--(2.275,2.504)%
  --(2.276,2.505)--(2.277,2.506)--(2.278,2.508)--(2.279,2.509)--(2.279,2.510)--(2.280,2.511)%
  --(2.281,2.512)--(2.282,2.513)--(2.283,2.514)--(2.284,2.515)--(2.285,2.517)--(2.285,2.518)%
  --(2.286,2.519)--(2.287,2.520)--(2.288,2.521)--(2.289,2.522)--(2.290,2.523)--(2.291,2.524)%
  --(2.291,2.526)--(2.292,2.527)--(2.293,2.528)--(2.294,2.529)--(2.295,2.530)--(2.296,2.531)%
  --(2.297,2.532)--(2.297,2.533)--(2.298,2.535)--(2.299,2.536)--(2.300,2.537)--(2.301,2.538)%
  --(2.302,2.539)--(2.303,2.540)--(2.303,2.541)--(2.304,2.542)--(2.305,2.544)--(2.306,2.545)%
  --(2.307,2.546)--(2.308,2.547)--(2.309,2.548)--(2.309,2.549)--(2.310,2.550)--(2.311,2.551)%
  --(2.312,2.553)--(2.313,2.554)--(2.314,2.555)--(2.315,2.556)--(2.315,2.557)--(2.316,2.558)%
  --(2.317,2.559)--(2.318,2.560)--(2.319,2.562)--(2.320,2.563)--(2.321,2.564)--(2.321,2.565)%
  --(2.322,2.566)--(2.323,2.567)--(2.324,2.568)--(2.325,2.569)--(2.326,2.570)--(2.327,2.572)%
  --(2.327,2.573)--(2.328,2.574)--(2.329,2.575)--(2.330,2.576)--(2.331,2.577)--(2.332,2.578)%
  --(2.333,2.579)--(2.333,2.580)--(2.334,2.582)--(2.335,2.583)--(2.336,2.584)--(2.337,2.585)%
  --(2.338,2.586)--(2.339,2.587)--(2.339,2.588)--(2.340,2.589)--(2.341,2.590)--(2.342,2.592)%
  --(2.343,2.593)--(2.344,2.594)--(2.345,2.595)--(2.345,2.596)--(2.346,2.597)--(2.347,2.598)%
  --(2.348,2.599)--(2.349,2.601)--(2.350,2.602)--(2.351,2.603)--(2.352,2.604)--(2.352,2.605)%
  --(2.353,2.606)--(2.354,2.607)--(2.355,2.608)--(2.356,2.609)--(2.357,2.611)--(2.358,2.612)%
  --(2.358,2.613)--(2.359,2.614)--(2.360,2.615)--(2.361,2.616)--(2.362,2.617)--(2.363,2.618)%
  --(2.364,2.619)--(2.364,2.621)--(2.365,2.622)--(2.366,2.623)--(2.367,2.624)--(2.368,2.625)%
  --(2.369,2.626)--(2.370,2.627)--(2.370,2.628)--(2.371,2.629)--(2.372,2.631)--(2.373,2.632)%
  --(2.374,2.633)--(2.375,2.634)--(2.376,2.635)--(2.376,2.636)--(2.377,2.637)--(2.378,2.638)%
  --(2.379,2.639)--(2.380,2.641)--(2.381,2.642)--(2.382,2.643)--(2.382,2.644)--(2.383,2.645)%
  --(2.384,2.646)--(2.385,2.647)--(2.386,2.648)--(2.387,2.649)--(2.388,2.651)--(2.388,2.652)%
  --(2.389,2.653)--(2.390,2.654)--(2.391,2.655)--(2.392,2.656)--(2.393,2.657)--(2.394,2.658)%
  --(2.394,2.660)--(2.395,2.661)--(2.396,2.662)--(2.397,2.663)--(2.398,2.664)--(2.399,2.665)%
  --(2.400,2.666)--(2.400,2.667)--(2.401,2.668)--(2.402,2.670)--(2.403,2.671)--(2.404,2.672)%
  --(2.405,2.673)--(2.406,2.674)--(2.406,2.675)--(2.407,2.676)--(2.408,2.677)--(2.409,2.679)%
  --(2.410,2.680)--(2.411,2.681)--(2.412,2.682)--(2.412,2.683)--(2.413,2.684)--(2.414,2.685)%
  --(2.415,2.686)--(2.416,2.688)--(2.417,2.689)--(2.418,2.690)--(2.418,2.691)--(2.419,2.692)%
  --(2.420,2.693)--(2.421,2.694)--(2.422,2.695)--(2.423,2.697)--(2.424,2.698)--(2.424,2.699)%
  --(2.425,2.700)--(2.426,2.701)--(2.427,2.702)--(2.428,2.703)--(2.429,2.704)--(2.430,2.706)%
  --(2.431,2.707)--(2.431,2.708)--(2.432,2.709)--(2.433,2.710)--(2.434,2.711)--(2.435,2.712)%
  --(2.436,2.713)--(2.437,2.715)--(2.437,2.716)--(2.438,2.717)--(2.439,2.718)--(2.440,2.719)%
  --(2.441,2.720)--(2.442,2.721)--(2.443,2.722)--(2.443,2.724)--(2.444,2.725)--(2.445,2.726)%
  --(2.446,2.727)--(2.447,2.728)--(2.448,2.729)--(2.449,2.730)--(2.449,2.732)--(2.450,2.733)%
  --(2.451,2.734)--(2.452,2.735)--(2.453,2.736)--(2.454,2.737)--(2.455,2.738)--(2.455,2.740)%
  --(2.456,2.741)--(2.457,2.742)--(2.458,2.743)--(2.459,2.744)--(2.460,2.745)--(2.461,2.746)%
  --(2.461,2.747)--(2.462,2.749)--(2.463,2.750)--(2.464,2.751)--(2.465,2.752)--(2.466,2.753)%
  --(2.467,2.754)--(2.467,2.755)--(2.468,2.757)--(2.469,2.758)--(2.470,2.759)--(2.471,2.760)%
  --(2.472,2.761)--(2.473,2.762)--(2.473,2.763)--(2.474,2.765)--(2.475,2.766)--(2.476,2.767)%
  --(2.477,2.768)--(2.478,2.769)--(2.479,2.770)--(2.479,2.771)--(2.480,2.773)--(2.481,2.774)%
  --(2.482,2.775)--(2.483,2.776)--(2.484,2.777)--(2.485,2.778)--(2.485,2.779)--(2.486,2.781)%
  --(2.487,2.782)--(2.488,2.783)--(2.489,2.784)--(2.490,2.785)--(2.491,2.786)--(2.491,2.787)%
  --(2.492,2.789)--(2.493,2.790)--(2.494,2.791)--(2.495,2.792)--(2.496,2.793)--(2.497,2.794)%
  --(2.497,2.795)--(2.498,2.797)--(2.499,2.798)--(2.500,2.799)--(2.501,2.800)--(2.502,2.801)%
  --(2.503,2.802)--(2.503,2.803)--(2.504,2.804)--(2.505,2.806)--(2.506,2.807)--(2.507,2.808)%
  --(2.508,2.809)--(2.509,2.810)--(2.509,2.811)--(2.510,2.812)--(2.511,2.814)--(2.512,2.815)%
  --(2.513,2.816)--(2.514,2.817)--(2.515,2.818)--(2.516,2.819)--(2.516,2.820)--(2.517,2.821)%
  --(2.518,2.823)--(2.519,2.824)--(2.520,2.825)--(2.521,2.826)--(2.522,2.827)--(2.522,2.828)%
  --(2.523,2.829)--(2.524,2.830)--(2.525,2.831)--(2.526,2.833)--(2.527,2.834)--(2.528,2.835)%
  --(2.528,2.836)--(2.529,2.837)--(2.530,2.838)--(2.531,2.839)--(2.532,2.840)--(2.533,2.841)%
  --(2.534,2.843)--(2.534,2.844)--(2.535,2.845)--(2.536,2.846)--(2.537,2.847)--(2.538,2.848)%
  --(2.539,2.849)--(2.540,2.850)--(2.540,2.851)--(2.541,2.852)--(2.542,2.853)--(2.543,2.854)%
  --(2.544,2.856)--(2.545,2.857)--(2.546,2.858)--(2.546,2.859)--(2.547,2.860)--(2.548,2.861)%
  --(2.549,2.862)--(2.550,2.863)--(2.551,2.864)--(2.552,2.865)--(2.552,2.866)--(2.553,2.867)%
  --(2.554,2.868)--(2.555,2.869)--(2.556,2.870)--(2.557,2.871)--(2.558,2.872)--(2.558,2.873)%
  --(2.559,2.874)--(2.560,2.875)--(2.561,2.876)--(2.562,2.877)--(2.563,2.878)--(2.564,2.879)%
  --(2.564,2.880)--(2.565,2.881)--(2.566,2.882)--(2.567,2.883)--(2.568,2.884)--(2.569,2.885)%
  --(2.570,2.886)--(2.570,2.887)--(2.571,2.888)--(2.572,2.889)--(2.573,2.890)--(2.574,2.891)%
  --(2.575,2.892)--(2.576,2.893)--(2.576,2.894)--(2.577,2.895)--(2.578,2.896)--(2.579,2.897)%
  --(2.580,2.898)--(2.581,2.899)--(2.582,2.900)--(2.583,2.901)--(2.584,2.902)--(2.585,2.903)%
  --(2.586,2.904)--(2.587,2.905)--(2.588,2.906)--(2.588,2.907)--(2.589,2.908)--(2.590,2.908)%
  --(2.591,2.909)--(2.592,2.910)--(2.593,2.911)--(2.594,2.912)--(2.595,2.913)--(2.595,2.914)%
  --(2.596,2.914)--(2.597,2.915)--(2.598,2.916)--(2.599,2.917)--(2.600,2.918)--(2.601,2.918)%
  --(2.601,2.919)--(2.602,2.920)--(2.603,2.921)--(2.604,2.922)--(2.605,2.922)--(2.606,2.923)%
  --(2.607,2.924)--(2.607,2.925)--(2.608,2.925)--(2.609,2.926)--(2.610,2.927)--(2.611,2.928)%
  --(2.612,2.928)--(2.613,2.929)--(2.613,2.930)--(2.614,2.930)--(2.615,2.931)--(2.616,2.932)%
  --(2.617,2.933)--(2.618,2.933)--(2.619,2.934)--(2.619,2.935)--(2.620,2.935)--(2.621,2.936)%
  --(2.622,2.937)--(2.623,2.937)--(2.624,2.938)--(2.625,2.938)--(2.625,2.939)--(2.626,2.940)%
  --(2.627,2.940)--(2.628,2.941)--(2.629,2.941)--(2.630,2.942)--(2.631,2.943)--(2.632,2.944)%
  --(2.633,2.944)--(2.634,2.945)--(2.635,2.945)--(2.636,2.946)--(2.637,2.946)--(2.637,2.947)%
  --(2.638,2.948)--(2.639,2.948)--(2.640,2.949)--(2.641,2.949)--(2.642,2.950)--(2.643,2.950)%
  --(2.643,2.951)--(2.644,2.951)--(2.645,2.951)--(2.646,2.952)--(2.647,2.952)--(2.648,2.953)%
  --(2.649,2.953)--(2.649,2.954)--(2.650,2.954)--(2.651,2.955)--(2.652,2.955)--(2.653,2.955)%
  --(2.654,2.956)--(2.655,2.956)--(2.655,2.957)--(2.656,2.957)--(2.657,2.957)--(2.658,2.958)%
  --(2.659,2.958)--(2.660,2.958)--(2.661,2.959)--(2.662,2.960)--(2.663,2.960)--(2.664,2.960)%
  --(2.665,2.961)--(2.666,2.961)--(2.667,2.961)--(2.668,2.962)--(2.669,2.962)--(2.670,2.962)%
  --(2.671,2.963)--(2.672,2.963)--(2.673,2.963)--(2.674,2.963)--(2.674,2.964)--(2.675,2.964)%
  --(2.676,2.964)--(2.677,2.964)--(2.678,2.965)--(2.679,2.965)--(2.680,2.965)--(2.681,2.966)%
  --(2.682,2.966)--(2.683,2.966)--(2.684,2.966)--(2.685,2.966)--(2.686,2.967)--(2.687,2.967)%
  --(2.688,2.967)--(2.689,2.967)--(2.690,2.968)--(2.691,2.968)--(2.692,2.968)--(2.693,2.968)%
  --(2.694,2.968)--(2.695,2.968)--(2.696,2.969)--(2.697,2.969)--(2.698,2.969)--(2.699,2.969)%
  --(2.700,2.969)--(2.701,2.969)--(2.702,2.969)--(2.703,2.970)--(2.704,2.970)--(2.705,2.970)%
  --(2.706,2.970)--(2.707,2.970)--(2.708,2.970)--(2.709,2.970)--(2.710,2.970)--(2.711,2.970)%
  --(2.712,2.971)--(2.713,2.971)--(2.714,2.971)--(2.715,2.971)--(2.716,2.971)--(2.717,2.971)%
  --(2.718,2.971)--(2.719,2.971)--(2.720,2.971)--(2.721,2.971)--(2.722,2.971)--(2.723,2.971)%
  --(2.724,2.971)--(2.725,2.971)--(2.726,2.971)--(2.727,2.971)--(2.728,2.971)--(2.729,2.971)%
  --(2.730,2.971)--(2.731,2.971)--(2.732,2.971)--(2.733,2.971)--(2.734,2.971)--(2.735,2.971)%
  --(2.736,2.971)--(2.737,2.971)--(2.738,2.971)--(2.739,2.971)--(2.740,2.971)--(2.741,2.971)%
  --(2.742,2.971)--(2.743,2.971)--(2.744,2.971)--(2.745,2.971)--(2.746,2.971)--(2.747,2.971)%
  --(2.748,2.971)--(2.749,2.971)--(2.750,2.971)--(2.751,2.971)--(2.752,2.971)--(2.753,2.971)%
  --(2.754,2.971)--(2.755,2.971)--(2.756,2.971)--(2.757,2.971)--(2.758,2.971)--(2.759,2.971)%
  --(2.759,2.970)--(2.760,2.970)--(2.761,2.970)--(2.762,2.970)--(2.763,2.970)--(2.764,2.970)%
  --(2.765,2.970)--(2.766,2.970)--(2.767,2.970)--(2.768,2.970)--(2.769,2.970)--(2.770,2.970)%
  --(2.771,2.970)--(2.772,2.970)--(2.773,2.970)--(2.774,2.969)--(2.775,2.969)--(2.776,2.969)%
  --(2.777,2.969)--(2.778,2.969)--(2.779,2.969)--(2.780,2.969)--(2.781,2.969)--(2.782,2.969)%
  --(2.783,2.969)--(2.784,2.969)--(2.785,2.968)--(2.786,2.968)--(2.787,2.968)--(2.788,2.968)%
  --(2.789,2.968)--(2.790,2.968)--(2.791,2.968)--(2.792,2.968)--(2.793,2.968)--(2.794,2.968)%
  --(2.795,2.968)--(2.796,2.967)--(2.797,2.967)--(2.798,2.967)--(2.799,2.967)--(2.800,2.967)%
  --(2.801,2.967)--(2.802,2.967)--(2.803,2.967)--(2.804,2.967)--(2.805,2.967)--(2.806,2.966)%
  --(2.807,2.966)--(2.808,2.966)--(2.809,2.966)--(2.810,2.966)--(2.811,2.966)--(2.812,2.966)%
  --(2.813,2.966)--(2.814,2.965)--(2.815,2.965)--(2.816,2.965)--(2.817,2.965)--(2.818,2.965)%
  --(2.819,2.965)--(2.820,2.965)--(2.821,2.965)--(2.822,2.965)--(2.823,2.964)--(2.824,2.964)%
  --(2.825,2.964)--(2.826,2.964)--(2.827,2.964)--(2.828,2.964)--(2.829,2.964)--(2.830,2.964)%
  --(2.831,2.963)--(2.832,2.963)--(2.833,2.963)--(2.834,2.963)--(2.835,2.963)--(2.836,2.963)%
  --(2.837,2.963)--(2.838,2.963)--(2.838,2.962)--(2.839,2.962)--(2.840,2.962)--(2.841,2.962)%
  --(2.842,2.962)--(2.843,2.962)--(2.844,2.962)--(2.845,2.961)--(2.846,2.961)--(2.847,2.961)%
  --(2.848,2.961)--(2.849,2.961)--(2.850,2.961)--(2.851,2.961)--(2.852,2.960)--(2.853,2.960)%
  --(2.854,2.960)--(2.855,2.960)--(2.856,2.960)--(2.857,2.960)--(2.858,2.960)--(2.859,2.959)%
  --(2.860,2.959)--(2.861,2.959)--(2.862,2.959)--(2.863,2.959)--(2.864,2.959)--(2.865,2.958)%
  --(2.866,2.958)--(2.867,2.958)--(2.868,2.958)--(2.869,2.958)--(2.870,2.958)--(2.871,2.957)%
  --(2.872,2.957)--(2.873,2.957)--(2.874,2.957)--(2.875,2.957)--(2.876,2.956)--(2.877,2.956)%
  --(2.878,2.956)--(2.879,2.956)--(2.880,2.956)--(2.881,2.955)--(2.882,2.955)--(2.883,2.955)%
  --(2.884,2.955)--(2.885,2.955)--(2.886,2.955)--(2.886,2.954)--(2.887,2.954)--(2.888,2.954)%
  --(2.889,2.954)--(2.890,2.954)--(2.891,2.954)--(2.892,2.953)--(2.893,2.953)--(2.894,2.953)%
  --(2.895,2.953)--(2.896,2.952)--(2.897,2.952)--(2.898,2.952)--(2.899,2.952)--(2.900,2.951)%
  --(2.901,2.951)--(2.902,2.951)--(2.903,2.951)--(2.904,2.951)--(2.904,2.950)--(2.905,2.950)%
  --(2.906,2.950)--(2.907,2.950)--(2.908,2.949)--(2.909,2.949)--(2.910,2.949)--(2.911,2.948)%
  --(2.912,2.948)--(2.913,2.948)--(2.914,2.948)--(2.915,2.947)--(2.916,2.947)--(2.917,2.947)%
  --(2.918,2.946)--(2.919,2.946)--(2.920,2.946)--(2.921,2.946)--(2.922,2.945)--(2.923,2.945)%
  --(2.924,2.945)--(2.925,2.944)--(2.926,2.944)--(2.927,2.944)--(2.928,2.943)--(2.929,2.943)%
  --(2.930,2.943)--(2.931,2.942)--(2.932,2.942)--(2.933,2.942)--(2.934,2.941)--(2.935,2.941)%
  --(2.936,2.940)--(2.937,2.940)--(2.938,2.940)--(2.939,2.939)--(2.940,2.939)--(2.941,2.939)%
  --(2.941,2.938)--(2.942,2.938)--(2.943,2.938)--(2.944,2.937)--(2.945,2.937)--(2.946,2.937)%
  --(2.947,2.936)--(2.948,2.936)--(2.949,2.935)--(2.950,2.935)--(2.951,2.934)--(2.952,2.934)%
  --(2.953,2.934)--(2.953,2.933)--(2.954,2.933)--(2.955,2.932)--(2.956,2.932)--(2.957,2.932)%
  --(2.958,2.931)--(2.959,2.931)--(2.959,2.930)--(2.960,2.930)--(2.961,2.929)--(2.962,2.929)%
  --(2.963,2.929)--(2.964,2.928)--(2.965,2.928)--(2.965,2.927)--(2.966,2.927)--(2.967,2.926)%
  --(2.968,2.926)--(2.969,2.925)--(2.970,2.925)--(2.971,2.924)--(2.972,2.923)--(2.973,2.923)%
  --(2.974,2.922)--(2.975,2.922)--(2.976,2.921)--(2.977,2.921)--(2.977,2.920)--(2.978,2.920)%
  --(2.979,2.919)--(2.980,2.918)--(2.981,2.918)--(2.982,2.917)--(2.983,2.917)--(2.983,2.916)%
  --(2.984,2.916)--(2.985,2.915)--(2.986,2.914)--(2.987,2.914)--(2.988,2.913)--(2.989,2.912)%
  --(2.990,2.911)--(2.991,2.911)--(2.992,2.910)--(2.993,2.909)--(2.994,2.909)--(2.995,2.908)%
  --(2.995,2.907)--(2.996,2.907)--(2.997,2.906)--(2.998,2.905)--(2.999,2.904)--(3.000,2.904)%
  --(3.001,2.903)--(3.002,2.902)--(3.003,2.901)--(3.004,2.900)--(3.005,2.899)--(3.006,2.899)%
  --(3.007,2.898)--(3.008,2.897)--(3.008,2.896)--(3.009,2.895)--(3.010,2.895)--(3.011,2.894)%
  --(3.012,2.893)--(3.013,2.892)--(3.014,2.891)--(3.014,2.890)--(3.015,2.890)--(3.016,2.889)%
  --(3.017,2.888)--(3.018,2.887)--(3.019,2.886)--(3.020,2.885)--(3.020,2.884)--(3.021,2.883)%
  --(3.022,2.882)--(3.023,2.881)--(3.024,2.881)--(3.025,2.880)--(3.026,2.879)--(3.026,2.878)%
  --(3.027,2.877)--(3.028,2.876)--(3.029,2.875)--(3.030,2.874)--(3.031,2.873)--(3.032,2.872)%
  --(3.032,2.871)--(3.033,2.869)--(3.034,2.868)--(3.035,2.867)--(3.036,2.866)--(3.037,2.865)%
  --(3.038,2.864)--(3.038,2.863)--(3.039,2.862)--(3.040,2.861)--(3.041,2.860)--(3.042,2.858)%
  --(3.043,2.857)--(3.044,2.856)--(3.044,2.855)--(3.045,2.854)--(3.046,2.852)--(3.047,2.851)%
  --(3.048,2.850)--(3.049,2.849)--(3.050,2.848)--(3.050,2.846)--(3.051,2.845)--(3.052,2.844)%
  --(3.053,2.842)--(3.054,2.841)--(3.055,2.840)--(3.056,2.838)--(3.056,2.837)--(3.057,2.836)%
  --(3.058,2.834)--(3.059,2.833)--(3.060,2.832)--(3.061,2.830)--(3.062,2.829)--(3.062,2.827)%
  --(3.063,2.826)--(3.064,2.825)--(3.065,2.823)--(3.066,2.822)--(3.067,2.820)--(3.068,2.819)%
  --(3.068,2.817)--(3.069,2.816)--(3.070,2.814)--(3.071,2.813)--(3.072,2.811)--(3.073,2.809)%
  --(3.074,2.808)--(3.074,2.806)--(3.075,2.805)--(3.076,2.803)--(3.077,2.801)--(3.078,2.800)%
  --(3.079,2.798)--(3.080,2.796)--(3.081,2.795)--(3.081,2.793)--(3.082,2.791)--(3.083,2.790)%
  --(3.084,2.788)--(3.085,2.786)--(3.086,2.784)--(3.087,2.783)--(3.087,2.781)--(3.088,2.779)%
  --(3.089,2.777)--(3.090,2.776)--(3.091,2.774)--(3.092,2.772)--(3.093,2.770)--(3.093,2.768)%
  --(3.094,2.766)--(3.095,2.764)--(3.096,2.762)--(3.097,2.761)--(3.098,2.759)--(3.099,2.757)%
  --(3.099,2.755)--(3.100,2.753)--(3.101,2.751)--(3.102,2.749)--(3.103,2.747)--(3.104,2.745)%
  --(3.105,2.743)--(3.105,2.741)--(3.106,2.739)--(3.107,2.737)--(3.108,2.735)--(3.109,2.733)%
  --(3.110,2.730)--(3.111,2.728)--(3.111,2.726)--(3.112,2.724)--(3.113,2.722)--(3.114,2.720)%
  --(3.115,2.718)--(3.116,2.716)--(3.117,2.713)--(3.117,2.711)--(3.118,2.709)--(3.119,2.707)%
  --(3.120,2.705)--(3.121,2.702)--(3.122,2.700)--(3.123,2.698)--(3.123,2.696)--(3.124,2.693)%
  --(3.125,2.691)--(3.126,2.689)--(3.127,2.686)--(3.128,2.684)--(3.129,2.682)--(3.129,2.679)%
  --(3.130,2.677)--(3.131,2.675)--(3.132,2.672)--(3.133,2.670)--(3.134,2.667)--(3.135,2.665)%
  --(3.135,2.663)--(3.136,2.660)--(3.137,2.658)--(3.138,2.655)--(3.139,2.653)--(3.140,2.650)%
  --(3.141,2.648)--(3.141,2.646)--(3.142,2.643)--(3.143,2.641)--(3.144,2.638)--(3.145,2.636)%
  --(3.146,2.633)--(3.147,2.630)--(3.147,2.628)--(3.148,2.625)--(3.149,2.623)--(3.150,2.620)%
  --(3.151,2.618)--(3.152,2.615)--(3.153,2.613)--(3.153,2.610)--(3.154,2.607)--(3.155,2.605)%
  --(3.156,2.602)--(3.157,2.600)--(3.158,2.597)--(3.159,2.594)--(3.160,2.592)--(3.160,2.589)%
  --(3.161,2.586)--(3.162,2.584)--(3.163,2.581)--(3.164,2.578)--(3.165,2.576)--(3.166,2.573)%
  --(3.166,2.570)--(3.167,2.568)--(3.168,2.565)--(3.169,2.562)--(3.170,2.560)--(3.171,2.557)%
  --(3.172,2.554)--(3.172,2.552)--(3.173,2.549)--(3.174,2.546)--(3.175,2.543)--(3.176,2.541)%
  --(3.177,2.538)--(3.178,2.535)--(3.178,2.532)--(3.179,2.530)--(3.180,2.527)--(3.181,2.524)%
  --(3.182,2.522)--(3.183,2.519)--(3.184,2.516)--(3.184,2.513)--(3.185,2.511)--(3.186,2.508)%
  --(3.187,2.505)--(3.188,2.502)--(3.189,2.499)--(3.190,2.497)--(3.190,2.494)--(3.191,2.491)%
  --(3.192,2.488)--(3.193,2.486)--(3.194,2.483)--(3.195,2.480)--(3.196,2.477)--(3.196,2.475)%
  --(3.197,2.472)--(3.198,2.469)--(3.199,2.466)--(3.200,2.464)--(3.201,2.461)--(3.202,2.458)%
  --(3.202,2.455)--(3.203,2.452)--(3.204,2.450)--(3.205,2.447)--(3.206,2.444)--(3.207,2.441)%
  --(3.208,2.439)--(3.208,2.436)--(3.209,2.433)--(3.210,2.430)--(3.211,2.428)--(3.212,2.425)%
  --(3.213,2.422)--(3.214,2.419)--(3.214,2.417)--(3.215,2.414)--(3.216,2.411)--(3.217,2.408)%
  --(3.218,2.406)--(3.219,2.403)--(3.220,2.400)--(3.220,2.397)--(3.221,2.395)--(3.222,2.392)%
  --(3.223,2.389)--(3.224,2.387)--(3.225,2.384)--(3.226,2.381)--(3.226,2.378)--(3.227,2.376)%
  --(3.228,2.373)--(3.229,2.370)--(3.230,2.368)--(3.231,2.365)--(3.232,2.362)--(3.232,2.360)%
  --(3.233,2.357)--(3.234,2.354)--(3.235,2.352)--(3.236,2.349)--(3.237,2.346)--(3.238,2.344)%
  --(3.238,2.341)--(3.239,2.338)--(3.240,2.336)--(3.241,2.333)--(3.242,2.331)--(3.243,2.328)%
  --(3.244,2.325)--(3.245,2.323)--(3.245,2.320)--(3.246,2.318)--(3.247,2.315)--(3.248,2.312)%
  --(3.249,2.310)--(3.250,2.307)--(3.251,2.305)--(3.251,2.302)--(3.252,2.299)--(3.253,2.297)%
  --(3.254,2.294)--(3.255,2.292)--(3.256,2.289)--(3.257,2.287)--(3.257,2.284)--(3.258,2.282)%
  --(3.259,2.279)--(3.260,2.277)--(3.261,2.274)--(3.262,2.272)--(3.263,2.269)--(3.263,2.267)%
  --(3.264,2.264)--(3.265,2.262)--(3.266,2.259)--(3.267,2.257)--(3.268,2.254)--(3.269,2.252)%
  --(3.269,2.250)--(3.270,2.247)--(3.271,2.245)--(3.272,2.242)--(3.273,2.240)--(3.274,2.237)%
  --(3.275,2.235)--(3.275,2.233)--(3.276,2.230)--(3.277,2.228)--(3.278,2.225)--(3.279,2.223)%
  --(3.280,2.221)--(3.281,2.218)--(3.281,2.216)--(3.282,2.214)--(3.283,2.211)--(3.284,2.209)%
  --(3.285,2.207)--(3.286,2.204)--(3.287,2.202)--(3.287,2.200)--(3.288,2.197)--(3.289,2.195)%
  --(3.290,2.193)--(3.291,2.191)--(3.292,2.188)--(3.293,2.186)--(3.293,2.184)--(3.294,2.181)%
  --(3.295,2.179)--(3.296,2.177)--(3.297,2.175)--(3.298,2.172)--(3.299,2.170)--(3.299,2.168)%
  --(3.300,2.166)--(3.301,2.164)--(3.302,2.161)--(3.303,2.159)--(3.304,2.157)--(3.305,2.155)%
  --(3.305,2.153)--(3.306,2.150)--(3.307,2.148)--(3.308,2.146)--(3.309,2.144)--(3.310,2.142)%
  --(3.311,2.140)--(3.311,2.137)--(3.312,2.135)--(3.313,2.133)--(3.314,2.131)--(3.315,2.129)%
  --(3.316,2.127)--(3.317,2.125)--(3.317,2.123)--(3.318,2.120)--(3.319,2.118)--(3.320,2.116)%
  --(3.321,2.114)--(3.322,2.112)--(3.323,2.110)--(3.324,2.108)--(3.324,2.106)--(3.325,2.104)%
  --(3.326,2.102)--(3.327,2.100)--(3.328,2.098)--(3.329,2.096)--(3.330,2.094)--(3.330,2.092)%
  --(3.331,2.090)--(3.332,2.088)--(3.333,2.086)--(3.334,2.084)--(3.335,2.082)--(3.336,2.080)%
  --(3.336,2.078)--(3.337,2.076)--(3.338,2.074)--(3.339,2.072)--(3.340,2.070)--(3.341,2.068)%
  --(3.342,2.066)--(3.342,2.064)--(3.343,2.062)--(3.344,2.060)--(3.345,2.058)--(3.346,2.056)%
  --(3.347,2.054)--(3.348,2.052)--(3.348,2.050)--(3.349,2.048)--(3.350,2.046)--(3.351,2.044)%
  --(3.352,2.042)--(3.353,2.040)--(3.354,2.039)--(3.354,2.037)--(3.355,2.035)--(3.356,2.033)%
  --(3.357,2.031)--(3.358,2.029)--(3.359,2.027)--(3.360,2.025)--(3.360,2.023)--(3.361,2.022)%
  --(3.362,2.020)--(3.363,2.018)--(3.364,2.016)--(3.365,2.014)--(3.366,2.012)--(3.366,2.010)%
  --(3.367,2.009)--(3.368,2.007)--(3.369,2.005)--(3.370,2.003)--(3.371,2.001)--(3.372,1.999)%
  --(3.372,1.997)--(3.373,1.996)--(3.374,1.994)--(3.375,1.992)--(3.376,1.990)--(3.377,1.988)%
  --(3.378,1.987)--(3.378,1.985)--(3.379,1.983)--(3.380,1.981)--(3.381,1.979)--(3.382,1.978)%
  --(3.383,1.976)--(3.384,1.974)--(3.384,1.972)--(3.385,1.970)--(3.386,1.969)--(3.387,1.967)%
  --(3.388,1.965)--(3.389,1.963)--(3.390,1.962)--(3.390,1.960)--(3.391,1.958)--(3.392,1.956)%
  --(3.393,1.954)--(3.394,1.953)--(3.395,1.951)--(3.396,1.949)--(3.396,1.947)--(3.397,1.946)%
  --(3.398,1.944)--(3.399,1.942)--(3.400,1.940)--(3.401,1.939)--(3.402,1.937)--(3.403,1.935)%
  --(3.403,1.933)--(3.404,1.932)--(3.405,1.930)--(3.406,1.928)--(3.407,1.927)--(3.408,1.925)%
  --(3.409,1.923)--(3.409,1.921)--(3.410,1.920)--(3.411,1.918)--(3.412,1.916)--(3.413,1.914)%
  --(3.414,1.913)--(3.415,1.911)--(3.415,1.909)--(3.416,1.908)--(3.417,1.906)--(3.418,1.904)%
  --(3.419,1.902)--(3.420,1.901)--(3.421,1.899)--(3.421,1.897)--(3.422,1.896)--(3.423,1.894)%
  --(3.424,1.892)--(3.425,1.891)--(3.426,1.889)--(3.427,1.887)--(3.427,1.886)--(3.428,1.884)%
  --(3.429,1.882)--(3.430,1.880)--(3.431,1.879)--(3.432,1.877)--(3.433,1.875)--(3.433,1.874)%
  --(3.434,1.872)--(3.435,1.870)--(3.436,1.869)--(3.437,1.867)--(3.438,1.865)--(3.439,1.864)%
  --(3.439,1.862)--(3.440,1.860)--(3.441,1.859)--(3.442,1.857)--(3.443,1.855)--(3.444,1.854)%
  --(3.445,1.852)--(3.445,1.850)--(3.446,1.849)--(3.447,1.847)--(3.448,1.845)--(3.449,1.844)%
  --(3.450,1.842)--(3.451,1.840)--(3.451,1.839)--(3.452,1.837)--(3.453,1.835)--(3.454,1.834)%
  --(3.455,1.832)--(3.456,1.830)--(3.457,1.829)--(3.457,1.827)--(3.458,1.825)--(3.459,1.824)%
  --(3.460,1.822)--(3.461,1.820)--(3.462,1.819)--(3.463,1.817)--(3.463,1.815)--(3.464,1.814)%
  --(3.465,1.812)--(3.466,1.810)--(3.467,1.809)--(3.468,1.807)--(3.469,1.805)--(3.469,1.804)%
  --(3.470,1.802)--(3.471,1.800)--(3.472,1.799)--(3.473,1.797)--(3.474,1.795)--(3.475,1.794)%
  --(3.475,1.792)--(3.476,1.790)--(3.477,1.789)--(3.478,1.787)--(3.479,1.786)--(3.480,1.784)%
  --(3.481,1.782)--(3.481,1.781)--(3.482,1.779)--(3.483,1.777)--(3.484,1.776)--(3.485,1.774)%
  --(3.486,1.772)--(3.487,1.771)--(3.488,1.769)--(3.488,1.767)--(3.489,1.766)--(3.490,1.764)%
  --(3.491,1.762)--(3.492,1.761)--(3.493,1.759)--(3.494,1.757)--(3.494,1.756)--(3.495,1.754)%
  --(3.496,1.752)--(3.497,1.751)--(3.498,1.749)--(3.499,1.747)--(3.500,1.746)--(3.500,1.744)%
  --(3.501,1.742)--(3.502,1.741)--(3.503,1.739)--(3.504,1.737)--(3.505,1.736)--(3.506,1.734)%
  --(3.506,1.733)--(3.507,1.731)--(3.508,1.729)--(3.509,1.728)--(3.510,1.726)--(3.511,1.724)%
  --(3.512,1.723)--(3.512,1.721)--(3.513,1.719)--(3.514,1.718)--(3.515,1.716)--(3.516,1.714)%
  --(3.517,1.713)--(3.518,1.711)--(3.518,1.709)--(3.519,1.708)--(3.520,1.706)--(3.521,1.704)%
  --(3.522,1.703)--(3.523,1.701)--(3.524,1.699)--(3.524,1.698)--(3.525,1.696)--(3.526,1.694)%
  --(3.527,1.693)--(3.528,1.691)--(3.529,1.689)--(3.530,1.688)--(3.530,1.686)--(3.531,1.684)%
  --(3.532,1.683)--(3.533,1.681)--(3.534,1.679)--(3.535,1.677)--(3.536,1.676)--(3.536,1.674)%
  --(3.537,1.672)--(3.538,1.671)--(3.539,1.669)--(3.540,1.667)--(3.541,1.666)--(3.542,1.664)%
  --(3.542,1.662)--(3.543,1.661)--(3.544,1.659)--(3.545,1.657)--(3.546,1.656)--(3.547,1.654)%
  --(3.548,1.652)--(3.548,1.651)--(3.549,1.649)--(3.550,1.647)--(3.551,1.645)--(3.552,1.644)%
  --(3.553,1.642)--(3.554,1.640)--(3.554,1.639)--(3.555,1.637)--(3.556,1.635)--(3.557,1.634)%
  --(3.558,1.632)--(3.559,1.630)--(3.560,1.629)--(3.560,1.627)--(3.561,1.625)--(3.562,1.623)%
  --(3.563,1.622)--(3.564,1.620)--(3.565,1.618)--(3.566,1.617)--(3.567,1.615)--(3.567,1.613)%
  --(3.568,1.611)--(3.569,1.610)--(3.570,1.608)--(3.571,1.606)--(3.572,1.605)--(3.573,1.603)%
  --(3.573,1.601)--(3.574,1.599)--(3.575,1.598)--(3.576,1.596)--(3.577,1.594)--(3.578,1.593)%
  --(3.579,1.591)--(3.579,1.589)--(3.580,1.587)--(3.581,1.586)--(3.582,1.584)--(3.583,1.582)%
  --(3.584,1.581)--(3.585,1.579)--(3.585,1.577)--(3.586,1.575)--(3.587,1.574)--(3.588,1.572)%
  --(3.589,1.570)--(3.590,1.568)--(3.591,1.567)--(3.591,1.565)--(3.592,1.563)--(3.593,1.561)%
  --(3.594,1.560)--(3.595,1.558)--(3.596,1.556)--(3.597,1.555)--(3.597,1.553)--(3.598,1.551)%
  --(3.599,1.549)--(3.600,1.548)--(3.601,1.546)--(3.602,1.544)--(3.603,1.542)--(3.603,1.541)%
  --(3.604,1.539)--(3.605,1.537)--(3.606,1.535)--(3.607,1.534)--(3.608,1.532)--(3.609,1.530)%
  --(3.609,1.528)--(3.610,1.527)--(3.611,1.525)--(3.612,1.523)--(3.613,1.521)--(3.614,1.519)%
  --(3.615,1.518)--(3.615,1.516)--(3.616,1.514)--(3.617,1.512)--(3.618,1.511)--(3.619,1.509)%
  --(3.620,1.507)--(3.621,1.505)--(3.621,1.504)--(3.622,1.502)--(3.623,1.500)--(3.624,1.498)%
  --(3.625,1.496)--(3.626,1.495)--(3.627,1.493)--(3.627,1.491)--(3.628,1.489)--(3.629,1.488)%
  --(3.630,1.486)--(3.631,1.484)--(3.632,1.482)--(3.633,1.481)--(3.633,1.479)--(3.634,1.477)%
  --(3.635,1.475)--(3.636,1.473)--(3.637,1.472)--(3.638,1.470)--(3.639,1.468)--(3.639,1.466)%
  --(3.640,1.464)--(3.641,1.463)--(3.642,1.461)--(3.643,1.459)--(3.644,1.457)--(3.645,1.456)%
  --(3.646,1.454)--(3.646,1.452)--(3.647,1.450)--(3.648,1.448)--(3.649,1.447)--(3.650,1.445)%
  --(3.651,1.443)--(3.652,1.441)--(3.652,1.439)--(3.653,1.438)--(3.654,1.436)--(3.655,1.434)%
  --(3.656,1.432)--(3.657,1.430)--(3.658,1.429)--(3.658,1.427)--(3.659,1.425)--(3.660,1.423)%
  --(3.661,1.422)--(3.662,1.420)--(3.663,1.418)--(3.664,1.416)--(3.664,1.414)--(3.665,1.413)%
  --(3.666,1.411)--(3.667,1.409)--(3.668,1.407)--(3.669,1.405)--(3.670,1.404)--(3.670,1.402)%
  --(3.671,1.400)--(3.672,1.398)--(3.673,1.396)--(3.674,1.395)--(3.675,1.393)--(3.676,1.391)%
  --(3.676,1.389)--(3.677,1.387)--(3.678,1.386)--(3.679,1.384)--(3.680,1.382)--(3.681,1.380)%
  --(3.682,1.378)--(3.682,1.377)--(3.683,1.375)--(3.684,1.373)--(3.685,1.371)--(3.686,1.370)%
  --(3.687,1.368)--(3.688,1.366)--(3.688,1.364)--(3.689,1.362)--(3.690,1.361)--(3.691,1.359)%
  --(3.692,1.357)--(3.693,1.355)--(3.694,1.353)--(3.694,1.352)--(3.695,1.350)--(3.696,1.348)%
  --(3.697,1.346)--(3.698,1.345)--(3.699,1.343)--(3.700,1.341)--(3.700,1.339)--(3.701,1.338)%
  --(3.702,1.336)--(3.703,1.334)--(3.704,1.332)--(3.705,1.330)--(3.706,1.329)--(3.706,1.327)%
  --(3.707,1.325)--(3.708,1.323)--(3.709,1.322)--(3.710,1.320)--(3.711,1.318)--(3.712,1.316)%
  --(3.712,1.315)--(3.713,1.313)--(3.714,1.311)--(3.715,1.309)--(3.716,1.308)--(3.717,1.306)%
  --(3.718,1.304)--(3.718,1.302)--(3.719,1.301)--(3.720,1.299)--(3.721,1.297)--(3.722,1.295)%
  --(3.723,1.294)--(3.724,1.292)--(3.724,1.290)--(3.725,1.289)--(3.726,1.287)--(3.727,1.285)%
  --(3.728,1.283)--(3.729,1.282)--(3.730,1.280)--(3.731,1.278)--(3.731,1.277)--(3.732,1.275)%
  --(3.733,1.273)--(3.734,1.272)--(3.735,1.270)--(3.736,1.268)--(3.737,1.266)--(3.737,1.265)%
  --(3.738,1.263)--(3.739,1.261)--(3.740,1.260)--(3.741,1.258)--(3.742,1.256)--(3.743,1.255)%
  --(3.743,1.253)--(3.744,1.251)--(3.745,1.250)--(3.746,1.248)--(3.747,1.246)--(3.748,1.245)%
  --(3.749,1.243)--(3.749,1.242)--(3.750,1.240)--(3.751,1.238)--(3.752,1.237)--(3.753,1.235)%
  --(3.754,1.233)--(3.755,1.232)--(3.755,1.230)--(3.756,1.229)--(3.757,1.227)--(3.758,1.225)%
  --(3.759,1.224)--(3.760,1.222)--(3.761,1.221)--(3.761,1.219)--(3.762,1.218)--(3.763,1.216)%
  --(3.764,1.214)--(3.765,1.213)--(3.766,1.211)--(3.767,1.210)--(3.767,1.208)--(3.768,1.207)%
  --(3.769,1.205)--(3.770,1.204)--(3.771,1.202)--(3.772,1.201)--(3.773,1.199)--(3.773,1.197)%
  --(3.774,1.196)--(3.775,1.194)--(3.776,1.193)--(3.777,1.191)--(3.778,1.190)--(3.779,1.189)%
  --(3.779,1.187)--(3.780,1.186)--(3.781,1.184)--(3.782,1.183)--(3.783,1.181)--(3.784,1.180)%
  --(3.785,1.178)--(3.785,1.177)--(3.786,1.175)--(3.787,1.174)--(3.788,1.173)--(3.789,1.171)%
  --(3.790,1.170)--(3.791,1.168)--(3.791,1.167)--(3.792,1.166)--(3.793,1.164)--(3.794,1.163)%
  --(3.795,1.161)--(3.796,1.160)--(3.797,1.159)--(3.797,1.157)--(3.798,1.156)--(3.799,1.155)%
  --(3.800,1.153)--(3.801,1.152)--(3.802,1.151)--(3.803,1.149)--(3.803,1.148)--(3.804,1.147)%
  --(3.805,1.145)--(3.806,1.144)--(3.807,1.143)--(3.808,1.142)--(3.809,1.140)--(3.810,1.139)%
  --(3.810,1.138)--(3.811,1.136)--(3.812,1.135)--(3.813,1.134)--(3.814,1.133)--(3.815,1.132)%
  --(3.816,1.130)--(3.816,1.129)--(3.817,1.128)--(3.818,1.127)--(3.819,1.126)--(3.820,1.124)%
  --(3.821,1.123)--(3.822,1.122)--(3.822,1.121)--(3.823,1.120)--(3.824,1.118)--(3.825,1.117)%
  --(3.826,1.116)--(3.827,1.115)--(3.828,1.114)--(3.828,1.113)--(3.829,1.112)--(3.830,1.111)%
  --(3.831,1.110)--(3.832,1.108)--(3.833,1.107)--(3.834,1.106)--(3.834,1.105)--(3.835,1.104)%
  --(3.836,1.103)--(3.837,1.102)--(3.838,1.101)--(3.839,1.100)--(3.840,1.099)--(3.840,1.098)%
  --(3.841,1.097)--(3.842,1.096)--(3.843,1.095)--(3.844,1.094)--(3.845,1.093)--(3.846,1.092)%
  --(3.846,1.091)--(3.847,1.090)--(3.848,1.089)--(3.849,1.088)--(3.850,1.087)--(3.851,1.086)%
  --(3.852,1.085)--(3.852,1.084)--(3.853,1.084)--(3.854,1.083)--(3.855,1.082)--(3.856,1.081)%
  --(3.857,1.080)--(3.858,1.079)--(3.858,1.078)--(3.859,1.077)--(3.860,1.077)--(3.861,1.076)%
  --(3.862,1.075)--(3.863,1.074)--(3.864,1.073)--(3.864,1.072)--(3.865,1.072)--(3.866,1.071)%
  --(3.867,1.070)--(3.868,1.069)--(3.869,1.068)--(3.870,1.068)--(3.870,1.067)--(3.871,1.066)%
  --(3.872,1.065)--(3.873,1.065)--(3.874,1.064)--(3.875,1.063)--(3.876,1.063)--(3.876,1.062)%
  --(3.877,1.061)--(3.878,1.060)--(3.879,1.060)--(3.880,1.059)--(3.881,1.058)--(3.882,1.058)%
  --(3.882,1.057)--(3.883,1.056)--(3.884,1.056)--(3.885,1.055)--(3.886,1.054)--(3.887,1.054)%
  --(3.888,1.053)--(3.889,1.053)--(3.889,1.052)--(3.890,1.051)--(3.891,1.051)--(3.892,1.050)%
  --(3.893,1.050)--(3.894,1.049)--(3.895,1.048)--(3.896,1.047)--(3.897,1.047)--(3.898,1.046)%
  --(3.899,1.046)--(3.900,1.045)--(3.901,1.045)--(3.901,1.044)--(3.902,1.044)--(3.903,1.043)%
  --(3.904,1.043)--(3.905,1.042)--(3.906,1.042)--(3.907,1.041)--(3.908,1.040)--(3.909,1.040)%
  --(3.910,1.039)--(3.911,1.039)--(3.912,1.038)--(3.913,1.038)--(3.913,1.037)--(3.914,1.037)%
  --(3.915,1.037)--(3.916,1.036)--(3.917,1.036)--(3.918,1.035)--(3.919,1.035)--(3.920,1.034)%
  --(3.921,1.034)--(3.922,1.033)--(3.923,1.033)--(3.924,1.033)--(3.925,1.032)--(3.926,1.032)%
  --(3.927,1.031)--(3.928,1.031)--(3.929,1.031)--(3.930,1.030)--(3.931,1.030)--(3.932,1.029)%
  --(3.933,1.029)--(3.934,1.029)--(3.935,1.028)--(3.936,1.028)--(3.937,1.028)--(3.938,1.027)%
  --(3.939,1.027)--(3.940,1.027)--(3.941,1.026)--(3.942,1.026)--(3.943,1.026)--(3.944,1.025)%
  --(3.945,1.025)--(3.946,1.025)--(3.947,1.025)--(3.948,1.025)--(3.949,1.024)--(3.950,1.024)%
  --(3.951,1.024)--(3.952,1.024)--(3.953,1.023)--(3.954,1.023)--(3.955,1.023)--(3.956,1.023)%
  --(3.957,1.022)--(3.958,1.022)--(3.959,1.022)--(3.960,1.022)--(3.961,1.022)--(3.962,1.021)%
  --(3.963,1.021)--(3.964,1.021)--(3.965,1.021)--(3.966,1.021)--(3.967,1.021)--(3.968,1.021)%
  --(3.968,1.020)--(3.969,1.020)--(3.970,1.020)--(3.971,1.020)--(3.972,1.020)--(3.973,1.020)%
  --(3.974,1.020)--(3.975,1.020)--(3.976,1.019)--(3.977,1.019)--(3.978,1.019)--(3.979,1.019)%
  --(3.980,1.019)--(3.981,1.019)--(3.982,1.019)--(3.983,1.019)--(3.984,1.019)--(3.985,1.019)%
  --(3.986,1.019)--(3.987,1.019)--(3.988,1.018)--(3.989,1.018)--(3.990,1.018)--(3.991,1.018)%
  --(3.992,1.018)--(3.993,1.018)--(3.994,1.018)--(3.995,1.018)--(3.996,1.018)--(3.997,1.018)%
  --(3.998,1.018)--(3.999,1.018)--(4.000,1.018)--(4.001,1.018)--(4.002,1.018)--(4.003,1.018)%
  --(4.004,1.018)--(4.005,1.018)--(4.006,1.018)--(4.007,1.018)--(4.008,1.018)--(4.009,1.018)%
  --(4.010,1.018)--(4.011,1.018)--(4.012,1.018)--(4.013,1.018)--(4.014,1.018)--(4.015,1.018)%
  --(4.016,1.018)--(4.017,1.018)--(4.018,1.018)--(4.019,1.018)--(4.020,1.018)--(4.021,1.018)%
  --(4.022,1.019)--(4.023,1.019)--(4.024,1.019)--(4.025,1.019)--(4.026,1.019)--(4.027,1.019)%
  --(4.028,1.019)--(4.029,1.019)--(4.030,1.019)--(4.031,1.019)--(4.032,1.019)--(4.033,1.019)%
  --(4.034,1.019)--(4.035,1.019)--(4.036,1.019)--(4.037,1.020)--(4.038,1.020)--(4.039,1.020)%
  --(4.040,1.020)--(4.041,1.020)--(4.042,1.020)--(4.043,1.020)--(4.044,1.020)--(4.045,1.020)%
  --(4.046,1.020)--(4.047,1.020)--(4.047,1.021)--(4.048,1.021)--(4.049,1.021)--(4.050,1.021)%
  --(4.051,1.021)--(4.052,1.021)--(4.053,1.021)--(4.054,1.021)--(4.055,1.021)--(4.056,1.021)%
  --(4.057,1.022)--(4.058,1.022)--(4.059,1.022)--(4.060,1.022)--(4.061,1.022)--(4.062,1.022)%
  --(4.063,1.022)--(4.064,1.022)--(4.065,1.022)--(4.065,1.023)--(4.066,1.023)--(4.067,1.023)%
  --(4.068,1.023)--(4.069,1.023)--(4.070,1.023)--(4.071,1.023)--(4.072,1.024)--(4.073,1.024)%
  --(4.074,1.024)--(4.075,1.024)--(4.076,1.024)--(4.077,1.024)--(4.078,1.024)--(4.079,1.024)%
  --(4.080,1.025)--(4.081,1.025)--(4.082,1.025)--(4.083,1.025)--(4.084,1.025)--(4.085,1.025)%
  --(4.086,1.025)--(4.087,1.026)--(4.088,1.026)--(4.089,1.026)--(4.090,1.026)--(4.091,1.026)%
  --(4.092,1.026)--(4.093,1.026)--(4.094,1.027)--(4.095,1.027)--(4.096,1.027)--(4.097,1.027)%
  --(4.098,1.027)--(4.099,1.027)--(4.100,1.028)--(4.101,1.028)--(4.102,1.028)--(4.103,1.028)%
  --(4.104,1.028)--(4.105,1.028)--(4.106,1.028)--(4.107,1.029)--(4.108,1.029)--(4.109,1.029)%
  --(4.110,1.029)--(4.111,1.029)--(4.112,1.029)--(4.113,1.030)--(4.114,1.030)--(4.115,1.030)%
  --(4.116,1.030)--(4.117,1.030)--(4.118,1.030)--(4.119,1.031)--(4.120,1.031)--(4.121,1.031)%
  --(4.122,1.031)--(4.123,1.031)--(4.124,1.031)--(4.125,1.032)--(4.126,1.032)--(4.127,1.032)%
  --(4.128,1.032)--(4.129,1.032)--(4.130,1.032)--(4.131,1.033)--(4.132,1.033)--(4.133,1.033)%
  --(4.134,1.033)--(4.135,1.033)--(4.136,1.033)--(4.137,1.033)--(4.138,1.034)--(4.139,1.034)%
  --(4.140,1.034)--(4.141,1.034)--(4.142,1.034)--(4.143,1.034)--(4.144,1.035)--(4.145,1.035)%
  --(4.146,1.035)--(4.147,1.035)--(4.148,1.035)--(4.149,1.035)--(4.150,1.036)--(4.151,1.036)%
  --(4.152,1.036)--(4.153,1.036)--(4.154,1.036)--(4.155,1.036)--(4.156,1.037)--(4.157,1.037)%
  --(4.158,1.037)--(4.159,1.037)--(4.160,1.037)--(4.161,1.037)--(4.162,1.038)--(4.163,1.038)%
  --(4.164,1.038)--(4.165,1.038)--(4.166,1.038)--(4.167,1.038)--(4.168,1.039)--(4.169,1.039)%
  --(4.170,1.039)--(4.171,1.039)--(4.172,1.039)--(4.173,1.039)--(4.174,1.040)--(4.175,1.040)%
  --(4.176,1.040)--(4.177,1.040)--(4.178,1.040)--(4.179,1.040)--(4.180,1.041)--(4.181,1.041)%
  --(4.182,1.041)--(4.183,1.041)--(4.184,1.041)--(4.185,1.041)--(4.186,1.042)--(4.187,1.042)%
  --(4.188,1.042)--(4.189,1.042)--(4.190,1.042)--(4.191,1.042)--(4.192,1.043)--(4.193,1.043)%
  --(4.194,1.043)--(4.195,1.043)--(4.196,1.043)--(4.197,1.043)--(4.198,1.044)--(4.199,1.044)%
  --(4.200,1.044)--(4.201,1.044)--(4.202,1.044)--(4.203,1.044)--(4.204,1.044)--(4.205,1.045)%
  --(4.206,1.045)--(4.207,1.045)--(4.208,1.045)--(4.209,1.045)--(4.210,1.045)--(4.211,1.046)%
  --(4.212,1.046)--(4.213,1.046)--(4.214,1.046)--(4.215,1.046)--(4.216,1.046)--(4.217,1.047)%
  --(4.218,1.047)--(4.219,1.047)--(4.220,1.047)--(4.221,1.047)--(4.222,1.047)--(4.223,1.047)%
  --(4.223,1.048)--(4.224,1.048)--(4.225,1.048)--(4.226,1.048)--(4.227,1.048)--(4.228,1.048)%
  --(4.229,1.048)--(4.229,1.049)--(4.230,1.049)--(4.231,1.049)--(4.232,1.049)--(4.233,1.049)%
  --(4.234,1.049)--(4.235,1.049)--(4.236,1.050)--(4.237,1.050)--(4.238,1.050)--(4.239,1.050)%
  --(4.240,1.050)--(4.241,1.050)--(4.242,1.050)--(4.243,1.051)--(4.244,1.051)--(4.245,1.051)%
  --(4.246,1.051)--(4.247,1.051)--(4.248,1.051)--(4.249,1.051)--(4.250,1.052)--(4.251,1.052)%
  --(4.252,1.052)--(4.253,1.052)--(4.254,1.052)--(4.255,1.052)--(4.256,1.052)--(4.257,1.053)%
  --(4.258,1.053)--(4.259,1.053)--(4.260,1.053)--(4.261,1.053)--(4.262,1.053)--(4.263,1.053)%
  --(4.264,1.053)--(4.265,1.054)--(4.266,1.054)--(4.267,1.054)--(4.268,1.054)--(4.269,1.054)%
  --(4.270,1.054)--(4.271,1.054)--(4.272,1.055)--(4.273,1.055)--(4.274,1.055)--(4.275,1.055)%
  --(4.276,1.055)--(4.277,1.055)--(4.278,1.055)--(4.279,1.055)--(4.280,1.056)--(4.281,1.056)%
  --(4.282,1.056)--(4.283,1.056)--(4.284,1.056)--(4.285,1.056)--(4.286,1.056)--(4.287,1.056)%
  --(4.288,1.056)--(4.289,1.057)--(4.290,1.057)--(4.291,1.057)--(4.292,1.057)--(4.293,1.057)%
  --(4.294,1.057)--(4.295,1.057)--(4.296,1.057)--(4.296,1.058)--(4.297,1.058)--(4.298,1.058)%
  --(4.299,1.058)--(4.300,1.058)--(4.301,1.058)--(4.302,1.058)--(4.303,1.058)--(4.304,1.058)%
  --(4.305,1.058)--(4.306,1.059)--(4.307,1.059)--(4.308,1.059)--(4.309,1.059)--(4.310,1.059)%
  --(4.311,1.059)--(4.312,1.059)--(4.313,1.059)--(4.314,1.059)--(4.315,1.060)--(4.316,1.060)%
  --(4.317,1.060)--(4.318,1.060)--(4.319,1.060)--(4.320,1.060)--(4.321,1.060)--(4.322,1.060)%
  --(4.323,1.060)--(4.324,1.060)--(4.325,1.061)--(4.326,1.061)--(4.327,1.061)--(4.328,1.061)%
  --(4.329,1.061)--(4.330,1.061)--(4.331,1.061)--(4.332,1.061)--(4.333,1.061)--(4.334,1.061)%
  --(4.335,1.062)--(4.336,1.062)--(4.337,1.062)--(4.338,1.062)--(4.339,1.062)--(4.340,1.062)%
  --(4.341,1.062)--(4.342,1.062)--(4.343,1.062)--(4.344,1.062)--(4.345,1.063)--(4.346,1.063)%
  --(4.347,1.063)--(4.348,1.063)--(4.349,1.063)--(4.350,1.063)--(4.351,1.063)--(4.352,1.063)%
  --(4.353,1.063)--(4.354,1.063)--(4.355,1.063)--(4.356,1.063)--(4.357,1.064)--(4.358,1.064)%
  --(4.359,1.064)--(4.360,1.064)--(4.361,1.064)--(4.362,1.064)--(4.363,1.064)--(4.364,1.064)%
  --(4.365,1.064)--(4.366,1.064)--(4.367,1.064)--(4.368,1.065)--(4.369,1.065)--(4.370,1.065)%
  --(4.371,1.065)--(4.372,1.065)--(4.373,1.065)--(4.374,1.065)--(4.375,1.065)--(4.376,1.065)%
  --(4.377,1.065)--(4.378,1.065)--(4.379,1.065)--(4.380,1.065)--(4.381,1.066)--(4.382,1.066)%
  --(4.383,1.066)--(4.384,1.066)--(4.385,1.066)--(4.386,1.066)--(4.387,1.066)--(4.388,1.066)%
  --(4.389,1.066)--(4.390,1.066)--(4.391,1.066)--(4.392,1.066)--(4.393,1.066)--(4.393,1.067)%
  --(4.394,1.067)--(4.395,1.067)--(4.396,1.067)--(4.397,1.067)--(4.398,1.067)--(4.399,1.067)%
  --(4.400,1.067)--(4.401,1.067)--(4.402,1.067)--(4.403,1.067)--(4.404,1.067)--(4.405,1.067)%
  --(4.406,1.067)--(4.407,1.067)--(4.408,1.068)--(4.409,1.068)--(4.410,1.068)--(4.411,1.068)%
  --(4.412,1.068)--(4.413,1.068)--(4.414,1.068)--(4.415,1.068)--(4.416,1.068)--(4.417,1.068)%
  --(4.418,1.068)--(4.419,1.068)--(4.420,1.068)--(4.421,1.068)--(4.422,1.068)--(4.423,1.069)%
  --(4.424,1.069)--(4.425,1.069)--(4.426,1.069)--(4.427,1.069)--(4.428,1.069)--(4.429,1.069)%
  --(4.430,1.069)--(4.431,1.069)--(4.432,1.069)--(4.433,1.069)--(4.434,1.069)--(4.435,1.069)%
  --(4.436,1.069);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{4.447cm}{3.291cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:10 PM CEST
\path (0.000,0.000) rectangle (5.250,3.600);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(4.697,0.985);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,0.985)--(1.410,0.985);
\node[gp node right] at (1.136,0.985) {$-80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.314)--(4.697,1.314);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,1.314)--(1.410,1.314);
\node[gp node right] at (1.136,1.314) {$-60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.644)--(4.697,1.644);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,1.644)--(1.410,1.644);
\node[gp node right] at (1.136,1.644) {$-40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.973)--(4.697,1.973);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,1.973)--(1.410,1.973);
\node[gp node right] at (1.136,1.973) {$-20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.303)--(4.697,2.303);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.303)--(1.410,2.303);
\node[gp node right] at (1.136,2.303) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.632)--(4.697,2.632);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.632)--(1.410,2.632);
\node[gp node right] at (1.136,2.632) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.962)--(4.697,2.962);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,2.962)--(1.410,2.962);
\node[gp node right] at (1.136,2.962) {$40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,3.291)--(4.697,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,3.291)--(1.410,3.291);
\node[gp node right] at (1.136,3.291) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.320,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,0.985)--(1.320,1.075);
\node[gp node center] at (1.320,0.677) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.742,0.985)--(1.742,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.742,0.985)--(1.742,1.075);
\node[gp node center] at (1.742,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.164,0.985)--(2.164,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.164,0.985)--(2.164,1.075);
\node[gp node center] at (2.164,0.677) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.586,0.985)--(2.586,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.586,0.985)--(2.586,1.075);
\node[gp node center] at (2.586,0.677) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.009,0.985)--(3.009,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.009,0.985)--(3.009,1.075);
\node[gp node center] at (3.009,0.677) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.431,0.985)--(3.431,3.111)--(3.431,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.431,0.985)--(3.431,1.075);
\node[gp node center] at (3.431,0.677) {$25$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.853,0.985)--(3.853,3.111)--(3.853,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.853,0.985)--(3.853,1.075);
\node[gp node center] at (3.853,0.677) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.275,0.985)--(4.275,3.111)--(4.275,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.275,0.985)--(4.275,1.075);
\node[gp node center] at (4.275,0.677) {$35$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.697,0.985)--(4.697,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.697,0.985)--(4.697,1.075);
\node[gp node center] at (4.697,0.677) {$40$};
\draw[gp path] (1.320,3.291)--(1.320,0.985)--(4.697,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.292,2.138) {joint angle (deg)};
\node[gp node center] at (3.008,0.215) {time (s)};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (1.320,3.013)--(1.321,3.013)--(1.322,3.013)--(1.323,3.013)--(1.324,3.013)%
  --(1.325,3.013)--(1.326,3.013)--(1.327,3.013)--(1.328,3.013)--(1.329,3.013)--(1.330,3.013)%
  --(1.331,3.013)--(1.332,3.013)--(1.333,3.013)--(1.334,3.013)--(1.335,3.013)--(1.336,3.013)%
  --(1.337,3.013)--(1.338,3.013)--(1.339,3.013)--(1.340,3.013)--(1.341,3.013)--(1.342,3.013)%
  --(1.343,3.013)--(1.344,3.013)--(1.345,3.013)--(1.346,3.013)--(1.347,3.013)--(1.348,3.013)%
  --(1.349,3.013)--(1.350,3.013)--(1.351,3.013)--(1.352,3.013)--(1.353,3.013)--(1.354,3.013)%
  --(1.355,3.013)--(1.356,3.013)--(1.357,3.013)--(1.358,3.013)--(1.359,3.013)--(1.360,3.013)%
  --(1.361,3.013)--(1.362,3.013)--(1.363,3.013)--(1.364,3.013)--(1.365,3.013)--(1.366,3.013)%
  --(1.367,3.013)--(1.368,3.013)--(1.369,3.013)--(1.370,3.013)--(1.371,3.014)--(1.372,3.014)%
  --(1.373,3.014)--(1.374,3.014)--(1.375,3.014)--(1.376,3.014)--(1.377,3.014)--(1.378,3.014)%
  --(1.379,3.014)--(1.380,3.014)--(1.381,3.014)--(1.382,3.014)--(1.383,3.014)--(1.384,3.014)%
  --(1.385,3.014)--(1.386,3.014)--(1.387,3.014)--(1.388,3.014)--(1.389,3.014)--(1.390,3.014)%
  --(1.391,3.014)--(1.392,3.014)--(1.393,3.014)--(1.394,3.014)--(1.395,3.014)--(1.396,3.014)%
  --(1.397,3.014)--(1.398,3.014)--(1.399,3.014)--(1.400,3.014)--(1.401,3.014)--(1.402,3.014)%
  --(1.403,3.014)--(1.404,3.014)--(1.405,3.014)--(1.406,3.014)--(1.407,3.014)--(1.408,3.014)%
  --(1.409,3.014)--(1.410,3.014)--(1.411,3.014)--(1.412,3.014)--(1.413,3.014)--(1.414,3.014)%
  --(1.415,3.014)--(1.416,3.014)--(1.417,3.014)--(1.418,3.014)--(1.419,3.014)--(1.420,3.014)%
  --(1.421,3.014)--(1.422,3.014)--(1.423,3.014)--(1.424,3.014)--(1.425,3.014)--(1.426,3.014)%
  --(1.427,3.014)--(1.428,3.014)--(1.429,3.014)--(1.430,3.014)--(1.431,3.014)--(1.432,3.014)%
  --(1.433,3.014)--(1.434,3.014)--(1.435,3.014)--(1.436,3.014)--(1.437,3.014)--(1.438,3.014)%
  --(1.439,3.014)--(1.440,3.014)--(1.441,3.014)--(1.442,3.014)--(1.443,3.014)--(1.444,3.014)%
  --(1.445,3.014)--(1.446,3.014)--(1.447,3.014)--(1.448,3.014)--(1.449,3.014)--(1.450,3.014)%
  --(1.451,3.014)--(1.452,3.014)--(1.453,3.014)--(1.454,3.014)--(1.455,3.014)--(1.456,3.014)%
  --(1.457,3.014)--(1.458,3.014)--(1.459,3.014)--(1.460,3.014)--(1.461,3.014)--(1.462,3.014)%
  --(1.463,3.014)--(1.464,3.014)--(1.465,3.014)--(1.466,3.014)--(1.467,3.014)--(1.468,3.014)%
  --(1.469,3.014)--(1.470,3.014)--(1.471,3.014)--(1.472,3.014)--(1.473,3.014)--(1.474,3.014)%
  --(1.475,3.014)--(1.476,3.014)--(1.477,3.014)--(1.478,3.014)--(1.479,3.014)--(1.480,3.014)%
  --(1.481,3.014)--(1.482,3.014)--(1.483,3.014)--(1.484,3.014)--(1.485,3.014)--(1.486,3.014)%
  --(1.487,3.014)--(1.488,3.014)--(1.489,3.014)--(1.490,3.014)--(1.491,3.014)--(1.492,3.014)%
  --(1.493,3.014)--(1.494,3.014)--(1.495,3.014)--(1.496,3.014)--(1.497,3.014)--(1.498,3.014)%
  --(1.499,3.014)--(1.500,3.014)--(1.501,3.014)--(1.502,3.014)--(1.503,3.014)--(1.504,3.014)%
  --(1.505,3.014)--(1.506,3.014)--(1.507,3.014)--(1.508,3.014)--(1.509,3.014)--(1.510,3.014)%
  --(1.511,3.014)--(1.512,3.014)--(1.513,3.014)--(1.514,3.014)--(1.515,3.014)--(1.516,3.014)%
  --(1.517,3.014)--(1.518,3.014)--(1.519,3.014)--(1.520,3.014)--(1.521,3.014)--(1.522,3.014)%
  --(1.523,3.014)--(1.524,3.014)--(1.525,3.014)--(1.526,3.014)--(1.527,3.014)--(1.528,3.014)%
  --(1.529,3.014)--(1.530,3.014)--(1.531,3.014)--(1.532,3.014)--(1.533,3.014)--(1.534,3.014)%
  --(1.535,3.015)--(1.536,3.015)--(1.537,3.015)--(1.538,3.015)--(1.539,3.015)--(1.540,3.015)%
  --(1.541,3.015)--(1.542,3.015)--(1.543,3.015)--(1.544,3.015)--(1.545,3.015)--(1.546,3.015)%
  --(1.547,3.015)--(1.548,3.015)--(1.549,3.015)--(1.550,3.015)--(1.551,3.015)--(1.552,3.015)%
  --(1.553,3.015)--(1.554,3.015)--(1.555,3.015)--(1.556,3.015)--(1.557,3.015)--(1.558,3.015)%
  --(1.559,3.015)--(1.560,3.015)--(1.561,3.015)--(1.562,3.015)--(1.563,3.015)--(1.564,3.015)%
  --(1.565,3.015)--(1.566,3.015)--(1.567,3.015)--(1.568,3.015)--(1.569,3.015)--(1.570,3.015)%
  --(1.571,3.015)--(1.572,3.015)--(1.573,3.015)--(1.574,3.015)--(1.575,3.015)--(1.576,3.015)%
  --(1.577,3.015)--(1.578,3.015)--(1.579,3.015)--(1.580,3.015)--(1.581,3.015)--(1.582,3.015)%
  --(1.583,3.015)--(1.584,3.015)--(1.585,3.015)--(1.586,3.015)--(1.587,3.015)--(1.588,3.015)%
  --(1.589,3.015)--(1.590,3.015)--(1.591,3.015)--(1.592,3.015)--(1.593,3.015)--(1.594,3.015)%
  --(1.595,3.015)--(1.596,3.015)--(1.597,3.015)--(1.598,3.015)--(1.599,3.015)--(1.600,3.015)%
  --(1.601,3.015)--(1.602,3.015)--(1.603,3.015)--(1.604,3.015)--(1.605,3.015)--(1.606,3.015)%
  --(1.607,3.015)--(1.608,3.015)--(1.609,3.015)--(1.610,3.015)--(1.611,3.015)--(1.612,3.015)%
  --(1.613,3.015)--(1.614,3.015)--(1.615,3.015)--(1.616,3.015)--(1.617,3.015)--(1.618,3.015)%
  --(1.619,3.015)--(1.620,3.015)--(1.621,3.015)--(1.622,3.015)--(1.623,3.015)--(1.624,3.015)%
  --(1.625,3.015)--(1.626,3.015)--(1.627,3.015)--(1.628,3.015)--(1.629,3.015)--(1.630,3.015)%
  --(1.631,3.015)--(1.632,3.015)--(1.633,3.015)--(1.634,3.015)--(1.635,3.015)--(1.636,3.015)%
  --(1.637,3.015)--(1.638,3.015)--(1.639,3.015)--(1.640,3.015)--(1.641,3.015)--(1.642,3.015)%
  --(1.643,3.015)--(1.644,3.015)--(1.645,3.015)--(1.646,3.015)--(1.647,3.015)--(1.648,3.015)%
  --(1.649,3.015)--(1.650,3.015)--(1.651,3.015)--(1.652,3.015)--(1.653,3.015)--(1.654,3.015)%
  --(1.655,3.015)--(1.656,3.015)--(1.657,3.015)--(1.658,3.015)--(1.659,3.015)--(1.660,3.015)%
  --(1.661,3.015)--(1.662,3.015)--(1.663,3.015)--(1.664,3.015)--(1.665,3.015)--(1.666,3.015)%
  --(1.667,3.015)--(1.668,3.015)--(1.669,3.015)--(1.670,3.015)--(1.671,3.015)--(1.672,3.015)%
  --(1.673,3.015)--(1.674,3.015)--(1.675,3.015)--(1.676,3.015)--(1.677,3.015)--(1.678,3.015)%
  --(1.679,3.015)--(1.680,3.015)--(1.681,3.015)--(1.682,3.015)--(1.683,3.015)--(1.684,3.015)%
  --(1.685,3.015)--(1.686,3.015)--(1.687,3.015)--(1.688,3.015)--(1.689,3.015)--(1.690,3.015)%
  --(1.691,3.015)--(1.692,3.015)--(1.693,3.015)--(1.694,3.015)--(1.695,3.015)--(1.696,3.015)%
  --(1.697,3.015)--(1.698,3.015)--(1.699,3.015)--(1.700,3.016)--(1.701,3.016)--(1.702,3.016)%
  --(1.703,3.016)--(1.704,3.016)--(1.705,3.016)--(1.706,3.016)--(1.707,3.016)--(1.708,3.016)%
  --(1.709,3.016)--(1.710,3.016)--(1.711,3.016)--(1.712,3.016)--(1.713,3.016)--(1.714,3.016)%
  --(1.715,3.016)--(1.716,3.016)--(1.717,3.016)--(1.718,3.016)--(1.719,3.016)--(1.720,3.016)%
  --(1.721,3.016)--(1.722,3.016)--(1.723,3.016)--(1.724,3.016)--(1.725,3.016)--(1.726,3.016)%
  --(1.727,3.016)--(1.728,3.016)--(1.729,3.016)--(1.730,3.016)--(1.731,3.016)--(1.732,3.016)%
  --(1.733,3.016)--(1.734,3.016)--(1.735,3.016)--(1.736,3.016)--(1.737,3.016)--(1.738,3.016)%
  --(1.739,3.016)--(1.740,3.016)--(1.741,3.016)--(1.742,3.016)--(1.743,3.016)--(1.744,3.016)%
  --(1.745,3.016)--(1.746,3.016)--(1.747,3.016)--(1.748,3.016)--(1.749,3.016)--(1.750,3.016)%
  --(1.751,3.016)--(1.752,3.016)--(1.753,3.016)--(1.754,3.016)--(1.755,3.016)--(1.756,3.016)%
  --(1.757,3.016)--(1.758,3.016)--(1.759,3.016)--(1.760,3.016)--(1.761,3.016)--(1.762,3.016)%
  --(1.763,3.016)--(1.764,3.016)--(1.765,3.016)--(1.766,3.016)--(1.767,3.016)--(1.768,3.016)%
  --(1.769,3.016)--(1.770,3.016)--(1.771,3.016)--(1.772,3.016)--(1.773,3.016)--(1.774,3.016)%
  --(1.775,3.016)--(1.776,3.016)--(1.777,3.016)--(1.778,3.016)--(1.779,3.016)--(1.780,3.016)%
  --(1.781,3.016)--(1.782,3.016)--(1.783,3.016)--(1.784,3.016)--(1.785,3.016)--(1.786,3.016)%
  --(1.787,3.016)--(1.788,3.016)--(1.789,3.016)--(1.790,3.016)--(1.791,3.016)--(1.792,3.016)%
  --(1.793,3.016)--(1.794,3.016)--(1.795,3.016)--(1.796,3.016)--(1.797,3.016)--(1.798,3.016)%
  --(1.799,3.016)--(1.800,3.016)--(1.801,3.016)--(1.802,3.016)--(1.803,3.016)--(1.804,3.016)%
  --(1.805,3.016)--(1.806,3.016)--(1.807,3.016)--(1.808,3.016)--(1.809,3.016)--(1.810,3.016)%
  --(1.811,3.016)--(1.812,3.016)--(1.813,3.016)--(1.814,3.016)--(1.815,3.016)--(1.816,3.016)%
  --(1.817,3.016)--(1.818,3.016)--(1.819,3.016)--(1.820,3.016)--(1.821,3.016)--(1.822,3.016)%
  --(1.823,3.016)--(1.824,3.016)--(1.825,3.016)--(1.826,3.016)--(1.827,3.016)--(1.828,3.016)%
  --(1.829,3.016)--(1.830,3.016)--(1.831,3.016)--(1.832,3.016)--(1.833,3.016)--(1.834,3.016)%
  --(1.835,3.016)--(1.836,3.016)--(1.837,3.016)--(1.838,3.016)--(1.839,3.016)--(1.840,3.016)%
  --(1.841,3.016)--(1.842,3.016)--(1.843,3.016)--(1.844,3.016)--(1.845,3.016)--(1.846,3.016)%
  --(1.847,3.016)--(1.848,3.016)--(1.849,3.016)--(1.850,3.016)--(1.851,3.016)--(1.852,3.016)%
  --(1.853,3.016)--(1.854,3.016)--(1.855,3.016)--(1.856,3.016)--(1.857,3.016)--(1.858,3.016)%
  --(1.859,3.016)--(1.860,3.016)--(1.861,3.017)--(1.862,3.017)--(1.863,3.017)--(1.864,3.017)%
  --(1.865,3.017)--(1.866,3.017)--(1.867,3.017)--(1.868,3.017)--(1.869,3.017)--(1.870,3.017)%
  --(1.871,3.017)--(1.872,3.017)--(1.873,3.017)--(1.874,3.017)--(1.875,3.017)--(1.876,3.017)%
  --(1.877,3.017)--(1.878,3.017)--(1.879,3.017)--(1.880,3.017)--(1.881,3.017)--(1.882,3.017)%
  --(1.883,3.017)--(1.884,3.017)--(1.885,3.017)--(1.886,3.017)--(1.887,3.017)--(1.888,3.017)%
  --(1.889,3.017)--(1.890,3.017)--(1.891,3.017)--(1.892,3.017)--(1.893,3.017)--(1.894,3.017)%
  --(1.895,3.017)--(1.896,3.017)--(1.897,3.017)--(1.898,3.017)--(1.899,3.017)--(1.900,3.017)%
  --(1.901,3.017)--(1.902,3.017)--(1.903,3.017)--(1.904,3.017)--(1.905,3.017)--(1.906,3.017)%
  --(1.907,3.017)--(1.908,3.017)--(1.909,3.017)--(1.910,3.017)--(1.911,3.017)--(1.912,3.017)%
  --(1.913,3.017)--(1.914,3.017)--(1.915,3.017)--(1.916,3.017)--(1.917,3.017)--(1.918,3.017)%
  --(1.919,3.017)--(1.920,3.017)--(1.921,3.017)--(1.922,3.017)--(1.923,3.017)--(1.924,3.017)%
  --(1.925,3.017)--(1.926,3.017)--(1.927,3.017)--(1.928,3.017)--(1.929,3.017)--(1.930,3.017)%
  --(1.931,3.017)--(1.932,3.017)--(1.933,3.017)--(1.934,3.017)--(1.935,3.017)--(1.936,3.017)%
  --(1.937,3.017)--(1.938,3.017)--(1.939,3.017)--(1.940,3.017)--(1.941,3.017)--(1.942,3.017)%
  --(1.943,3.017)--(1.944,3.017)--(1.945,3.017)--(1.946,3.017)--(1.947,3.017)--(1.948,3.017)%
  --(1.949,3.017)--(1.950,3.017)--(1.951,3.017)--(1.952,3.017)--(1.953,3.017)--(1.954,3.017)%
  --(1.955,3.017)--(1.956,3.017)--(1.957,3.017)--(1.958,3.017)--(1.959,3.017)--(1.960,3.017)%
  --(1.961,3.017)--(1.962,3.017)--(1.963,3.017)--(1.964,3.017)--(1.965,3.017)--(1.966,3.017)%
  --(1.967,3.017)--(1.968,3.017)--(1.969,3.017)--(1.970,3.017)--(1.971,3.017)--(1.972,3.017)%
  --(1.973,3.017)--(1.974,3.017)--(1.975,3.017)--(1.976,3.017)--(1.977,3.017)--(1.978,3.017)%
  --(1.979,3.017)--(1.980,3.017)--(1.981,3.017)--(1.982,3.017)--(1.983,3.017)--(1.984,3.017)%
  --(1.985,3.017)--(1.986,3.017)--(1.987,3.018)--(1.988,3.018)--(1.989,3.018)--(1.990,3.018)%
  --(1.991,3.018)--(1.992,3.018)--(1.993,3.018)--(1.994,3.018)--(1.995,3.018)--(1.996,3.018)%
  --(1.997,3.018)--(1.998,3.018)--(1.999,3.018)--(2.000,3.018)--(2.001,3.018)--(2.002,3.018)%
  --(2.003,3.018)--(2.004,3.018)--(2.005,3.018)--(2.006,3.018)--(2.007,3.018)--(2.008,3.018)%
  --(2.009,3.018)--(2.010,3.018)--(2.011,3.018)--(2.012,3.018)--(2.013,3.018)--(2.014,3.018)%
  --(2.015,3.018)--(2.016,3.018)--(2.017,3.018)--(2.018,3.018)--(2.019,3.018)--(2.020,3.018)%
  --(2.021,3.018)--(2.022,3.018)--(2.023,3.018)--(2.024,3.018)--(2.025,3.018)--(2.026,3.018)%
  --(2.027,3.018)--(2.028,3.018)--(2.029,3.018)--(2.030,3.018)--(2.031,3.018)--(2.032,3.018)%
  --(2.033,3.018)--(2.034,3.018)--(2.035,3.018)--(2.036,3.018)--(2.037,3.018)--(2.038,3.018)%
  --(2.039,3.018)--(2.040,3.018)--(2.041,3.018)--(2.042,3.018)--(2.043,3.018)--(2.044,3.018)%
  --(2.045,3.018)--(2.046,3.018)--(2.047,3.018)--(2.048,3.018)--(2.049,3.018)--(2.050,3.018)%
  --(2.051,3.018)--(2.052,3.018)--(2.053,3.018)--(2.054,3.018)--(2.055,3.018)--(2.056,3.018)%
  --(2.057,3.018)--(2.058,3.018)--(2.059,3.019)--(2.060,3.019)--(2.061,3.019)--(2.062,3.019)%
  --(2.063,3.019)--(2.064,3.019)--(2.065,3.019)--(2.066,3.019)--(2.067,3.019)--(2.068,3.019)%
  --(2.069,3.019)--(2.070,3.019)--(2.071,3.019)--(2.072,3.019)--(2.073,3.019)--(2.074,3.019)%
  --(2.075,3.019)--(2.076,3.019)--(2.077,3.019)--(2.078,3.019)--(2.079,3.019)--(2.080,3.019)%
  --(2.081,3.019)--(2.082,3.019)--(2.083,3.019)--(2.084,3.019)--(2.085,3.019)--(2.086,3.019)%
  --(2.087,3.019)--(2.088,3.019)--(2.089,3.019)--(2.090,3.019)--(2.091,3.019)--(2.092,3.019)%
  --(2.093,3.019)--(2.094,3.019)--(2.095,3.019)--(2.096,3.019)--(2.097,3.019)--(2.098,3.019)%
  --(2.099,3.019)--(2.100,3.019)--(2.101,3.019)--(2.102,3.019)--(2.103,3.020)--(2.104,3.020)%
  --(2.105,3.020)--(2.106,3.020)--(2.107,3.020)--(2.108,3.020)--(2.109,3.020)--(2.110,3.020)%
  --(2.111,3.020)--(2.112,3.020)--(2.113,3.020)--(2.114,3.020)--(2.115,3.020)--(2.116,3.020)%
  --(2.117,3.020)--(2.118,3.020)--(2.119,3.020)--(2.120,3.020)--(2.121,3.020)--(2.122,3.020)%
  --(2.123,3.020)--(2.124,3.020)--(2.125,3.020)--(2.126,3.020)--(2.127,3.020)--(2.128,3.020)%
  --(2.129,3.020)--(2.130,3.020)--(2.131,3.020)--(2.132,3.020)--(2.133,3.020)--(2.134,3.020)%
  --(2.135,3.020)--(2.135,3.021)--(2.136,3.021)--(2.137,3.021)--(2.138,3.021)--(2.139,3.021)%
  --(2.140,3.021)--(2.141,3.021)--(2.142,3.021)--(2.143,3.021)--(2.144,3.021)--(2.145,3.021)%
  --(2.146,3.021)--(2.147,3.021)--(2.148,3.021)--(2.149,3.021)--(2.150,3.021)--(2.151,3.021)%
  --(2.152,3.021)--(2.153,3.021)--(2.154,3.021)--(2.155,3.021)--(2.156,3.021)--(2.157,3.021)%
  --(2.158,3.021)--(2.159,3.021)--(2.160,3.021)--(2.161,3.021)--(2.162,3.021)--(2.163,3.022)%
  --(2.164,3.022)--(2.165,3.022)--(2.166,3.022)--(2.167,3.022)--(2.168,3.022)--(2.169,3.022)%
  --(2.170,3.022)--(2.171,3.022)--(2.172,3.022)--(2.173,3.022)--(2.174,3.022)--(2.175,3.022)%
  --(2.176,3.022)--(2.177,3.022)--(2.178,3.022)--(2.179,3.022)--(2.180,3.022)--(2.181,3.022)%
  --(2.182,3.022)--(2.183,3.022)--(2.184,3.022)--(2.185,3.022)--(2.186,3.022)--(2.187,3.022)%
  --(2.188,3.022)--(2.189,3.023)--(2.190,3.023)--(2.191,3.023)--(2.192,3.023)--(2.193,3.023)%
  --(2.194,3.023)--(2.195,3.023)--(2.196,3.023)--(2.197,3.023)--(2.198,3.023)--(2.199,3.023)%
  --(2.200,3.023)--(2.201,3.023)--(2.202,3.023)--(2.203,3.023)--(2.204,3.023)--(2.205,3.023)%
  --(2.206,3.023)--(2.207,3.023)--(2.208,3.023)--(2.209,3.023)--(2.210,3.023)--(2.211,3.023)%
  --(2.212,3.023)--(2.213,3.023)--(2.214,3.023)--(2.215,3.023)--(2.216,3.023)--(2.217,3.024)%
  --(2.218,3.024)--(2.219,3.024)--(2.220,3.024)--(2.221,3.024)--(2.222,3.024)--(2.223,3.024)%
  --(2.224,3.024)--(2.225,3.024)--(2.226,3.024)--(2.227,3.024)--(2.228,3.024)--(2.229,3.024)%
  --(2.230,3.024)--(2.231,3.024)--(2.232,3.024)--(2.233,3.024)--(2.234,3.024)--(2.235,3.024)%
  --(2.236,3.024)--(2.237,3.024)--(2.238,3.024)--(2.239,3.024)--(2.240,3.024)--(2.241,3.024)%
  --(2.242,3.024)--(2.243,3.024)--(2.244,3.024)--(2.245,3.024)--(2.246,3.024)--(2.247,3.024)%
  --(2.248,3.024)--(2.249,3.024)--(2.250,3.024)--(2.251,3.024)--(2.252,3.024)--(2.253,3.024)%
  --(2.254,3.024)--(2.255,3.024)--(2.256,3.024)--(2.257,3.024)--(2.258,3.024)--(2.259,3.024)%
  --(2.260,3.024)--(2.261,3.024)--(2.262,3.024)--(2.263,3.024)--(2.264,3.024)--(2.265,3.024)%
  --(2.266,3.024)--(2.267,3.024)--(2.268,3.024)--(2.269,3.024)--(2.270,3.024)--(2.271,3.024)%
  --(2.272,3.024)--(2.273,3.024)--(2.274,3.024)--(2.275,3.024)--(2.276,3.024)--(2.277,3.024)%
  --(2.278,3.024)--(2.279,3.024)--(2.280,3.024)--(2.281,3.024)--(2.282,3.024)--(2.283,3.023)%
  --(2.284,3.023)--(2.285,3.023)--(2.286,3.023)--(2.287,3.023)--(2.288,3.023)--(2.289,3.023)%
  --(2.290,3.023)--(2.291,3.023)--(2.292,3.023)--(2.293,3.023)--(2.294,3.023)--(2.295,3.023)%
  --(2.296,3.023)--(2.297,3.023)--(2.298,3.023)--(2.299,3.023)--(2.300,3.022)--(2.301,3.022)%
  --(2.302,3.022)--(2.303,3.022)--(2.304,3.022)--(2.305,3.022)--(2.306,3.022)--(2.307,3.022)%
  --(2.308,3.022)--(2.309,3.022)--(2.310,3.022)--(2.311,3.022)--(2.312,3.021)--(2.313,3.021)%
  --(2.314,3.021)--(2.315,3.021)--(2.316,3.021)--(2.317,3.021)--(2.318,3.021)--(2.319,3.021)%
  --(2.320,3.021)--(2.321,3.020)--(2.322,3.020)--(2.323,3.020)--(2.324,3.020)--(2.325,3.020)%
  --(2.326,3.020)--(2.327,3.020)--(2.328,3.020)--(2.329,3.019)--(2.330,3.019)--(2.331,3.019)%
  --(2.332,3.019)--(2.333,3.019)--(2.334,3.019)--(2.335,3.019)--(2.336,3.019)--(2.336,3.018)%
  --(2.337,3.018)--(2.338,3.018)--(2.339,3.018)--(2.340,3.018)--(2.341,3.018)--(2.342,3.018)%
  --(2.343,3.017)--(2.344,3.017)--(2.345,3.017)--(2.346,3.017)--(2.347,3.017)--(2.348,3.017)%
  --(2.349,3.016)--(2.350,3.016)--(2.351,3.016)--(2.352,3.016)--(2.353,3.016)--(2.354,3.016)%
  --(2.355,3.015)--(2.356,3.015)--(2.357,3.015)--(2.358,3.015)--(2.359,3.015)--(2.360,3.014)%
  --(2.361,3.014)--(2.362,3.014)--(2.363,3.014)--(2.364,3.014)--(2.365,3.013)--(2.366,3.013)%
  --(2.367,3.013)--(2.368,3.013)--(2.369,3.013)--(2.370,3.012)--(2.371,3.012)--(2.372,3.012)%
  --(2.373,3.012)--(2.374,3.012)--(2.375,3.011)--(2.376,3.011)--(2.377,3.011)--(2.378,3.011)%
  --(2.379,3.011)--(2.379,3.010)--(2.380,3.010)--(2.381,3.010)--(2.382,3.010)--(2.383,3.010)%
  --(2.384,3.010)--(2.384,3.009)--(2.385,3.009)--(2.386,3.009)--(2.387,3.009)--(2.388,3.009)%
  --(2.389,3.008)--(2.390,3.008)--(2.391,3.008)--(2.392,3.008)--(2.393,3.007)--(2.394,3.007)%
  --(2.395,3.007)--(2.396,3.007)--(2.397,3.006)--(2.398,3.006)--(2.399,3.006)--(2.400,3.006)%
  --(2.401,3.006)--(2.401,3.005)--(2.402,3.005)--(2.403,3.005)--(2.404,3.005)--(2.405,3.005)%
  --(2.406,3.004)--(2.407,3.004)--(2.408,3.004)--(2.409,3.003)--(2.410,3.003)--(2.411,3.003)%
  --(2.412,3.003)--(2.413,3.002)--(2.414,3.002)--(2.415,3.002)--(2.416,3.002)--(2.417,3.002)%
  --(2.417,3.001)--(2.418,3.001)--(2.419,3.001)--(2.420,3.001)--(2.421,3.000)--(2.422,3.000)%
  --(2.423,3.000)--(2.424,3.000)--(2.425,2.999)--(2.426,2.999)--(2.427,2.999)--(2.428,2.999)%
  --(2.428,2.998)--(2.429,2.998)--(2.430,2.998)--(2.431,2.998)--(2.432,2.998)--(2.433,2.997)%
  --(2.434,2.997)--(2.435,2.997)--(2.436,2.996)--(2.437,2.996)--(2.438,2.996)--(2.439,2.996)%
  --(2.439,2.995)--(2.440,2.995)--(2.441,2.995)--(2.442,2.995)--(2.443,2.995)--(2.444,2.994)%
  --(2.445,2.994)--(2.446,2.994)--(2.447,2.993)--(2.448,2.993)--(2.449,2.993)--(2.450,2.992)%
  --(2.451,2.992)--(2.452,2.992)--(2.453,2.992)--(2.454,2.992)--(2.455,2.991)--(2.456,2.991)%
  --(2.457,2.991)--(2.458,2.990)--(2.459,2.990)--(2.460,2.990)--(2.461,2.989)--(2.462,2.989)%
  --(2.463,2.989)--(2.464,2.989)--(2.465,2.988)--(2.466,2.988)--(2.467,2.988)--(2.468,2.988)%
  --(2.469,2.987)--(2.470,2.987)--(2.471,2.987)--(2.472,2.986)--(2.473,2.986)--(2.474,2.986)%
  --(2.475,2.986)--(2.476,2.985)--(2.477,2.985)--(2.478,2.985)--(2.479,2.984)--(2.480,2.984)%
  --(2.481,2.984)--(2.482,2.984)--(2.482,2.983)--(2.483,2.983)--(2.484,2.983)--(2.485,2.983)%
  --(2.486,2.983)--(2.487,2.982)--(2.488,2.982)--(2.489,2.982)--(2.490,2.981)--(2.491,2.981)%
  --(2.492,2.981)--(2.493,2.981)--(2.493,2.980)--(2.494,2.980)--(2.495,2.980)--(2.496,2.980)%
  --(2.497,2.979)--(2.498,2.979)--(2.499,2.979)--(2.500,2.978)--(2.501,2.978)--(2.502,2.978)%
  --(2.503,2.978)--(2.504,2.978)--(2.504,2.977)--(2.505,2.977)--(2.506,2.977)--(2.507,2.977)%
  --(2.508,2.976)--(2.509,2.976)--(2.510,2.976)--(2.511,2.975)--(2.512,2.975)--(2.513,2.975)%
  --(2.514,2.975)--(2.514,2.974)--(2.515,2.974)--(2.516,2.974)--(2.517,2.974)--(2.518,2.973)%
  --(2.519,2.973)--(2.520,2.973)--(2.521,2.972)--(2.522,2.972)--(2.523,2.972)--(2.524,2.972)%
  --(2.525,2.972)--(2.525,2.971)--(2.526,2.971)--(2.527,2.971)--(2.528,2.971)--(2.529,2.970)%
  --(2.530,2.970)--(2.531,2.970)--(2.532,2.969)--(2.533,2.969)--(2.534,2.969)--(2.535,2.969)%
  --(2.536,2.968)--(2.537,2.968)--(2.538,2.968)--(2.539,2.968)--(2.540,2.967)--(2.541,2.967)%
  --(2.542,2.967)--(2.543,2.966)--(2.544,2.966)--(2.545,2.966)--(2.546,2.966)--(2.547,2.965)%
  --(2.548,2.965)--(2.549,2.965)--(2.550,2.964)--(2.551,2.964)--(2.552,2.964)--(2.553,2.964)%
  --(2.554,2.963)--(2.555,2.963)--(2.556,2.963)--(2.557,2.963)--(2.558,2.962)--(2.559,2.962)%
  --(2.560,2.962)--(2.561,2.961)--(2.562,2.961)--(2.563,2.961)--(2.564,2.960)--(2.565,2.960)%
  --(2.566,2.960)--(2.567,2.960)--(2.568,2.960)--(2.569,2.959)--(2.570,2.959)--(2.571,2.959)%
  --(2.572,2.958)--(2.573,2.958)--(2.574,2.958)--(2.575,2.957)--(2.576,2.957)--(2.577,2.957)%
  --(2.578,2.957)--(2.579,2.957)--(2.579,2.956)--(2.580,2.956)--(2.581,2.956)--(2.582,2.956)%
  --(2.583,2.955)--(2.584,2.955)--(2.585,2.955)--(2.586,2.954)--(2.587,2.954)--(2.588,2.954)%
  --(2.589,2.954)--(2.590,2.954)--(2.590,2.953)--(2.591,2.953)--(2.592,2.953)--(2.593,2.953)%
  --(2.594,2.952)--(2.595,2.952)--(2.596,2.952)--(2.597,2.952)--(2.598,2.951)--(2.599,2.951)%
  --(2.600,2.951)--(2.601,2.951)--(2.601,2.950)--(2.602,2.950)--(2.603,2.950)--(2.604,2.950)%
  --(2.605,2.949)--(2.606,2.949)--(2.607,2.949)--(2.608,2.949)--(2.609,2.948)--(2.610,2.948)%
  --(2.611,2.948)--(2.612,2.948)--(2.612,2.947)--(2.613,2.947)--(2.614,2.947)--(2.615,2.947)%
  --(2.616,2.947)--(2.617,2.946)--(2.618,2.946)--(2.619,2.946)--(2.620,2.945)--(2.621,2.945)%
  --(2.622,2.945)--(2.623,2.945)--(2.624,2.944)--(2.625,2.944)--(2.626,2.944)--(2.627,2.944)%
  --(2.628,2.943)--(2.629,2.943)--(2.630,2.943)--(2.631,2.943)--(2.632,2.942)--(2.633,2.942)%
  --(2.634,2.942)--(2.635,2.942)--(2.636,2.941)--(2.637,2.941)--(2.638,2.941)--(2.639,2.941)%
  --(2.639,2.940)--(2.640,2.940)--(2.641,2.940)--(2.642,2.940)--(2.643,2.940)--(2.644,2.939)%
  --(2.645,2.939)--(2.646,2.939)--(2.647,2.938)--(2.648,2.938)--(2.649,2.938)--(2.650,2.938)%
  --(2.651,2.937)--(2.652,2.937)--(2.653,2.937)--(2.654,2.937)--(2.655,2.937)--(2.655,2.936)%
  --(2.656,2.936)--(2.657,2.936)--(2.658,2.936)--(2.659,2.935)--(2.660,2.935)--(2.661,2.935)%
  --(2.662,2.935)--(2.663,2.934)--(2.664,2.934)--(2.665,2.934)--(2.666,2.934)--(2.667,2.933)%
  --(2.668,2.933)--(2.669,2.933)--(2.670,2.933)--(2.671,2.933)--(2.671,2.932)--(2.672,2.932)%
  --(2.673,2.932)--(2.674,2.932)--(2.675,2.931)--(2.676,2.931)--(2.677,2.931)--(2.678,2.931)%
  --(2.679,2.930)--(2.680,2.930)--(2.681,2.930)--(2.682,2.930)--(2.683,2.929)--(2.684,2.929)%
  --(2.685,2.929)--(2.686,2.929)--(2.687,2.929)--(2.688,2.928)--(2.689,2.928)--(2.690,2.928)%
  --(2.691,2.928)--(2.692,2.927)--(2.693,2.927)--(2.694,2.927)--(2.695,2.926)--(2.696,2.926)%
  --(2.697,2.926)--(2.698,2.926)--(2.699,2.926)--(2.699,2.925)--(2.700,2.925)--(2.701,2.925)%
  --(2.702,2.925)--(2.703,2.925)--(2.704,2.924)--(2.705,2.924)--(2.706,2.924)--(2.707,2.924)%
  --(2.708,2.923)--(2.709,2.923)--(2.710,2.923)--(2.711,2.923)--(2.712,2.922)--(2.713,2.922)%
  --(2.714,2.922)--(2.715,2.922)--(2.716,2.921)--(2.717,2.921)--(2.718,2.921)--(2.719,2.921)%
  --(2.720,2.921)--(2.720,2.920)--(2.721,2.920)--(2.722,2.920)--(2.723,2.920)--(2.724,2.920)%
  --(2.725,2.919)--(2.726,2.919)--(2.727,2.919)--(2.728,2.919)--(2.729,2.918)--(2.730,2.918)%
  --(2.731,2.918)--(2.732,2.918)--(2.733,2.917)--(2.734,2.917)--(2.735,2.917)--(2.736,2.917)%
  --(2.737,2.916)--(2.738,2.916)--(2.739,2.916)--(2.740,2.916)--(2.741,2.915)--(2.742,2.915)%
  --(2.743,2.915)--(2.744,2.915)--(2.745,2.914)--(2.746,2.914)--(2.747,2.914)--(2.748,2.914)%
  --(2.749,2.913)--(2.750,2.913)--(2.751,2.913)--(2.752,2.913)--(2.753,2.913)--(2.753,2.912)%
  --(2.754,2.912)--(2.755,2.912)--(2.756,2.912)--(2.757,2.911)--(2.758,2.911)--(2.759,2.911)%
  --(2.760,2.911)--(2.761,2.910)--(2.762,2.910)--(2.763,2.910)--(2.764,2.910)--(2.765,2.909)%
  --(2.766,2.909)--(2.767,2.909)--(2.768,2.909)--(2.769,2.908)--(2.770,2.908)--(2.771,2.908)%
  --(2.772,2.908)--(2.773,2.907)--(2.774,2.907)--(2.775,2.907)--(2.776,2.906)--(2.777,2.906)%
  --(2.778,2.906)--(2.779,2.906)--(2.780,2.905)--(2.781,2.905)--(2.782,2.905)--(2.783,2.905)%
  --(2.784,2.904)--(2.785,2.904)--(2.786,2.904)--(2.787,2.903)--(2.788,2.903)--(2.789,2.903)%
  --(2.790,2.903)--(2.791,2.902)--(2.792,2.902)--(2.793,2.902)--(2.794,2.901)--(2.795,2.901)%
  --(2.796,2.901)--(2.796,2.900)--(2.797,2.900)--(2.798,2.900)--(2.799,2.900)--(2.800,2.899)%
  --(2.801,2.899)--(2.802,2.899)--(2.803,2.898)--(2.804,2.898)--(2.805,2.898)--(2.806,2.897)%
  --(2.807,2.897)--(2.808,2.897)--(2.809,2.896)--(2.810,2.896)--(2.811,2.896)--(2.812,2.895)%
  --(2.813,2.895)--(2.814,2.895)--(2.815,2.894)--(2.816,2.894)--(2.817,2.894)--(2.818,2.893)%
  --(2.819,2.893)--(2.820,2.892)--(2.821,2.892)--(2.822,2.892)--(2.823,2.891)--(2.824,2.891)%
  --(2.825,2.890)--(2.826,2.890)--(2.827,2.890)--(2.828,2.889)--(2.829,2.889)--(2.830,2.888)%
  --(2.831,2.888)--(2.832,2.887)--(2.833,2.887)--(2.834,2.887)--(2.834,2.886)--(2.835,2.886)%
  --(2.836,2.886)--(2.837,2.885)--(2.838,2.885)--(2.839,2.884)--(2.840,2.884)--(2.841,2.883)%
  --(2.842,2.883)--(2.843,2.882)--(2.844,2.882)--(2.845,2.882)--(2.845,2.881)--(2.846,2.881)%
  --(2.847,2.880)--(2.848,2.880)--(2.849,2.879)--(2.850,2.879)--(2.850,2.878)--(2.851,2.878)%
  --(2.852,2.878)--(2.853,2.877)--(2.854,2.877)--(2.855,2.876)--(2.856,2.876)--(2.856,2.875)%
  --(2.857,2.875)--(2.858,2.874)--(2.859,2.874)--(2.860,2.873)--(2.861,2.873)--(2.861,2.872)%
  --(2.862,2.872)--(2.863,2.871)--(2.864,2.871)--(2.865,2.870)--(2.866,2.870)--(2.866,2.869)%
  --(2.867,2.868)--(2.868,2.868)--(2.869,2.867)--(2.870,2.867)--(2.871,2.866)--(2.872,2.866)%
  --(2.872,2.865)--(2.873,2.865)--(2.874,2.864)--(2.875,2.863)--(2.876,2.863)--(2.877,2.862)%
  --(2.878,2.861)--(2.879,2.860)--(2.880,2.860)--(2.881,2.859)--(2.882,2.858)--(2.883,2.858)%
  --(2.883,2.857)--(2.884,2.857)--(2.885,2.856)--(2.886,2.855)--(2.887,2.855)--(2.888,2.854)%
  --(2.888,2.853)--(2.889,2.853)--(2.890,2.852)--(2.891,2.851)--(2.892,2.850)--(2.893,2.850)%
  --(2.894,2.849)--(2.894,2.848)--(2.895,2.848)--(2.896,2.847)--(2.897,2.846)--(2.898,2.845)%
  --(2.899,2.845)--(2.899,2.844)--(2.900,2.843)--(2.901,2.842)--(2.902,2.842)--(2.903,2.841)%
  --(2.904,2.840)--(2.904,2.839)--(2.905,2.839)--(2.906,2.838)--(2.907,2.837)--(2.908,2.836)%
  --(2.909,2.835)--(2.910,2.834)--(2.911,2.833)--(2.912,2.832)--(2.913,2.831)--(2.914,2.830)%
  --(2.915,2.829)--(2.916,2.828)--(2.917,2.827)--(2.918,2.826)--(2.919,2.825)--(2.920,2.824)%
  --(2.921,2.823)--(2.922,2.822)--(2.923,2.821)--(2.924,2.820)--(2.925,2.819)--(2.926,2.818)%
  --(2.926,2.817)--(2.927,2.816)--(2.928,2.815)--(2.929,2.814)--(2.930,2.813)--(2.931,2.812)%
  --(2.931,2.811)--(2.932,2.810)--(2.933,2.810)--(2.934,2.809)--(2.935,2.808)--(2.936,2.807)%
  --(2.937,2.806)--(2.937,2.805)--(2.938,2.804)--(2.939,2.803)--(2.940,2.802)--(2.941,2.801)%
  --(2.942,2.800)--(2.942,2.799)--(2.943,2.798)--(2.944,2.797)--(2.945,2.796)--(2.946,2.795)%
  --(2.947,2.794)--(2.948,2.793)--(2.948,2.791)--(2.949,2.790)--(2.950,2.789)--(2.951,2.788)%
  --(2.952,2.787)--(2.953,2.786)--(2.953,2.785)--(2.954,2.784)--(2.955,2.783)--(2.956,2.782)%
  --(2.957,2.781)--(2.958,2.780)--(2.959,2.779)--(2.959,2.778)--(2.960,2.777)--(2.961,2.775)%
  --(2.962,2.774)--(2.963,2.773)--(2.964,2.772)--(2.964,2.771)--(2.965,2.770)--(2.966,2.769)%
  --(2.967,2.768)--(2.968,2.767)--(2.969,2.766)--(2.969,2.764)--(2.970,2.763)--(2.971,2.762)%
  --(2.972,2.761)--(2.973,2.760)--(2.974,2.759)--(2.975,2.758)--(2.975,2.756)--(2.976,2.755)%
  --(2.977,2.754)--(2.978,2.753)--(2.979,2.752)--(2.980,2.751)--(2.980,2.750)--(2.981,2.748)%
  --(2.982,2.747)--(2.983,2.746)--(2.984,2.745)--(2.985,2.744)--(2.986,2.743)--(2.986,2.741)%
  --(2.987,2.740)--(2.988,2.739)--(2.989,2.738)--(2.990,2.737)--(2.991,2.736)--(2.991,2.734)%
  --(2.992,2.733)--(2.993,2.732)--(2.994,2.731)--(2.995,2.730)--(2.996,2.728)--(2.996,2.727)%
  --(2.997,2.726)--(2.998,2.725)--(2.999,2.724)--(3.000,2.722)--(3.001,2.721)--(3.002,2.720)%
  --(3.002,2.719)--(3.003,2.718)--(3.004,2.716)--(3.005,2.715)--(3.006,2.714)--(3.007,2.713)%
  --(3.007,2.712)--(3.008,2.710)--(3.009,2.709)--(3.010,2.708)--(3.011,2.707)--(3.012,2.706)%
  --(3.013,2.704)--(3.013,2.703)--(3.014,2.702)--(3.015,2.701)--(3.016,2.699)--(3.017,2.698)%
  --(3.018,2.697)--(3.018,2.696)--(3.019,2.695)--(3.020,2.693)--(3.021,2.692)--(3.022,2.691)%
  --(3.023,2.690)--(3.024,2.688)--(3.024,2.687)--(3.025,2.686)--(3.026,2.685)--(3.027,2.684)%
  --(3.028,2.682)--(3.029,2.681)--(3.029,2.680)--(3.030,2.679)--(3.031,2.677)--(3.032,2.676)%
  --(3.033,2.675)--(3.034,2.674)--(3.034,2.673)--(3.035,2.671)--(3.036,2.670)--(3.037,2.669)%
  --(3.038,2.668)--(3.039,2.666)--(3.040,2.665)--(3.040,2.664)--(3.041,2.663)--(3.042,2.661)%
  --(3.043,2.660)--(3.044,2.659)--(3.045,2.658)--(3.045,2.656)--(3.046,2.655)--(3.047,2.654)%
  --(3.048,2.653)--(3.049,2.651)--(3.050,2.650)--(3.051,2.649)--(3.051,2.648)--(3.052,2.647)%
  --(3.053,2.645)--(3.054,2.644)--(3.055,2.643)--(3.056,2.642)--(3.056,2.640)--(3.057,2.639)%
  --(3.058,2.638)--(3.059,2.637)--(3.060,2.635)--(3.061,2.634)--(3.061,2.633)--(3.062,2.632)%
  --(3.063,2.630)--(3.064,2.629)--(3.065,2.628)--(3.066,2.627)--(3.067,2.625)--(3.067,2.624)%
  --(3.068,2.623)--(3.069,2.622)--(3.070,2.620)--(3.071,2.619)--(3.072,2.618)--(3.072,2.617)%
  --(3.073,2.615)--(3.074,2.614)--(3.075,2.613)--(3.076,2.612)--(3.077,2.610)--(3.078,2.609)%
  --(3.078,2.608)--(3.079,2.607)--(3.080,2.605)--(3.081,2.604)--(3.082,2.603)--(3.083,2.602)%
  --(3.083,2.600)--(3.084,2.599)--(3.085,2.598)--(3.086,2.596)--(3.087,2.595)--(3.088,2.594)%
  --(3.089,2.593)--(3.089,2.591)--(3.090,2.590)--(3.091,2.589)--(3.092,2.588)--(3.093,2.586)%
  --(3.094,2.585)--(3.094,2.584)--(3.095,2.583)--(3.096,2.581)--(3.097,2.580)--(3.098,2.579)%
  --(3.099,2.577)--(3.099,2.576)--(3.100,2.575)--(3.101,2.574)--(3.102,2.572)--(3.103,2.571)%
  --(3.104,2.570)--(3.105,2.569)--(3.105,2.567)--(3.106,2.566)--(3.107,2.565)--(3.108,2.563)%
  --(3.109,2.562)--(3.110,2.561)--(3.110,2.560)--(3.111,2.558)--(3.112,2.557)--(3.113,2.556)%
  --(3.114,2.554)--(3.115,2.553)--(3.116,2.552)--(3.116,2.551)--(3.117,2.549)--(3.118,2.548)%
  --(3.119,2.547)--(3.120,2.545)--(3.121,2.544)--(3.121,2.543)--(3.122,2.541)--(3.123,2.540)%
  --(3.124,2.539)--(3.125,2.538)--(3.126,2.536)--(3.127,2.535)--(3.127,2.534)--(3.128,2.532)%
  --(3.129,2.531)--(3.130,2.530)--(3.131,2.528)--(3.132,2.527)--(3.132,2.526)--(3.133,2.524)%
  --(3.134,2.523)--(3.135,2.522)--(3.136,2.520)--(3.137,2.519)--(3.137,2.518)--(3.138,2.516)%
  --(3.139,2.515)--(3.140,2.514)--(3.141,2.512)--(3.142,2.511)--(3.143,2.510)--(3.143,2.508)%
  --(3.144,2.507)--(3.145,2.506)--(3.146,2.504)--(3.147,2.503)--(3.148,2.502)--(3.148,2.500)%
  --(3.149,2.499)--(3.150,2.498)--(3.151,2.496)--(3.152,2.495)--(3.153,2.494)--(3.154,2.492)%
  --(3.154,2.491)--(3.155,2.489)--(3.156,2.488)--(3.157,2.487)--(3.158,2.485)--(3.159,2.484)%
  --(3.159,2.483)--(3.160,2.481)--(3.161,2.480)--(3.162,2.478)--(3.163,2.477)--(3.164,2.476)%
  --(3.164,2.474)--(3.165,2.473)--(3.166,2.471)--(3.167,2.470)--(3.168,2.469)--(3.169,2.467)%
  --(3.170,2.466)--(3.170,2.464)--(3.171,2.463)--(3.172,2.462)--(3.173,2.460)--(3.174,2.459)%
  --(3.175,2.457)--(3.175,2.456)--(3.176,2.454)--(3.177,2.453)--(3.178,2.452)--(3.179,2.450)%
  --(3.180,2.449)--(3.181,2.447)--(3.181,2.446)--(3.182,2.444)--(3.183,2.443)--(3.184,2.441)%
  --(3.185,2.440)--(3.186,2.438)--(3.186,2.437)--(3.187,2.436)--(3.188,2.434)--(3.189,2.433)%
  --(3.190,2.431)--(3.191,2.430)--(3.192,2.428)--(3.192,2.427)--(3.193,2.425)--(3.194,2.424)%
  --(3.195,2.422)--(3.196,2.421)--(3.197,2.419)--(3.197,2.418)--(3.198,2.416)--(3.199,2.415)%
  --(3.200,2.413)--(3.201,2.411)--(3.202,2.410)--(3.202,2.408)--(3.203,2.407)--(3.204,2.405)%
  --(3.205,2.404)--(3.206,2.402)--(3.207,2.401)--(3.208,2.399)--(3.208,2.398)--(3.209,2.396)%
  --(3.210,2.394)--(3.211,2.393)--(3.212,2.391)--(3.213,2.390)--(3.213,2.388)--(3.214,2.386)%
  --(3.215,2.385)--(3.216,2.383)--(3.217,2.382)--(3.218,2.380)--(3.219,2.378)--(3.219,2.377)%
  --(3.220,2.375)--(3.221,2.373)--(3.222,2.372)--(3.223,2.370)--(3.224,2.369)--(3.224,2.367)%
  --(3.225,2.365)--(3.226,2.364)--(3.227,2.362)--(3.228,2.360)--(3.229,2.359)--(3.229,2.357)%
  --(3.230,2.355)--(3.231,2.353)--(3.232,2.352)--(3.233,2.350)--(3.234,2.348)--(3.235,2.347)%
  --(3.235,2.345)--(3.236,2.343)--(3.237,2.341)--(3.238,2.340)--(3.239,2.338)--(3.240,2.336)%
  --(3.240,2.334)--(3.241,2.333)--(3.242,2.331)--(3.243,2.329)--(3.244,2.327)--(3.245,2.326)%
  --(3.246,2.324)--(3.246,2.322)--(3.247,2.320)--(3.248,2.318)--(3.249,2.317)--(3.250,2.315)%
  --(3.251,2.313)--(3.251,2.311)--(3.252,2.309)--(3.253,2.307)--(3.254,2.306)--(3.255,2.304)%
  --(3.256,2.302)--(3.257,2.300)--(3.257,2.298)--(3.258,2.296)--(3.259,2.294)--(3.260,2.293)%
  --(3.261,2.291)--(3.262,2.289)--(3.262,2.287)--(3.263,2.285)--(3.264,2.283)--(3.265,2.281)%
  --(3.266,2.279)--(3.267,2.277)--(3.267,2.275)--(3.268,2.273)--(3.269,2.271)--(3.270,2.269)%
  --(3.271,2.267)--(3.272,2.265)--(3.273,2.263)--(3.273,2.261)--(3.274,2.259)--(3.275,2.257)%
  --(3.276,2.255)--(3.277,2.253)--(3.278,2.251)--(3.278,2.249)--(3.279,2.247)--(3.280,2.245)%
  --(3.281,2.243)--(3.282,2.241)--(3.283,2.239)--(3.284,2.237)--(3.284,2.235)--(3.285,2.233)%
  --(3.286,2.230)--(3.287,2.228)--(3.288,2.226)--(3.289,2.224)--(3.289,2.222)--(3.290,2.220)%
  --(3.291,2.218)--(3.292,2.215)--(3.293,2.213)--(3.294,2.211)--(3.294,2.209)--(3.295,2.207)%
  --(3.296,2.205)--(3.297,2.202)--(3.298,2.200)--(3.299,2.198)--(3.300,2.196)--(3.300,2.193)%
  --(3.301,2.191)--(3.302,2.189)--(3.303,2.187)--(3.304,2.184)--(3.305,2.182)--(3.305,2.180)%
  --(3.306,2.177)--(3.307,2.175)--(3.308,2.173)--(3.309,2.171)--(3.310,2.168)--(3.311,2.166)%
  --(3.311,2.164)--(3.312,2.161)--(3.313,2.159)--(3.314,2.156)--(3.315,2.154)--(3.316,2.152)%
  --(3.316,2.149)--(3.317,2.147)--(3.318,2.145)--(3.319,2.142)--(3.320,2.140)--(3.321,2.137)%
  --(3.322,2.135)--(3.322,2.132)--(3.323,2.130)--(3.324,2.127)--(3.325,2.125)--(3.326,2.123)%
  --(3.327,2.120)--(3.327,2.118)--(3.328,2.115)--(3.329,2.113)--(3.330,2.110)--(3.331,2.108)%
  --(3.332,2.105)--(3.332,2.102)--(3.333,2.100)--(3.334,2.097)--(3.335,2.095)--(3.336,2.092)%
  --(3.337,2.090)--(3.338,2.087)--(3.338,2.084)--(3.339,2.082)--(3.340,2.079)--(3.341,2.077)%
  --(3.342,2.074)--(3.343,2.071)--(3.343,2.069)--(3.344,2.066)--(3.345,2.063)--(3.346,2.061)%
  --(3.347,2.058)--(3.348,2.056)--(3.349,2.053)--(3.349,2.050)--(3.350,2.047)--(3.351,2.045)%
  --(3.352,2.042)--(3.353,2.039)--(3.354,2.037)--(3.354,2.034)--(3.355,2.031)--(3.356,2.028)%
  --(3.357,2.026)--(3.358,2.023)--(3.359,2.020)--(3.359,2.018)--(3.360,2.015)--(3.361,2.012)%
  --(3.362,2.009)--(3.363,2.006)--(3.364,2.004)--(3.365,2.001)--(3.365,1.998)--(3.366,1.995)%
  --(3.367,1.992)--(3.368,1.990)--(3.369,1.987)--(3.370,1.984)--(3.370,1.981)--(3.371,1.978)%
  --(3.372,1.976)--(3.373,1.973)--(3.374,1.970)--(3.375,1.967)--(3.376,1.964)--(3.376,1.961)%
  --(3.377,1.958)--(3.378,1.956)--(3.379,1.953)--(3.380,1.950)--(3.381,1.947)--(3.381,1.944)%
  --(3.382,1.941)--(3.383,1.938)--(3.384,1.935)--(3.385,1.933)--(3.386,1.930)--(3.387,1.927)%
  --(3.387,1.924)--(3.388,1.921)--(3.389,1.918)--(3.390,1.915)--(3.391,1.912)--(3.392,1.909)%
  --(3.392,1.906)--(3.393,1.904)--(3.394,1.901)--(3.395,1.898)--(3.396,1.895)--(3.397,1.892)%
  --(3.397,1.889)--(3.398,1.886)--(3.399,1.883)--(3.400,1.880)--(3.401,1.877)--(3.402,1.874)%
  --(3.403,1.871)--(3.403,1.869)--(3.404,1.866)--(3.405,1.863)--(3.406,1.860)--(3.407,1.857)%
  --(3.408,1.854)--(3.408,1.851)--(3.409,1.848)--(3.410,1.845)--(3.411,1.842)--(3.412,1.839)%
  --(3.413,1.837)--(3.414,1.834)--(3.414,1.831)--(3.415,1.828)--(3.416,1.825)--(3.417,1.822)%
  --(3.418,1.819)--(3.419,1.816)--(3.419,1.813)--(3.420,1.810)--(3.421,1.808)--(3.422,1.805)%
  --(3.423,1.802)--(3.424,1.799)--(3.424,1.796)--(3.425,1.793)--(3.426,1.790)--(3.427,1.788)%
  --(3.428,1.785)--(3.429,1.782)--(3.430,1.779)--(3.430,1.776)--(3.431,1.773)--(3.432,1.770)%
  --(3.433,1.768)--(3.434,1.765)--(3.435,1.762)--(3.435,1.759)--(3.436,1.756)--(3.437,1.754)%
  --(3.438,1.751)--(3.439,1.748)--(3.440,1.745)--(3.441,1.743)--(3.441,1.740)--(3.442,1.737)%
  --(3.443,1.734)--(3.444,1.732)--(3.445,1.729)--(3.446,1.726)--(3.446,1.723)--(3.447,1.721)%
  --(3.448,1.718)--(3.449,1.715)--(3.450,1.713)--(3.451,1.710)--(3.452,1.707)--(3.452,1.705)%
  --(3.453,1.702)--(3.454,1.699)--(3.455,1.697)--(3.456,1.694)--(3.457,1.691)--(3.457,1.689)%
  --(3.458,1.686)--(3.459,1.684)--(3.460,1.681)--(3.461,1.678)--(3.462,1.676)--(3.462,1.673)%
  --(3.463,1.671)--(3.464,1.668)--(3.465,1.666)--(3.466,1.663)--(3.467,1.661)--(3.468,1.658)%
  --(3.468,1.656)--(3.469,1.653)--(3.470,1.651)--(3.471,1.648)--(3.472,1.646)--(3.473,1.643)%
  --(3.473,1.641)--(3.474,1.639)--(3.475,1.636)--(3.476,1.634)--(3.477,1.631)--(3.478,1.629)%
  --(3.479,1.627)--(3.479,1.624)--(3.480,1.622)--(3.481,1.620)--(3.482,1.617)--(3.483,1.615)%
  --(3.484,1.613)--(3.484,1.610)--(3.485,1.608)--(3.486,1.606)--(3.487,1.604)--(3.488,1.601)%
  --(3.489,1.599)--(3.489,1.597)--(3.490,1.595)--(3.491,1.593)--(3.492,1.590)--(3.493,1.588)%
  --(3.494,1.586)--(3.495,1.584)--(3.495,1.582)--(3.496,1.580)--(3.497,1.578)--(3.498,1.575)%
  --(3.499,1.573)--(3.500,1.571)--(3.500,1.569)--(3.501,1.567)--(3.502,1.565)--(3.503,1.563)%
  --(3.504,1.561)--(3.505,1.559)--(3.506,1.557)--(3.506,1.555)--(3.507,1.553)--(3.508,1.551)%
  --(3.509,1.549)--(3.510,1.547)--(3.511,1.545)--(3.511,1.543)--(3.512,1.541)--(3.513,1.540)%
  --(3.514,1.538)--(3.515,1.536)--(3.516,1.534)--(3.517,1.532)--(3.517,1.530)--(3.518,1.528)%
  --(3.519,1.527)--(3.520,1.525)--(3.521,1.523)--(3.522,1.521)--(3.522,1.519)--(3.523,1.518)%
  --(3.524,1.516)--(3.525,1.514)--(3.526,1.512)--(3.527,1.511)--(3.527,1.509)--(3.528,1.507)%
  --(3.529,1.506)--(3.530,1.504)--(3.531,1.502)--(3.532,1.501)--(3.533,1.499)--(3.533,1.497)%
  --(3.534,1.496)--(3.535,1.494)--(3.536,1.492)--(3.537,1.491)--(3.538,1.489)--(3.538,1.488)%
  --(3.539,1.486)--(3.540,1.485)--(3.541,1.483)--(3.542,1.482)--(3.543,1.480)--(3.544,1.479)%
  --(3.544,1.477)--(3.545,1.476)--(3.546,1.474)--(3.547,1.473)--(3.548,1.471)--(3.549,1.470)%
  --(3.549,1.468)--(3.550,1.467)--(3.551,1.465)--(3.552,1.464)--(3.553,1.463)--(3.554,1.461)%
  --(3.554,1.460)--(3.555,1.458)--(3.556,1.457)--(3.557,1.456)--(3.558,1.454)--(3.559,1.453)%
  --(3.560,1.452)--(3.560,1.450)--(3.561,1.449)--(3.562,1.448)--(3.563,1.446)--(3.564,1.445)%
  --(3.565,1.444)--(3.565,1.442)--(3.566,1.441)--(3.567,1.440)--(3.568,1.439)--(3.569,1.437)%
  --(3.570,1.436)--(3.571,1.435)--(3.571,1.434)--(3.572,1.433)--(3.573,1.431)--(3.574,1.430)%
  --(3.575,1.429)--(3.576,1.428)--(3.576,1.427)--(3.577,1.425)--(3.578,1.424)--(3.579,1.423)%
  --(3.580,1.422)--(3.581,1.421)--(3.582,1.420)--(3.582,1.419)--(3.583,1.417)--(3.584,1.416)%
  --(3.585,1.415)--(3.586,1.414)--(3.587,1.413)--(3.587,1.412)--(3.588,1.411)--(3.589,1.410)%
  --(3.590,1.409)--(3.591,1.408)--(3.592,1.407)--(3.592,1.406)--(3.593,1.405)--(3.594,1.403)%
  --(3.595,1.402)--(3.596,1.401)--(3.597,1.400)--(3.598,1.399)--(3.598,1.398)--(3.599,1.397)%
  --(3.600,1.396)--(3.601,1.395)--(3.602,1.394)--(3.603,1.393)--(3.603,1.392)--(3.604,1.391)%
  --(3.605,1.391)--(3.606,1.390)--(3.607,1.389)--(3.608,1.388)--(3.609,1.387)--(3.609,1.386)%
  --(3.610,1.385)--(3.611,1.384)--(3.612,1.383)--(3.613,1.382)--(3.614,1.381)--(3.614,1.380)%
  --(3.615,1.379)--(3.616,1.378)--(3.617,1.378)--(3.618,1.377)--(3.619,1.376)--(3.619,1.375)%
  --(3.620,1.374)--(3.621,1.373)--(3.622,1.372)--(3.623,1.371)--(3.624,1.371)--(3.625,1.370)%
  --(3.625,1.369)--(3.626,1.368)--(3.627,1.367)--(3.628,1.366)--(3.629,1.365)--(3.630,1.365)%
  --(3.630,1.364)--(3.631,1.363)--(3.632,1.362)--(3.633,1.361)--(3.634,1.360)--(3.635,1.360)%
  --(3.636,1.359)--(3.636,1.358)--(3.637,1.357)--(3.638,1.356)--(3.639,1.356)--(3.640,1.355)%
  --(3.641,1.354)--(3.641,1.353)--(3.642,1.352)--(3.643,1.352)--(3.644,1.351)--(3.645,1.350)%
  --(3.646,1.349)--(3.647,1.349)--(3.647,1.348)--(3.648,1.347)--(3.649,1.346)--(3.650,1.346)%
  --(3.651,1.345)--(3.652,1.344)--(3.652,1.343)--(3.653,1.342)--(3.654,1.342)--(3.655,1.341)%
  --(3.656,1.340)--(3.657,1.340)--(3.657,1.339)--(3.658,1.338)--(3.659,1.337)--(3.660,1.337)%
  --(3.661,1.336)--(3.662,1.335)--(3.663,1.334)--(3.664,1.333)--(3.665,1.332)--(3.666,1.332)%
  --(3.667,1.331)--(3.668,1.330)--(3.668,1.329)--(3.669,1.329)--(3.670,1.328)--(3.671,1.327)%
  --(3.672,1.327)--(3.673,1.326)--(3.674,1.325)--(3.674,1.324)--(3.675,1.324)--(3.676,1.323)%
  --(3.677,1.322)--(3.678,1.322)--(3.679,1.321)--(3.679,1.320)--(3.680,1.320)--(3.681,1.319)%
  --(3.682,1.318)--(3.683,1.318)--(3.684,1.317)--(3.684,1.316)--(3.685,1.316)--(3.686,1.315)%
  --(3.687,1.314)--(3.688,1.314)--(3.689,1.313)--(3.690,1.312)--(3.691,1.311)--(3.692,1.310)%
  --(3.693,1.310)--(3.694,1.309)--(3.695,1.308)--(3.696,1.307)--(3.697,1.306)--(3.698,1.306)%
  --(3.699,1.305)--(3.700,1.304)--(3.701,1.304)--(3.701,1.303)--(3.702,1.302)--(3.703,1.302)%
  --(3.704,1.301)--(3.705,1.300)--(3.706,1.300)--(3.706,1.299)--(3.707,1.298)--(3.708,1.298)%
  --(3.709,1.297)--(3.710,1.296)--(3.711,1.296)--(3.712,1.295)--(3.713,1.294)--(3.714,1.293)%
  --(3.715,1.293)--(3.716,1.292)--(3.717,1.291)--(3.718,1.290)--(3.719,1.289)--(3.720,1.289)%
  --(3.721,1.288)--(3.722,1.288)--(3.722,1.287)--(3.723,1.286)--(3.724,1.286)--(3.725,1.285)%
  --(3.726,1.284)--(3.727,1.284)--(3.728,1.283)--(3.728,1.282)--(3.729,1.282)--(3.730,1.281)%
  --(3.731,1.281)--(3.732,1.280)--(3.733,1.279)--(3.734,1.278)--(3.735,1.277)--(3.736,1.277)%
  --(3.737,1.276)--(3.738,1.276)--(3.739,1.275)--(3.739,1.274)--(3.740,1.274)--(3.741,1.273)%
  --(3.742,1.272)--(3.743,1.272)--(3.744,1.271)--(3.745,1.270)--(3.746,1.269)--(3.747,1.269)%
  --(3.748,1.268)--(3.749,1.268)--(3.749,1.267)--(3.750,1.266)--(3.751,1.266)--(3.752,1.265)%
  --(3.753,1.264)--(3.754,1.264)--(3.755,1.263)--(3.756,1.262)--(3.757,1.261)--(3.758,1.261)%
  --(3.759,1.260)--(3.760,1.259)--(3.761,1.258)--(3.762,1.258)--(3.763,1.257)--(3.764,1.256)%
  --(3.765,1.256)--(3.766,1.255)--(3.767,1.254)--(3.768,1.253)--(3.769,1.253)--(3.770,1.252)%
  --(3.771,1.251)--(3.772,1.250)--(3.773,1.250)--(3.774,1.249)--(3.775,1.248)--(3.776,1.248)%
  --(3.777,1.247)--(3.778,1.246)--(3.779,1.245)--(3.780,1.245)--(3.781,1.244)--(3.782,1.243)%
  --(3.783,1.242)--(3.784,1.242)--(3.785,1.241)--(3.786,1.240)--(3.787,1.240)--(3.787,1.239)%
  --(3.788,1.238)--(3.789,1.238)--(3.790,1.237)--(3.791,1.237)--(3.792,1.236)--(3.793,1.235)%
  --(3.794,1.234)--(3.795,1.234)--(3.796,1.233)--(3.797,1.232)--(3.798,1.232)--(3.798,1.231)%
  --(3.799,1.230)--(3.800,1.230)--(3.801,1.229)--(3.802,1.229)--(3.803,1.228)--(3.804,1.227)%
  --(3.805,1.226)--(3.806,1.226)--(3.807,1.225)--(3.808,1.224)--(3.809,1.224)--(3.809,1.223)%
  --(3.810,1.222)--(3.811,1.222)--(3.812,1.221)--(3.813,1.221)--(3.814,1.220)--(3.814,1.219)%
  --(3.815,1.219)--(3.816,1.218)--(3.817,1.217)--(3.818,1.217)--(3.819,1.216)--(3.820,1.216)%
  --(3.820,1.215)--(3.821,1.214)--(3.822,1.214)--(3.823,1.213)--(3.824,1.212)--(3.825,1.212)%
  --(3.825,1.211)--(3.826,1.211)--(3.827,1.210)--(3.828,1.209)--(3.829,1.209)--(3.830,1.208)%
  --(3.831,1.207)--(3.832,1.206)--(3.833,1.206)--(3.834,1.205)--(3.835,1.204)--(3.836,1.204)%
  --(3.836,1.203)--(3.837,1.202)--(3.838,1.202)--(3.839,1.201)--(3.840,1.201)--(3.841,1.200)%
  --(3.842,1.199)--(3.843,1.198)--(3.844,1.197)--(3.845,1.197)--(3.846,1.196)--(3.847,1.195)%
  --(3.848,1.194)--(3.849,1.194)--(3.850,1.193)--(3.851,1.192)--(3.852,1.192)--(3.852,1.191)%
  --(3.853,1.190)--(3.854,1.190)--(3.855,1.189)--(3.856,1.188)--(3.857,1.188)--(3.858,1.187)%
  --(3.859,1.186)--(3.860,1.185)--(3.861,1.185)--(3.862,1.184)--(3.863,1.183)--(3.864,1.182)%
  --(3.865,1.181)--(3.866,1.181)--(3.867,1.180)--(3.868,1.180)--(3.869,1.179)--(3.869,1.178)%
  --(3.870,1.178)--(3.871,1.177)--(3.872,1.176)--(3.873,1.176)--(3.874,1.175)--(3.874,1.174)%
  --(3.875,1.174)--(3.876,1.173)--(3.877,1.172)--(3.878,1.172)--(3.879,1.171)--(3.880,1.170)%
  --(3.881,1.169)--(3.882,1.169)--(3.883,1.168)--(3.884,1.167)--(3.885,1.167)--(3.885,1.166)%
  --(3.886,1.165)--(3.887,1.165)--(3.888,1.164)--(3.889,1.163)--(3.890,1.163)--(3.890,1.162)%
  --(3.891,1.162)--(3.892,1.161)--(3.893,1.160)--(3.894,1.160)--(3.895,1.159)--(3.896,1.158)%
  --(3.897,1.157)--(3.898,1.156)--(3.899,1.156)--(3.900,1.155)--(3.901,1.154)--(3.902,1.153)%
  --(3.903,1.152)--(3.904,1.152)--(3.905,1.151)--(3.906,1.150)--(3.907,1.150)--(3.907,1.149)%
  --(3.908,1.149)--(3.909,1.148)--(3.910,1.147)--(3.911,1.147)--(3.912,1.146)--(3.912,1.145)%
  --(3.913,1.145)--(3.914,1.144)--(3.915,1.143)--(3.916,1.143)--(3.917,1.142)--(3.917,1.141)%
  --(3.918,1.141)--(3.919,1.140)--(3.920,1.139)--(3.921,1.139)--(3.922,1.138)--(3.923,1.137)%
  --(3.924,1.136)--(3.925,1.135)--(3.926,1.135)--(3.927,1.134)--(3.928,1.134)--(3.928,1.133)%
  --(3.929,1.132)--(3.930,1.132)--(3.931,1.131)--(3.932,1.130)--(3.933,1.130)--(3.934,1.129)%
  --(3.934,1.128)--(3.935,1.128)--(3.936,1.127)--(3.937,1.126)--(3.938,1.126)--(3.939,1.125)%
  --(3.939,1.124)--(3.940,1.124)--(3.941,1.123)--(3.942,1.122)--(3.943,1.122)--(3.944,1.121)%
  --(3.944,1.120)--(3.945,1.120)--(3.946,1.119)--(3.947,1.119)--(3.948,1.118)--(3.949,1.117)%
  --(3.950,1.117)--(3.950,1.116)--(3.951,1.115)--(3.952,1.115)--(3.953,1.114)--(3.954,1.113)%
  --(3.955,1.113)--(3.955,1.112)--(3.956,1.111)--(3.957,1.111)--(3.958,1.110)--(3.959,1.109)%
  --(3.960,1.109)--(3.961,1.108)--(3.962,1.107)--(3.963,1.106)--(3.964,1.106)--(3.965,1.105)%
  --(3.966,1.104)--(3.967,1.103)--(3.968,1.102)--(3.969,1.102)--(3.970,1.101)--(3.971,1.101)%
  --(3.972,1.100)--(3.972,1.099)--(3.973,1.099)--(3.974,1.098)--(3.975,1.097)--(3.976,1.097)%
  --(3.977,1.096)--(3.977,1.095)--(3.978,1.095)--(3.979,1.094)--(3.980,1.094)--(3.981,1.093)%
  --(3.982,1.092)--(3.983,1.091)--(3.984,1.090)--(3.985,1.090)--(3.986,1.089)--(3.987,1.089)%
  --(3.988,1.088)--(3.988,1.087)--(3.989,1.087)--(3.990,1.086)--(3.991,1.085)--(3.992,1.085)%
  --(3.993,1.084)--(3.994,1.083)--(3.995,1.082)--(3.996,1.082)--(3.997,1.081)--(3.998,1.081)%
  --(3.999,1.080)--(3.999,1.079)--(4.000,1.079)--(4.001,1.078)--(4.002,1.078)--(4.003,1.077)%
  --(4.004,1.076)--(4.005,1.075)--(4.006,1.075)--(4.007,1.074)--(4.008,1.073)--(4.009,1.073)%
  --(4.009,1.072)--(4.010,1.072)--(4.011,1.071)--(4.012,1.070)--(4.013,1.070)--(4.014,1.069)%
  --(4.015,1.069)--(4.015,1.068)--(4.016,1.067)--(4.017,1.067)--(4.018,1.066)--(4.019,1.066)%
  --(4.020,1.065)--(4.021,1.064)--(4.022,1.063)--(4.023,1.063)--(4.024,1.062)--(4.025,1.062)%
  --(4.026,1.061)--(4.027,1.060)--(4.028,1.060)--(4.029,1.059)--(4.030,1.058)--(4.031,1.058)%
  --(4.031,1.057)--(4.032,1.057)--(4.033,1.056)--(4.034,1.056)--(4.035,1.055)--(4.036,1.055)%
  --(4.037,1.054)--(4.037,1.053)--(4.038,1.053)--(4.039,1.052)--(4.040,1.052)--(4.041,1.051)%
  --(4.042,1.051)--(4.042,1.050)--(4.043,1.050)--(4.044,1.049)--(4.045,1.049)--(4.046,1.048)%
  --(4.047,1.048)--(4.047,1.047)--(4.048,1.047)--(4.049,1.046)--(4.050,1.046)--(4.051,1.045)%
  --(4.052,1.045)--(4.053,1.044)--(4.054,1.043)--(4.055,1.043)--(4.056,1.042)--(4.057,1.042)%
  --(4.058,1.041)--(4.059,1.040)--(4.060,1.040)--(4.061,1.039)--(4.062,1.039)--(4.063,1.038)%
  --(4.064,1.038)--(4.064,1.037)--(4.065,1.037)--(4.066,1.036)--(4.067,1.036)--(4.068,1.036)%
  --(4.069,1.035)--(4.070,1.034)--(4.071,1.034)--(4.072,1.033)--(4.073,1.033)--(4.074,1.032)%
  --(4.075,1.032)--(4.076,1.031)--(4.077,1.031)--(4.078,1.030)--(4.079,1.030)--(4.080,1.029)%
  --(4.081,1.029)--(4.082,1.028)--(4.083,1.028)--(4.084,1.027)--(4.085,1.027)--(4.085,1.026)%
  --(4.086,1.026)--(4.087,1.026)--(4.088,1.025)--(4.089,1.025)--(4.090,1.024)--(4.091,1.024)%
  --(4.092,1.023)--(4.093,1.023)--(4.094,1.023)--(4.095,1.022)--(4.096,1.022)--(4.096,1.021)%
  --(4.097,1.021)--(4.098,1.021)--(4.099,1.020)--(4.100,1.020)--(4.101,1.020)--(4.102,1.019)%
  --(4.103,1.019)--(4.104,1.018)--(4.105,1.018)--(4.106,1.018)--(4.107,1.017)--(4.108,1.017)%
  --(4.109,1.016)--(4.110,1.016)--(4.111,1.016)--(4.112,1.015)--(4.113,1.015)--(4.114,1.014)%
  --(4.115,1.014)--(4.116,1.014)--(4.117,1.013)--(4.118,1.013)--(4.119,1.012)--(4.120,1.012)%
  --(4.121,1.012)--(4.122,1.011)--(4.123,1.011)--(4.124,1.011)--(4.125,1.010)--(4.126,1.010)%
  --(4.127,1.010)--(4.128,1.010)--(4.129,1.009)--(4.130,1.009)--(4.131,1.008)--(4.132,1.008)%
  --(4.133,1.008)--(4.134,1.008)--(4.134,1.007)--(4.135,1.007)--(4.136,1.007)--(4.137,1.007)%
  --(4.138,1.006)--(4.139,1.006)--(4.140,1.006)--(4.141,1.005)--(4.142,1.005)--(4.143,1.005)%
  --(4.144,1.005)--(4.145,1.005)--(4.145,1.004)--(4.146,1.004)--(4.147,1.004)--(4.148,1.004)%
  --(4.149,1.003)--(4.150,1.003)--(4.151,1.003)--(4.152,1.003)--(4.153,1.002)--(4.154,1.002)%
  --(4.155,1.002)--(4.156,1.002)--(4.157,1.001)--(4.158,1.001)--(4.159,1.001)--(4.160,1.001)%
  --(4.161,1.001)--(4.162,1.000)--(4.163,1.000)--(4.164,1.000)--(4.165,1.000)--(4.166,1.000)%
  --(4.167,1.000)--(4.167,0.999)--(4.168,0.999)--(4.169,0.999)--(4.170,0.999)--(4.171,0.999)%
  --(4.172,0.999)--(4.172,0.998)--(4.173,0.998)--(4.174,0.998)--(4.175,0.998)--(4.176,0.998)%
  --(4.177,0.998)--(4.178,0.997)--(4.179,0.997)--(4.180,0.997)--(4.181,0.997)--(4.182,0.997)%
  --(4.183,0.997)--(4.184,0.997)--(4.185,0.996)--(4.186,0.996)--(4.187,0.996)--(4.188,0.996)%
  --(4.189,0.996)--(4.190,0.996)--(4.191,0.996)--(4.192,0.996)--(4.193,0.996)--(4.194,0.995)%
  --(4.195,0.995)--(4.196,0.995)--(4.197,0.995)--(4.198,0.995)--(4.199,0.995)--(4.200,0.995)%
  --(4.201,0.995)--(4.202,0.995)--(4.203,0.994)--(4.204,0.994)--(4.205,0.994)--(4.206,0.994)%
  --(4.207,0.994)--(4.208,0.994)--(4.209,0.994)--(4.210,0.994)--(4.211,0.994)--(4.212,0.994)%
  --(4.213,0.994)--(4.214,0.994)--(4.215,0.993)--(4.216,0.993)--(4.217,0.993)--(4.218,0.993)%
  --(4.219,0.993)--(4.220,0.993)--(4.221,0.993)--(4.222,0.993)--(4.223,0.993)--(4.224,0.993)%
  --(4.225,0.993)--(4.226,0.993)--(4.227,0.993)--(4.228,0.993)--(4.229,0.993)--(4.230,0.993)%
  --(4.231,0.993)--(4.232,0.993)--(4.233,0.993)--(4.234,0.992)--(4.235,0.992)--(4.236,0.992)%
  --(4.237,0.992)--(4.238,0.992)--(4.239,0.992)--(4.240,0.992)--(4.241,0.992)--(4.242,0.992)%
  --(4.243,0.992)--(4.244,0.992)--(4.245,0.992)--(4.246,0.992)--(4.247,0.992)--(4.248,0.992)%
  --(4.249,0.992)--(4.250,0.992)--(4.251,0.992)--(4.252,0.992)--(4.253,0.992)--(4.254,0.992)%
  --(4.255,0.992)--(4.256,0.992)--(4.257,0.992)--(4.258,0.992)--(4.259,0.992)--(4.260,0.992)%
  --(4.261,0.992)--(4.262,0.992)--(4.263,0.992)--(4.264,0.992)--(4.265,0.992)--(4.266,0.992)%
  --(4.267,0.992)--(4.268,0.992)--(4.269,0.992)--(4.270,0.992)--(4.271,0.992)--(4.272,0.992)%
  --(4.273,0.992)--(4.274,0.992)--(4.275,0.992)--(4.276,0.992)--(4.277,0.992)--(4.278,0.992)%
  --(4.279,0.992)--(4.280,0.992)--(4.281,0.992)--(4.282,0.992)--(4.283,0.992)--(4.284,0.992)%
  --(4.285,0.992)--(4.286,0.993)--(4.287,0.993)--(4.288,0.993)--(4.289,0.993)--(4.290,0.993)%
  --(4.291,0.993)--(4.292,0.993)--(4.293,0.993)--(4.294,0.993)--(4.295,0.993)--(4.296,0.993)%
  --(4.297,0.993)--(4.298,0.993)--(4.299,0.993)--(4.300,0.993)--(4.301,0.993)--(4.302,0.993)%
  --(4.303,0.993)--(4.304,0.993)--(4.305,0.993)--(4.306,0.993)--(4.307,0.993)--(4.308,0.993)%
  --(4.309,0.993)--(4.310,0.993)--(4.311,0.993)--(4.312,0.993)--(4.313,0.993)--(4.313,0.994)%
  --(4.314,0.994)--(4.315,0.994)--(4.316,0.994)--(4.317,0.994)--(4.318,0.994)--(4.319,0.994)%
  --(4.320,0.994)--(4.321,0.994)--(4.322,0.994)--(4.323,0.994)--(4.324,0.994)--(4.325,0.994)%
  --(4.326,0.994)--(4.327,0.994)--(4.328,0.994)--(4.329,0.994)--(4.330,0.994)--(4.331,0.994)%
  --(4.332,0.994)--(4.333,0.994)--(4.334,0.994)--(4.335,0.995)--(4.336,0.995)--(4.337,0.995)%
  --(4.338,0.995)--(4.339,0.995)--(4.340,0.995)--(4.341,0.995)--(4.342,0.995)--(4.343,0.995)%
  --(4.344,0.995)--(4.345,0.995)--(4.346,0.995)--(4.347,0.995)--(4.348,0.995)--(4.349,0.995)%
  --(4.350,0.995)--(4.351,0.995)--(4.352,0.995)--(4.353,0.996)--(4.354,0.996)--(4.355,0.996)%
  --(4.356,0.996)--(4.357,0.996)--(4.358,0.996)--(4.359,0.996)--(4.360,0.996)--(4.361,0.996)%
  --(4.362,0.996)--(4.363,0.996)--(4.364,0.996)--(4.365,0.996)--(4.366,0.996)--(4.367,0.996)%
  --(4.368,0.996)--(4.369,0.996)--(4.370,0.996)--(4.371,0.996)--(4.372,0.997)--(4.373,0.997)%
  --(4.374,0.997)--(4.375,0.997)--(4.376,0.997)--(4.377,0.997)--(4.378,0.997)--(4.379,0.997)%
  --(4.380,0.997)--(4.381,0.997)--(4.382,0.997)--(4.383,0.997)--(4.384,0.997)--(4.385,0.997)%
  --(4.386,0.997)--(4.387,0.997)--(4.388,0.997)--(4.389,0.998)--(4.390,0.998)--(4.391,0.998)%
  --(4.392,0.998)--(4.393,0.998)--(4.394,0.998)--(4.395,0.998)--(4.396,0.998)--(4.397,0.998)%
  --(4.398,0.998)--(4.399,0.998)--(4.400,0.998)--(4.401,0.998)--(4.402,0.998)--(4.403,0.998)%
  --(4.404,0.998)--(4.405,0.998)--(4.406,0.999)--(4.407,0.999)--(4.408,0.999)--(4.409,0.999)%
  --(4.410,0.999)--(4.411,0.999)--(4.412,0.999)--(4.413,0.999)--(4.414,0.999)--(4.415,0.999)%
  --(4.416,0.999)--(4.417,0.999)--(4.418,0.999)--(4.419,0.999)--(4.420,0.999)--(4.421,0.999)%
  --(4.422,0.999)--(4.423,0.999)--(4.424,1.000)--(4.425,1.000)--(4.426,1.000)--(4.427,1.000)%
  --(4.428,1.000)--(4.429,1.000)--(4.430,1.000)--(4.431,1.000)--(4.432,1.000)--(4.433,1.000)%
  --(4.434,1.000)--(4.435,1.000)--(4.436,1.000)--(4.437,1.000)--(4.438,1.000)--(4.439,1.000)%
  --(4.440,1.000)--(4.441,1.000)--(4.442,1.001)--(4.443,1.001)--(4.444,1.001)--(4.445,1.001)%
  --(4.446,1.001)--(4.447,1.001)--(4.448,1.001)--(4.449,1.001)--(4.450,1.001)--(4.451,1.001)%
  --(4.452,1.001)--(4.453,1.001)--(4.454,1.001)--(4.455,1.001)--(4.456,1.001)--(4.457,1.001)%
  --(4.458,1.001)--(4.459,1.001)--(4.460,1.002)--(4.461,1.002)--(4.462,1.002)--(4.463,1.002)%
  --(4.464,1.002)--(4.465,1.002)--(4.466,1.002)--(4.467,1.002)--(4.468,1.002)--(4.469,1.002)%
  --(4.470,1.002)--(4.471,1.002)--(4.472,1.002)--(4.473,1.002)--(4.474,1.002)--(4.475,1.002)%
  --(4.476,1.002)--(4.477,1.002)--(4.478,1.002)--(4.479,1.002)--(4.480,1.003)--(4.481,1.003)%
  --(4.482,1.003)--(4.483,1.003)--(4.484,1.003)--(4.485,1.003)--(4.486,1.003)--(4.487,1.003)%
  --(4.488,1.003)--(4.489,1.003)--(4.490,1.003)--(4.491,1.003)--(4.492,1.003)--(4.493,1.003)%
  --(4.494,1.003)--(4.495,1.003)--(4.496,1.003)--(4.497,1.003)--(4.498,1.003)--(4.499,1.004)%
  --(4.500,1.004)--(4.501,1.004)--(4.502,1.004)--(4.503,1.004)--(4.504,1.004)--(4.505,1.004)%
  --(4.506,1.004)--(4.507,1.004)--(4.508,1.004)--(4.509,1.004)--(4.510,1.004)--(4.511,1.004)%
  --(4.512,1.004)--(4.513,1.004)--(4.514,1.004)--(4.515,1.004)--(4.516,1.004)--(4.517,1.004)%
  --(4.518,1.004)--(4.519,1.004)--(4.520,1.005)--(4.521,1.005)--(4.522,1.005)--(4.523,1.005)%
  --(4.524,1.005)--(4.525,1.005)--(4.526,1.005)--(4.527,1.005)--(4.528,1.005)--(4.529,1.005)%
  --(4.530,1.005)--(4.531,1.005)--(4.532,1.005)--(4.533,1.005)--(4.534,1.005)--(4.535,1.005)%
  --(4.536,1.005)--(4.537,1.005)--(4.538,1.005)--(4.539,1.005)--(4.540,1.005)--(4.541,1.005)%
  --(4.542,1.006)--(4.543,1.006)--(4.544,1.006)--(4.545,1.006)--(4.546,1.006)--(4.547,1.006)%
  --(4.548,1.006)--(4.549,1.006)--(4.550,1.006)--(4.551,1.006)--(4.552,1.006)--(4.553,1.006)%
  --(4.554,1.006)--(4.555,1.006)--(4.556,1.006)--(4.557,1.006)--(4.558,1.006)--(4.559,1.006)%
  --(4.560,1.006)--(4.561,1.006)--(4.562,1.006)--(4.563,1.006)--(4.564,1.006)--(4.565,1.006)%
  --(4.566,1.007)--(4.567,1.007)--(4.568,1.007)--(4.569,1.007)--(4.570,1.007)--(4.571,1.007)%
  --(4.572,1.007)--(4.573,1.007)--(4.574,1.007)--(4.575,1.007)--(4.576,1.007)--(4.577,1.007)%
  --(4.578,1.007)--(4.579,1.007)--(4.580,1.007)--(4.581,1.007)--(4.582,1.007)--(4.583,1.007)%
  --(4.584,1.007)--(4.585,1.007)--(4.586,1.007)--(4.587,1.007)--(4.588,1.007)--(4.589,1.007)%
  --(4.590,1.008)--(4.591,1.008)--(4.592,1.008)--(4.593,1.008)--(4.594,1.008)--(4.595,1.008)%
  --(4.596,1.008)--(4.597,1.008)--(4.598,1.008)--(4.599,1.008)--(4.600,1.008)--(4.601,1.008)%
  --(4.602,1.008)--(4.603,1.008)--(4.604,1.008)--(4.605,1.008)--(4.606,1.008)--(4.607,1.008)%
  --(4.608,1.008)--(4.609,1.008)--(4.610,1.008)--(4.611,1.008)--(4.612,1.008)--(4.613,1.008)%
  --(4.614,1.008)--(4.615,1.008)--(4.616,1.008)--(4.617,1.009)--(4.618,1.009)--(4.619,1.009)%
  --(4.620,1.009)--(4.621,1.009)--(4.622,1.009)--(4.623,1.009)--(4.624,1.009)--(4.625,1.009)%
  --(4.626,1.009)--(4.627,1.009)--(4.628,1.009)--(4.629,1.009)--(4.630,1.009)--(4.631,1.009)%
  --(4.632,1.009)--(4.633,1.009)--(4.634,1.009)--(4.635,1.009)--(4.636,1.009)--(4.637,1.009)%
  --(4.638,1.009)--(4.639,1.009)--(4.640,1.009)--(4.641,1.009)--(4.642,1.009)--(4.643,1.009)%
  --(4.644,1.009)--(4.645,1.010)--(4.646,1.010)--(4.647,1.010)--(4.648,1.010)--(4.649,1.010)%
  --(4.650,1.010)--(4.651,1.010)--(4.652,1.010)--(4.653,1.010)--(4.654,1.010)--(4.655,1.010)%
  --(4.656,1.010)--(4.657,1.010)--(4.658,1.010)--(4.659,1.010)--(4.660,1.010)--(4.661,1.010)%
  --(4.662,1.010)--(4.663,1.010)--(4.664,1.010)--(4.665,1.010)--(4.666,1.010)--(4.667,1.010)%
  --(4.668,1.010)--(4.669,1.010)--(4.670,1.010)--(4.671,1.010)--(4.672,1.010)--(4.673,1.010)%
  --(4.674,1.011)--(4.675,1.011)--(4.676,1.011)--(4.677,1.011)--(4.678,1.011)--(4.679,1.011)%
  --(4.680,1.011)--(4.681,1.011)--(4.682,1.011)--(4.683,1.011)--(4.684,1.011)--(4.685,1.011)%
  --(4.686,1.011);
\gpcolor{rgb color={0.961,0.463,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.50}
\draw[gp path] (1.320,2.818)--(1.321,2.818)--(1.322,2.818)--(1.323,2.818)--(1.324,2.818)%
  --(1.325,2.818)--(1.326,2.818)--(1.327,2.818)--(1.328,2.818)--(1.329,2.818)--(1.330,2.818)%
  --(1.331,2.818)--(1.332,2.818)--(1.333,2.818)--(1.334,2.818)--(1.335,2.818)--(1.336,2.818)%
  --(1.337,2.818)--(1.338,2.818)--(1.339,2.818)--(1.340,2.818)--(1.341,2.818)--(1.342,2.818)%
  --(1.343,2.818)--(1.344,2.818)--(1.345,2.818)--(1.346,2.818)--(1.347,2.818)--(1.348,2.818)%
  --(1.349,2.818)--(1.350,2.818)--(1.351,2.818)--(1.352,2.818)--(1.353,2.818)--(1.354,2.818)%
  --(1.355,2.818)--(1.356,2.818)--(1.357,2.818)--(1.358,2.818)--(1.359,2.818)--(1.360,2.818)%
  --(1.361,2.818)--(1.362,2.818)--(1.363,2.818)--(1.364,2.818)--(1.365,2.818)--(1.366,2.818)%
  --(1.367,2.818)--(1.368,2.818)--(1.369,2.818)--(1.370,2.818)--(1.371,2.818)--(1.372,2.818)%
  --(1.373,2.818)--(1.374,2.818)--(1.375,2.818)--(1.376,2.818)--(1.377,2.818)--(1.378,2.818)%
  --(1.379,2.818)--(1.380,2.818)--(1.381,2.818)--(1.382,2.818)--(1.383,2.818)--(1.384,2.819)%
  --(1.385,2.819)--(1.386,2.819)--(1.387,2.819)--(1.388,2.819)--(1.389,2.819)--(1.390,2.819)%
  --(1.391,2.819)--(1.392,2.819)--(1.393,2.819)--(1.394,2.819)--(1.395,2.819)--(1.396,2.819)%
  --(1.397,2.819)--(1.398,2.819)--(1.399,2.819)--(1.400,2.819)--(1.401,2.819)--(1.402,2.819)%
  --(1.403,2.819)--(1.404,2.819)--(1.404,2.820)--(1.405,2.820)--(1.406,2.820)--(1.407,2.820)%
  --(1.408,2.820)--(1.409,2.820)--(1.410,2.820)--(1.411,2.820)--(1.412,2.820)--(1.413,2.820)%
  --(1.414,2.820)--(1.415,2.820)--(1.416,2.820)--(1.417,2.820)--(1.418,2.820)--(1.419,2.821)%
  --(1.420,2.821)--(1.421,2.821)--(1.422,2.821)--(1.423,2.821)--(1.424,2.821)--(1.425,2.821)%
  --(1.426,2.821)--(1.427,2.821)--(1.428,2.821)--(1.429,2.821)--(1.430,2.822)--(1.431,2.822)%
  --(1.432,2.822)--(1.433,2.822)--(1.434,2.822)--(1.435,2.822)--(1.436,2.822)--(1.437,2.822)%
  --(1.438,2.822)--(1.439,2.822)--(1.440,2.823)--(1.441,2.823)--(1.442,2.823)--(1.443,2.823)%
  --(1.444,2.823)--(1.445,2.823)--(1.446,2.823)--(1.447,2.823)--(1.448,2.823)--(1.449,2.824)%
  --(1.450,2.824)--(1.451,2.824)--(1.452,2.824)--(1.453,2.824)--(1.454,2.824)--(1.455,2.824)%
  --(1.456,2.824)--(1.457,2.824)--(1.458,2.825)--(1.459,2.825)--(1.460,2.825)--(1.461,2.825)%
  --(1.462,2.825)--(1.463,2.825)--(1.464,2.825)--(1.465,2.825)--(1.466,2.826)--(1.467,2.826)%
  --(1.468,2.826)--(1.469,2.826)--(1.470,2.826)--(1.471,2.826)--(1.472,2.826)--(1.473,2.826)%
  --(1.474,2.827)--(1.475,2.827)--(1.476,2.827)--(1.477,2.827)--(1.478,2.827)--(1.479,2.827)%
  --(1.480,2.827)--(1.480,2.828)--(1.481,2.828)--(1.482,2.828)--(1.483,2.828)--(1.484,2.828)%
  --(1.485,2.828)--(1.486,2.828)--(1.487,2.829)--(1.488,2.829)--(1.489,2.829)--(1.490,2.829)%
  --(1.491,2.829)--(1.492,2.829)--(1.493,2.829)--(1.494,2.830)--(1.495,2.830)--(1.496,2.830)%
  --(1.497,2.830)--(1.498,2.830)--(1.499,2.830)--(1.500,2.830)--(1.501,2.831)--(1.502,2.831)%
  --(1.503,2.831)--(1.504,2.831)--(1.505,2.831)--(1.506,2.831)--(1.507,2.832)--(1.508,2.832)%
  --(1.509,2.832)--(1.510,2.832)--(1.511,2.832)--(1.512,2.832)--(1.513,2.833)--(1.514,2.833)%
  --(1.515,2.833)--(1.516,2.833)--(1.517,2.833)--(1.518,2.833)--(1.519,2.834)--(1.520,2.834)%
  --(1.521,2.834)--(1.522,2.834)--(1.523,2.834)--(1.524,2.834)--(1.525,2.835)--(1.526,2.835)%
  --(1.527,2.835)--(1.528,2.835)--(1.529,2.835)--(1.530,2.835)--(1.531,2.836)--(1.532,2.836)%
  --(1.533,2.836)--(1.534,2.836)--(1.535,2.836)--(1.536,2.837)--(1.537,2.837)--(1.538,2.837)%
  --(1.539,2.837)--(1.540,2.837)--(1.541,2.837)--(1.542,2.838)--(1.543,2.838)--(1.544,2.838)%
  --(1.545,2.838)--(1.546,2.838)--(1.547,2.839)--(1.548,2.839)--(1.549,2.839)--(1.550,2.839)%
  --(1.551,2.839)--(1.552,2.839)--(1.553,2.840)--(1.554,2.840)--(1.555,2.840)--(1.556,2.840)%
  --(1.557,2.840)--(1.558,2.841)--(1.559,2.841)--(1.560,2.841)--(1.561,2.841)--(1.562,2.841)%
  --(1.563,2.842)--(1.564,2.842)--(1.565,2.842)--(1.566,2.842)--(1.567,2.842)--(1.568,2.843)%
  --(1.569,2.843)--(1.570,2.843)--(1.571,2.843)--(1.572,2.843)--(1.573,2.843)--(1.574,2.844)%
  --(1.575,2.844)--(1.576,2.844)--(1.577,2.844)--(1.578,2.844)--(1.579,2.845)--(1.580,2.845)%
  --(1.581,2.845)--(1.582,2.845)--(1.583,2.845)--(1.584,2.846)--(1.585,2.846)--(1.586,2.846)%
  --(1.587,2.846)--(1.588,2.846)--(1.589,2.847)--(1.590,2.847)--(1.591,2.847)--(1.592,2.847)%
  --(1.593,2.847)--(1.594,2.848)--(1.595,2.848)--(1.596,2.848)--(1.597,2.848)--(1.598,2.848)%
  --(1.599,2.849)--(1.600,2.849)--(1.601,2.849)--(1.602,2.849)--(1.603,2.849)--(1.604,2.850)%
  --(1.605,2.850)--(1.606,2.850)--(1.607,2.850)--(1.608,2.850)--(1.609,2.851)--(1.610,2.851)%
  --(1.611,2.851)--(1.612,2.851)--(1.613,2.851)--(1.614,2.852)--(1.615,2.852)--(1.616,2.852)%
  --(1.617,2.852)--(1.618,2.853)--(1.619,2.853)--(1.620,2.853)--(1.621,2.853)--(1.622,2.853)%
  --(1.623,2.854)--(1.624,2.854)--(1.625,2.854)--(1.626,2.854)--(1.627,2.854)--(1.628,2.855)%
  --(1.629,2.855)--(1.630,2.855)--(1.631,2.855)--(1.632,2.856)--(1.633,2.856)--(1.634,2.856)%
  --(1.635,2.856)--(1.636,2.856)--(1.637,2.856)--(1.637,2.857)--(1.638,2.857)--(1.639,2.857)%
  --(1.640,2.857)--(1.641,2.857)--(1.642,2.857)--(1.642,2.858)--(1.643,2.858)--(1.644,2.858)%
  --(1.645,2.858)--(1.646,2.858)--(1.647,2.859)--(1.648,2.859)--(1.649,2.859)--(1.650,2.859)%
  --(1.651,2.859)--(1.652,2.860)--(1.653,2.860)--(1.654,2.860)--(1.655,2.860)--(1.656,2.861)%
  --(1.657,2.861)--(1.658,2.861)--(1.659,2.861)--(1.660,2.861)--(1.661,2.862)--(1.662,2.862)%
  --(1.663,2.862)--(1.664,2.862)--(1.665,2.863)--(1.666,2.863)--(1.667,2.863)--(1.668,2.863)%
  --(1.669,2.863)--(1.670,2.864)--(1.671,2.864)--(1.672,2.864)--(1.673,2.864)--(1.674,2.864)%
  --(1.675,2.865)--(1.676,2.865)--(1.677,2.865)--(1.678,2.865)--(1.679,2.865)--(1.680,2.866)%
  --(1.681,2.866)--(1.682,2.866)--(1.683,2.866)--(1.684,2.867)--(1.685,2.867)--(1.686,2.867)%
  --(1.687,2.867)--(1.688,2.867)--(1.689,2.868)--(1.690,2.868)--(1.691,2.868)--(1.692,2.868)%
  --(1.693,2.869)--(1.694,2.869)--(1.695,2.869)--(1.696,2.869)--(1.697,2.869)--(1.698,2.870)%
  --(1.699,2.870)--(1.700,2.870)--(1.701,2.870)--(1.702,2.870)--(1.702,2.871)--(1.703,2.871)%
  --(1.704,2.871)--(1.705,2.871)--(1.706,2.871)--(1.707,2.871)--(1.707,2.872)--(1.708,2.872)%
  --(1.709,2.872)--(1.710,2.872)--(1.711,2.872)--(1.712,2.873)--(1.713,2.873)--(1.714,2.873)%
  --(1.715,2.873)--(1.716,2.873)--(1.717,2.874)--(1.718,2.874)--(1.719,2.874)--(1.720,2.874)%
  --(1.721,2.875)--(1.722,2.875)--(1.723,2.875)--(1.724,2.875)--(1.725,2.875)--(1.726,2.876)%
  --(1.727,2.876)--(1.728,2.876)--(1.729,2.876)--(1.730,2.877)--(1.731,2.877)--(1.732,2.877)%
  --(1.733,2.877)--(1.734,2.877)--(1.735,2.878)--(1.736,2.878)--(1.737,2.878)--(1.738,2.878)%
  --(1.739,2.878)--(1.740,2.879)--(1.741,2.879)--(1.742,2.879)--(1.743,2.879)--(1.744,2.879)%
  --(1.745,2.880)--(1.746,2.880)--(1.747,2.880)--(1.748,2.880)--(1.749,2.881)--(1.750,2.881)%
  --(1.751,2.881)--(1.752,2.881)--(1.753,2.881)--(1.754,2.882)--(1.755,2.882)--(1.756,2.882)%
  --(1.757,2.882)--(1.758,2.883)--(1.759,2.883)--(1.760,2.883)--(1.761,2.883)--(1.762,2.883)%
  --(1.763,2.884)--(1.764,2.884)--(1.765,2.884)--(1.766,2.884)--(1.767,2.884)--(1.767,2.885)%
  --(1.768,2.885)--(1.769,2.885)--(1.770,2.885)--(1.771,2.885)--(1.772,2.885)--(1.772,2.886)%
  --(1.773,2.886)--(1.774,2.886)--(1.775,2.886)--(1.776,2.886)--(1.777,2.886)--(1.778,2.887)%
  --(1.779,2.887)--(1.780,2.887)--(1.781,2.887)--(1.782,2.888)--(1.783,2.888)--(1.784,2.888)%
  --(1.785,2.888)--(1.786,2.888)--(1.787,2.889)--(1.788,2.889)--(1.789,2.889)--(1.790,2.889)%
  --(1.791,2.890)--(1.792,2.890)--(1.793,2.890)--(1.794,2.890)--(1.795,2.890)--(1.796,2.891)%
  --(1.797,2.891)--(1.798,2.891)--(1.799,2.891)--(1.800,2.891)--(1.801,2.892)--(1.802,2.892)%
  --(1.803,2.892)--(1.804,2.892)--(1.805,2.892)--(1.805,2.893)--(1.806,2.893)--(1.807,2.893)%
  --(1.808,2.893)--(1.809,2.893)--(1.810,2.893)--(1.810,2.894)--(1.811,2.894)--(1.812,2.894)%
  --(1.813,2.894)--(1.814,2.894)--(1.815,2.894)--(1.816,2.895)--(1.817,2.895)--(1.818,2.895)%
  --(1.819,2.895)--(1.820,2.896)--(1.821,2.896)--(1.822,2.896)--(1.823,2.896)--(1.824,2.896)%
  --(1.825,2.897)--(1.826,2.897)--(1.827,2.897)--(1.828,2.897)--(1.829,2.897)--(1.830,2.898)%
  --(1.831,2.898)--(1.832,2.898)--(1.833,2.898)--(1.834,2.898)--(1.835,2.899)--(1.836,2.899)%
  --(1.837,2.899)--(1.838,2.899)--(1.839,2.900)--(1.840,2.900)--(1.841,2.900)--(1.842,2.900)%
  --(1.843,2.900)--(1.844,2.901)--(1.845,2.901)--(1.846,2.901)--(1.847,2.901)--(1.848,2.901)%
  --(1.849,2.902)--(1.850,2.902)--(1.851,2.902)--(1.852,2.902)--(1.853,2.902)--(1.854,2.902)%
  --(1.854,2.903)--(1.855,2.903)--(1.856,2.903)--(1.857,2.903)--(1.858,2.903)--(1.859,2.903)%
  --(1.859,2.904)--(1.860,2.904)--(1.861,2.904)--(1.862,2.904)--(1.863,2.904)--(1.864,2.904)%
  --(1.864,2.905)--(1.865,2.905)--(1.866,2.905)--(1.867,2.905)--(1.868,2.905)--(1.869,2.905)%
  --(1.870,2.906)--(1.871,2.906)--(1.872,2.906)--(1.873,2.906)--(1.874,2.906)--(1.875,2.907)%
  --(1.876,2.907)--(1.877,2.907)--(1.878,2.907)--(1.879,2.907)--(1.880,2.908)--(1.881,2.908)%
  --(1.882,2.908)--(1.883,2.908)--(1.884,2.908)--(1.885,2.909)--(1.886,2.909)--(1.887,2.909)%
  --(1.888,2.909)--(1.889,2.909)--(1.890,2.910)--(1.891,2.910)--(1.892,2.910)--(1.893,2.910)%
  --(1.894,2.910)--(1.895,2.911)--(1.896,2.911)--(1.897,2.911)--(1.898,2.911)--(1.899,2.911)%
  --(1.900,2.912)--(1.901,2.912)--(1.902,2.912)--(1.903,2.912)--(1.904,2.912)--(1.905,2.913)%
  --(1.906,2.913)--(1.907,2.913)--(1.908,2.913)--(1.909,2.913)--(1.910,2.914)--(1.911,2.914)%
  --(1.912,2.914)--(1.913,2.914)--(1.914,2.914)--(1.915,2.915)--(1.916,2.915)--(1.917,2.915)%
  --(1.918,2.915)--(1.919,2.915)--(1.920,2.916)--(1.921,2.916)--(1.922,2.916)--(1.923,2.916)%
  --(1.924,2.916)--(1.925,2.916)--(1.926,2.917)--(1.927,2.917)--(1.928,2.917)--(1.929,2.917)%
  --(1.930,2.917)--(1.931,2.918)--(1.932,2.918)--(1.933,2.918)--(1.934,2.918)--(1.935,2.918)%
  --(1.936,2.919)--(1.937,2.919)--(1.938,2.919)--(1.939,2.919)--(1.940,2.919)--(1.941,2.920)%
  --(1.942,2.920)--(1.943,2.920)--(1.944,2.920)--(1.945,2.920)--(1.946,2.920)--(1.947,2.921)%
  --(1.948,2.921)--(1.949,2.921)--(1.950,2.921)--(1.951,2.921)--(1.952,2.922)--(1.953,2.922)%
  --(1.954,2.922)--(1.955,2.922)--(1.956,2.922)--(1.957,2.922)--(1.958,2.923)--(1.959,2.923)%
  --(1.960,2.923)--(1.961,2.923)--(1.962,2.923)--(1.963,2.924)--(1.964,2.924)--(1.965,2.924)%
  --(1.966,2.924)--(1.967,2.924)--(1.968,2.924)--(1.969,2.925)--(1.970,2.925)--(1.971,2.925)%
  --(1.972,2.925)--(1.973,2.925)--(1.974,2.926)--(1.975,2.926)--(1.976,2.926)--(1.977,2.926)%
  --(1.978,2.926)--(1.979,2.926)--(1.980,2.927)--(1.981,2.927)--(1.982,2.927)--(1.983,2.927)%
  --(1.984,2.927)--(1.985,2.928)--(1.986,2.928)--(1.987,2.928)--(1.988,2.928)--(1.989,2.928)%
  --(1.990,2.928)--(1.991,2.929)--(1.992,2.929)--(1.993,2.929)--(1.994,2.929)--(1.995,2.929)%
  --(1.996,2.929)--(1.997,2.930)--(1.998,2.930)--(1.999,2.930)--(2.000,2.930)--(2.001,2.930)%
  --(2.002,2.931)--(2.003,2.931)--(2.004,2.931)--(2.005,2.931)--(2.006,2.931)--(2.007,2.931)%
  --(2.008,2.932)--(2.009,2.932)--(2.010,2.932)--(2.011,2.932)--(2.012,2.932)--(2.013,2.932)%
  --(2.014,2.933)--(2.015,2.933)--(2.016,2.933)--(2.017,2.933)--(2.018,2.933)--(2.019,2.934)%
  --(2.020,2.934)--(2.021,2.934)--(2.022,2.934)--(2.023,2.934)--(2.024,2.934)--(2.025,2.935)%
  --(2.026,2.935)--(2.027,2.935)--(2.028,2.935)--(2.029,2.935)--(2.030,2.935)--(2.031,2.936)%
  --(2.032,2.936)--(2.033,2.936)--(2.034,2.936)--(2.035,2.936)--(2.036,2.936)--(2.037,2.937)%
  --(2.038,2.937)--(2.039,2.937)--(2.040,2.937)--(2.041,2.937)--(2.042,2.937)--(2.043,2.938)%
  --(2.044,2.938)--(2.045,2.938)--(2.046,2.938)--(2.047,2.938)--(2.048,2.938)--(2.049,2.939)%
  --(2.050,2.939)--(2.051,2.939)--(2.052,2.939)--(2.053,2.939)--(2.054,2.939)--(2.054,2.940)%
  --(2.055,2.940)--(2.056,2.940)--(2.057,2.940)--(2.058,2.940)--(2.059,2.940)--(2.059,2.941)%
  --(2.060,2.941)--(2.061,2.941)--(2.062,2.941)--(2.063,2.941)--(2.064,2.941)--(2.065,2.941)%
  --(2.065,2.942)--(2.066,2.942)--(2.067,2.942)--(2.068,2.942)--(2.069,2.942)--(2.070,2.942)%
  --(2.071,2.943)--(2.072,2.943)--(2.073,2.943)--(2.074,2.943)--(2.075,2.943)--(2.076,2.943)%
  --(2.077,2.944)--(2.078,2.944)--(2.079,2.944)--(2.080,2.944)--(2.081,2.944)--(2.082,2.944)%
  --(2.083,2.945)--(2.084,2.945)--(2.085,2.945)--(2.086,2.945)--(2.087,2.945)--(2.088,2.945)%
  --(2.089,2.946)--(2.090,2.946)--(2.091,2.946)--(2.092,2.946)--(2.093,2.946)--(2.094,2.946)%
  --(2.095,2.947)--(2.096,2.947)--(2.097,2.947)--(2.098,2.947)--(2.099,2.947)--(2.100,2.947)%
  --(2.101,2.948)--(2.102,2.948)--(2.103,2.948)--(2.104,2.948)--(2.105,2.948)--(2.106,2.948)%
  --(2.107,2.949)--(2.108,2.949)--(2.109,2.949)--(2.110,2.949)--(2.111,2.949)--(2.112,2.949)%
  --(2.113,2.950)--(2.114,2.950)--(2.115,2.950)--(2.116,2.950)--(2.117,2.950)--(2.118,2.950)%
  --(2.119,2.951)--(2.120,2.951)--(2.121,2.951)--(2.122,2.951)--(2.123,2.951)--(2.124,2.951)%
  --(2.124,2.952)--(2.125,2.952)--(2.126,2.952)--(2.127,2.952)--(2.128,2.952)--(2.129,2.952)%
  --(2.130,2.952)--(2.130,2.953)--(2.131,2.953)--(2.132,2.953)--(2.133,2.953)--(2.134,2.953)%
  --(2.135,2.953)--(2.136,2.954)--(2.137,2.954)--(2.138,2.954)--(2.139,2.954)--(2.140,2.954)%
  --(2.141,2.954)--(2.142,2.955)--(2.143,2.955)--(2.144,2.955)--(2.145,2.955)--(2.146,2.955)%
  --(2.147,2.955)--(2.148,2.956)--(2.149,2.956)--(2.150,2.956)--(2.151,2.956)--(2.152,2.956)%
  --(2.153,2.956)--(2.154,2.957)--(2.155,2.957)--(2.156,2.957)--(2.157,2.957)--(2.158,2.957)%
  --(2.159,2.957)--(2.160,2.958)--(2.161,2.958)--(2.162,2.958)--(2.163,2.958)--(2.164,2.958)%
  --(2.165,2.958)--(2.166,2.959)--(2.167,2.959)--(2.168,2.959)--(2.169,2.959)--(2.170,2.959)%
  --(2.171,2.959)--(2.172,2.959)--(2.173,2.960)--(2.174,2.960)--(2.175,2.960)--(2.176,2.960)%
  --(2.177,2.960)--(2.178,2.960)--(2.179,2.961)--(2.180,2.961)--(2.181,2.961)--(2.182,2.961)%
  --(2.183,2.961)--(2.184,2.961)--(2.184,2.962)--(2.185,2.962)--(2.186,2.962)--(2.187,2.962)%
  --(2.188,2.962)--(2.189,2.962)--(2.190,2.963)--(2.191,2.963)--(2.192,2.963)--(2.193,2.963)%
  --(2.194,2.963)--(2.195,2.963)--(2.196,2.963)--(2.197,2.964)--(2.198,2.964)--(2.199,2.964)%
  --(2.200,2.964)--(2.201,2.964)--(2.202,2.964)--(2.203,2.965)--(2.204,2.965)--(2.205,2.965)%
  --(2.206,2.965)--(2.207,2.965)--(2.208,2.965)--(2.209,2.965)--(2.210,2.966)--(2.211,2.966)%
  --(2.212,2.966)--(2.213,2.966)--(2.214,2.966)--(2.215,2.966)--(2.216,2.966)--(2.216,2.967)%
  --(2.217,2.967)--(2.218,2.967)--(2.219,2.967)--(2.220,2.967)--(2.221,2.967)--(2.222,2.967)%
  --(2.223,2.968)--(2.224,2.968)--(2.225,2.968)--(2.226,2.968)--(2.227,2.968)--(2.228,2.968)%
  --(2.229,2.968)--(2.230,2.968)--(2.231,2.969)--(2.232,2.969)--(2.233,2.969)--(2.234,2.969)%
  --(2.235,2.969)--(2.236,2.969)--(2.237,2.969)--(2.238,2.969)--(2.238,2.970)--(2.239,2.970)%
  --(2.240,2.970)--(2.241,2.970)--(2.242,2.970)--(2.243,2.970)--(2.244,2.970)--(2.245,2.970)%
  --(2.246,2.970)--(2.247,2.971)--(2.248,2.971)--(2.249,2.971)--(2.250,2.971)--(2.251,2.971)%
  --(2.252,2.971)--(2.253,2.971)--(2.254,2.971)--(2.255,2.971)--(2.256,2.972)--(2.257,2.972)%
  --(2.258,2.972)--(2.259,2.972)--(2.260,2.972)--(2.261,2.972)--(2.262,2.972)--(2.263,2.972)%
  --(2.264,2.972)--(2.265,2.972)--(2.266,2.973)--(2.267,2.973)--(2.268,2.973)--(2.269,2.973)%
  --(2.270,2.973)--(2.271,2.973)--(2.272,2.973)--(2.273,2.973)--(2.274,2.973)--(2.275,2.973)%
  --(2.276,2.973)--(2.277,2.973)--(2.278,2.973)--(2.279,2.974)--(2.280,2.974)--(2.281,2.974)%
  --(2.282,2.974)--(2.283,2.974)--(2.284,2.974)--(2.285,2.974)--(2.286,2.974)--(2.287,2.974)%
  --(2.288,2.974)--(2.289,2.974)--(2.290,2.974)--(2.291,2.974)--(2.292,2.974)--(2.293,2.974)%
  --(2.294,2.974)--(2.295,2.974)--(2.296,2.974)--(2.297,2.974)--(2.298,2.974)--(2.299,2.974)%
  --(2.300,2.974)--(2.301,2.974)--(2.302,2.974)--(2.303,2.975)--(2.304,2.975)--(2.305,2.975)%
  --(2.306,2.975)--(2.307,2.975)--(2.308,2.975)--(2.309,2.975)--(2.310,2.975)--(2.311,2.975)%
  --(2.312,2.975)--(2.313,2.975)--(2.314,2.975)--(2.315,2.975)--(2.316,2.975)--(2.317,2.975)%
  --(2.318,2.975)--(2.319,2.975)--(2.320,2.975)--(2.321,2.974)--(2.322,2.974)--(2.323,2.974)%
  --(2.324,2.974)--(2.325,2.974)--(2.326,2.974)--(2.327,2.974)--(2.328,2.974)--(2.329,2.974)%
  --(2.330,2.974)--(2.331,2.974)--(2.332,2.974)--(2.333,2.974)--(2.334,2.974)--(2.335,2.974)%
  --(2.336,2.974)--(2.337,2.974)--(2.338,2.974)--(2.339,2.974)--(2.340,2.974)--(2.341,2.974)%
  --(2.342,2.974)--(2.343,2.974)--(2.344,2.973)--(2.345,2.973)--(2.346,2.973)--(2.347,2.973)%
  --(2.348,2.973)--(2.349,2.973)--(2.350,2.973)--(2.351,2.973)--(2.352,2.973)--(2.353,2.973)%
  --(2.354,2.973)--(2.355,2.973)--(2.356,2.972)--(2.357,2.972)--(2.358,2.972)--(2.359,2.972)%
  --(2.360,2.972)--(2.361,2.972)--(2.362,2.972)--(2.363,2.972)--(2.364,2.972)--(2.365,2.972)%
  --(2.366,2.971)--(2.367,2.971)--(2.368,2.971)--(2.369,2.971)--(2.370,2.971)--(2.371,2.971)%
  --(2.372,2.971)--(2.373,2.971)--(2.374,2.971)--(2.374,2.970)--(2.375,2.970)--(2.376,2.970)%
  --(2.377,2.970)--(2.378,2.970)--(2.379,2.970)--(2.380,2.970)--(2.381,2.970)--(2.382,2.969)%
  --(2.383,2.969)--(2.384,2.969)--(2.385,2.969)--(2.386,2.969)--(2.387,2.969)--(2.388,2.969)%
  --(2.389,2.969)--(2.390,2.968)--(2.391,2.968)--(2.392,2.968)--(2.393,2.968)--(2.394,2.968)%
  --(2.395,2.968)--(2.396,2.967)--(2.397,2.967)--(2.398,2.967)--(2.399,2.967)--(2.400,2.967)%
  --(2.401,2.967)--(2.402,2.966)--(2.403,2.966)--(2.404,2.966)--(2.405,2.966)--(2.406,2.966)%
  --(2.407,2.966)--(2.408,2.965)--(2.409,2.965)--(2.410,2.965)--(2.411,2.965)--(2.412,2.965)%
  --(2.413,2.965)--(2.414,2.964)--(2.415,2.964)--(2.416,2.964)--(2.417,2.964)--(2.418,2.964)%
  --(2.419,2.964)--(2.420,2.963)--(2.421,2.963)--(2.422,2.963)--(2.423,2.963)--(2.424,2.963)%
  --(2.425,2.963)--(2.426,2.962)--(2.427,2.962)--(2.428,2.962)--(2.429,2.962)--(2.430,2.962)%
  --(2.431,2.961)--(2.432,2.961)--(2.433,2.961)--(2.434,2.961)--(2.435,2.961)--(2.436,2.960)%
  --(2.437,2.960)--(2.438,2.960)--(2.439,2.960)--(2.440,2.960)--(2.441,2.959)--(2.442,2.959)%
  --(2.443,2.959)--(2.444,2.959)--(2.445,2.959)--(2.446,2.958)--(2.447,2.958)--(2.448,2.958)%
  --(2.449,2.958)--(2.450,2.958)--(2.451,2.957)--(2.452,2.957)--(2.453,2.957)--(2.454,2.957)%
  --(2.455,2.957)--(2.456,2.956)--(2.457,2.956)--(2.458,2.956)--(2.459,2.956)--(2.460,2.956)%
  --(2.461,2.955)--(2.462,2.955)--(2.463,2.955)--(2.464,2.955)--(2.465,2.955)--(2.466,2.955)%
  --(2.466,2.954)--(2.467,2.954)--(2.468,2.954)--(2.469,2.954)--(2.470,2.954)--(2.471,2.953)%
  --(2.472,2.953)--(2.473,2.953)--(2.474,2.953)--(2.475,2.953)--(2.476,2.952)--(2.477,2.952)%
  --(2.478,2.952)--(2.479,2.952)--(2.480,2.952)--(2.481,2.951)--(2.482,2.951)--(2.483,2.951)%
  --(2.484,2.951)--(2.485,2.950)--(2.486,2.950)--(2.487,2.950)--(2.488,2.950)--(2.489,2.950)%
  --(2.490,2.949)--(2.491,2.949)--(2.492,2.949)--(2.493,2.949)--(2.494,2.949)--(2.495,2.948)%
  --(2.496,2.948)--(2.497,2.948)--(2.498,2.948)--(2.499,2.947)--(2.500,2.947)--(2.501,2.947)%
  --(2.502,2.947)--(2.503,2.947)--(2.504,2.947)--(2.504,2.946)--(2.505,2.946)--(2.506,2.946)%
  --(2.507,2.946)--(2.508,2.946)--(2.509,2.945)--(2.510,2.945)--(2.511,2.945)--(2.512,2.945)%
  --(2.513,2.945)--(2.514,2.944)--(2.515,2.944)--(2.516,2.944)--(2.517,2.944)--(2.518,2.943)%
  --(2.519,2.943)--(2.520,2.943)--(2.521,2.943)--(2.522,2.943)--(2.523,2.942)--(2.524,2.942)%
  --(2.525,2.942)--(2.526,2.942)--(2.527,2.941)--(2.528,2.941)--(2.529,2.941)--(2.530,2.941)%
  --(2.531,2.941)--(2.532,2.940)--(2.533,2.940)--(2.534,2.940)--(2.535,2.940)--(2.536,2.940)%
  --(2.536,2.939)--(2.537,2.939)--(2.538,2.939)--(2.539,2.939)--(2.540,2.939)--(2.541,2.938)%
  --(2.542,2.938)--(2.543,2.938)--(2.544,2.938)--(2.545,2.938)--(2.546,2.937)--(2.547,2.937)%
  --(2.548,2.937)--(2.549,2.937)--(2.550,2.936)--(2.551,2.936)--(2.552,2.936)--(2.553,2.936)%
  --(2.554,2.936)--(2.555,2.935)--(2.556,2.935)--(2.557,2.935)--(2.558,2.935)--(2.559,2.934)%
  --(2.560,2.934)--(2.561,2.934)--(2.562,2.934)--(2.563,2.934)--(2.564,2.933)--(2.565,2.933)%
  --(2.566,2.933)--(2.567,2.933)--(2.568,2.933)--(2.569,2.932)--(2.570,2.932)--(2.571,2.932)%
  --(2.572,2.932)--(2.573,2.932)--(2.574,2.931)--(2.575,2.931)--(2.576,2.931)--(2.577,2.931)%
  --(2.578,2.930)--(2.579,2.930)--(2.580,2.930)--(2.581,2.930)--(2.582,2.930)--(2.583,2.929)%
  --(2.584,2.929)--(2.585,2.929)--(2.586,2.929)--(2.587,2.928)--(2.588,2.928)--(2.589,2.928)%
  --(2.590,2.928)--(2.591,2.928)--(2.592,2.927)--(2.593,2.927)--(2.594,2.927)--(2.595,2.927)%
  --(2.596,2.927)--(2.597,2.926)--(2.598,2.926)--(2.599,2.926)--(2.600,2.926)--(2.601,2.926)%
  --(2.601,2.925)--(2.602,2.925)--(2.603,2.925)--(2.604,2.925)--(2.605,2.925)--(2.606,2.925)%
  --(2.606,2.924)--(2.607,2.924)--(2.608,2.924)--(2.609,2.924)--(2.610,2.924)--(2.611,2.923)%
  --(2.612,2.923)--(2.613,2.923)--(2.614,2.923)--(2.615,2.923)--(2.616,2.922)--(2.617,2.922)%
  --(2.618,2.922)--(2.619,2.922)--(2.620,2.922)--(2.621,2.921)--(2.622,2.921)--(2.623,2.921)%
  --(2.624,2.921)--(2.625,2.920)--(2.626,2.920)--(2.627,2.920)--(2.628,2.920)--(2.629,2.920)%
  --(2.630,2.919)--(2.631,2.919)--(2.632,2.919)--(2.633,2.919)--(2.634,2.919)--(2.635,2.918)%
  --(2.636,2.918)--(2.637,2.918)--(2.638,2.918)--(2.639,2.918)--(2.640,2.917)--(2.641,2.917)%
  --(2.642,2.917)--(2.643,2.917)--(2.644,2.917)--(2.644,2.916)--(2.645,2.916)--(2.646,2.916)%
  --(2.647,2.916)--(2.648,2.916)--(2.649,2.916)--(2.650,2.915)--(2.651,2.915)--(2.652,2.915)%
  --(2.653,2.915)--(2.654,2.915)--(2.655,2.914)--(2.656,2.914)--(2.657,2.914)--(2.658,2.914)%
  --(2.659,2.914)--(2.660,2.913)--(2.661,2.913)--(2.662,2.913)--(2.663,2.913)--(2.664,2.913)%
  --(2.665,2.912)--(2.666,2.912)--(2.667,2.912)--(2.668,2.912)--(2.669,2.911)--(2.670,2.911)%
  --(2.671,2.911)--(2.672,2.911)--(2.673,2.911)--(2.674,2.910)--(2.675,2.910)--(2.676,2.910)%
  --(2.677,2.910)--(2.678,2.910)--(2.679,2.909)--(2.680,2.909)--(2.681,2.909)--(2.682,2.909)%
  --(2.683,2.909)--(2.684,2.908)--(2.685,2.908)--(2.686,2.908)--(2.687,2.908)--(2.688,2.908)%
  --(2.689,2.907)--(2.690,2.907)--(2.691,2.907)--(2.692,2.907)--(2.693,2.907)--(2.694,2.906)%
  --(2.695,2.906)--(2.696,2.906)--(2.697,2.906)--(2.698,2.906)--(2.699,2.906)--(2.699,2.905)%
  --(2.700,2.905)--(2.701,2.905)--(2.702,2.905)--(2.703,2.905)--(2.704,2.905)--(2.704,2.904)%
  --(2.705,2.904)--(2.706,2.904)--(2.707,2.904)--(2.708,2.904)--(2.709,2.904)--(2.709,2.903)%
  --(2.710,2.903)--(2.711,2.903)--(2.712,2.903)--(2.713,2.903)--(2.714,2.903)--(2.715,2.902)%
  --(2.716,2.902)--(2.717,2.902)--(2.718,2.902)--(2.719,2.902)--(2.720,2.901)--(2.721,2.901)%
  --(2.722,2.901)--(2.723,2.901)--(2.724,2.901)--(2.725,2.900)--(2.726,2.900)--(2.727,2.900)%
  --(2.728,2.900)--(2.729,2.900)--(2.730,2.899)--(2.731,2.899)--(2.732,2.899)--(2.733,2.899)%
  --(2.734,2.899)--(2.735,2.898)--(2.736,2.898)--(2.737,2.898)--(2.738,2.898)--(2.739,2.898)%
  --(2.740,2.897)--(2.741,2.897)--(2.742,2.897)--(2.743,2.897)--(2.744,2.896)--(2.745,2.896)%
  --(2.746,2.896)--(2.747,2.896)--(2.748,2.896)--(2.749,2.895)--(2.750,2.895)--(2.751,2.895)%
  --(2.752,2.895)--(2.753,2.895)--(2.754,2.894)--(2.755,2.894)--(2.756,2.894)--(2.757,2.894)%
  --(2.758,2.894)--(2.758,2.893)--(2.759,2.893)--(2.760,2.893)--(2.761,2.893)--(2.762,2.893)%
  --(2.763,2.893)--(2.764,2.892)--(2.765,2.892)--(2.766,2.892)--(2.767,2.892)--(2.768,2.891)%
  --(2.769,2.891)--(2.770,2.891)--(2.771,2.891)--(2.772,2.890)--(2.773,2.890)--(2.774,2.890)%
  --(2.775,2.890)--(2.776,2.889)--(2.777,2.889)--(2.778,2.889)--(2.779,2.889)--(2.780,2.889)%
  --(2.780,2.888)--(2.781,2.888)--(2.782,2.888)--(2.783,2.888)--(2.784,2.888)--(2.785,2.887)%
  --(2.786,2.887)--(2.787,2.887)--(2.788,2.886)--(2.789,2.886)--(2.790,2.886)--(2.791,2.886)%
  --(2.792,2.885)--(2.793,2.885)--(2.794,2.885)--(2.795,2.885)--(2.796,2.884)--(2.797,2.884)%
  --(2.798,2.884)--(2.799,2.883)--(2.800,2.883)--(2.801,2.883)--(2.802,2.882)--(2.803,2.882)%
  --(2.804,2.882)--(2.805,2.882)--(2.806,2.881)--(2.807,2.881)--(2.808,2.881)--(2.809,2.880)%
  --(2.810,2.880)--(2.811,2.880)--(2.812,2.880)--(2.812,2.879)--(2.813,2.879)--(2.814,2.879)%
  --(2.815,2.878)--(2.816,2.878)--(2.817,2.878)--(2.818,2.878)--(2.818,2.877)--(2.819,2.877)%
  --(2.820,2.877)--(2.821,2.876)--(2.822,2.876)--(2.823,2.876)--(2.823,2.875)--(2.824,2.875)%
  --(2.825,2.875)--(2.826,2.874)--(2.827,2.874)--(2.828,2.874)--(2.829,2.873)--(2.830,2.873)%
  --(2.831,2.872)--(2.832,2.872)--(2.833,2.872)--(2.834,2.871)--(2.835,2.871)--(2.836,2.870)%
  --(2.837,2.870)--(2.838,2.870)--(2.839,2.869)--(2.840,2.868)--(2.841,2.868)--(2.842,2.868)%
  --(2.843,2.867)--(2.844,2.867)--(2.845,2.866)--(2.846,2.866)--(2.847,2.865)--(2.848,2.865)%
  --(2.849,2.864)--(2.850,2.864)--(2.851,2.863)--(2.852,2.863)--(2.853,2.862)--(2.854,2.862)%
  --(2.855,2.861)--(2.856,2.861)--(2.856,2.860)--(2.857,2.860)--(2.858,2.859)--(2.859,2.859)%
  --(2.860,2.858)--(2.861,2.858)--(2.861,2.857)--(2.862,2.857)--(2.863,2.856)--(2.864,2.856)%
  --(2.865,2.855)--(2.866,2.855)--(2.866,2.854)--(2.867,2.854)--(2.868,2.853)--(2.869,2.853)%
  --(2.870,2.852)--(2.871,2.852)--(2.872,2.851)--(2.873,2.850)--(2.874,2.850)--(2.875,2.849)%
  --(2.876,2.848)--(2.877,2.848)--(2.877,2.847)--(2.878,2.847)--(2.879,2.846)--(2.880,2.845)%
  --(2.881,2.845)--(2.882,2.844)--(2.883,2.844)--(2.883,2.843)--(2.884,2.842)--(2.885,2.842)%
  --(2.886,2.841)--(2.887,2.840)--(2.888,2.840)--(2.888,2.839)--(2.889,2.838)--(2.890,2.838)%
  --(2.891,2.837)--(2.892,2.836)--(2.893,2.836)--(2.894,2.835)--(2.894,2.834)--(2.895,2.834)%
  --(2.896,2.833)--(2.897,2.832)--(2.898,2.831)--(2.899,2.831)--(2.899,2.830)--(2.900,2.829)%
  --(2.901,2.829)--(2.902,2.828)--(2.903,2.827)--(2.904,2.826)--(2.905,2.825)--(2.906,2.824)%
  --(2.907,2.823)--(2.908,2.822)--(2.909,2.822)--(2.910,2.821)--(2.910,2.820)--(2.911,2.819)%
  --(2.912,2.818)--(2.913,2.818)--(2.914,2.817)--(2.915,2.816)--(2.915,2.815)--(2.916,2.814)%
  --(2.917,2.813)--(2.918,2.813)--(2.919,2.812)--(2.920,2.811)--(2.921,2.810)--(2.921,2.809)%
  --(2.922,2.808)--(2.923,2.807)--(2.924,2.807)--(2.925,2.806)--(2.926,2.805)--(2.926,2.804)%
  --(2.927,2.803)--(2.928,2.802)--(2.929,2.801)--(2.930,2.800)--(2.931,2.799)--(2.931,2.798)%
  --(2.932,2.797)--(2.933,2.796)--(2.934,2.796)--(2.935,2.795)--(2.936,2.794)--(2.937,2.793)%
  --(2.937,2.792)--(2.938,2.791)--(2.939,2.790)--(2.940,2.789)--(2.941,2.788)--(2.942,2.787)%
  --(2.942,2.786)--(2.943,2.785)--(2.944,2.784)--(2.945,2.783)--(2.946,2.782)--(2.947,2.781)%
  --(2.948,2.780)--(2.948,2.779)--(2.949,2.778)--(2.950,2.777)--(2.951,2.776)--(2.952,2.775)%
  --(2.953,2.774)--(2.953,2.773)--(2.954,2.772)--(2.955,2.771)--(2.956,2.770)--(2.957,2.768)%
  --(2.958,2.767)--(2.959,2.766)--(2.959,2.765)--(2.960,2.764)--(2.961,2.763)--(2.962,2.762)%
  --(2.963,2.761)--(2.964,2.760)--(2.964,2.759)--(2.965,2.758)--(2.966,2.757)--(2.967,2.756)%
  --(2.968,2.754)--(2.969,2.753)--(2.969,2.752)--(2.970,2.751)--(2.971,2.750)--(2.972,2.749)%
  --(2.973,2.748)--(2.974,2.747)--(2.975,2.746)--(2.975,2.745)--(2.976,2.743)--(2.977,2.742)%
  --(2.978,2.741)--(2.979,2.740)--(2.980,2.739)--(2.980,2.738)--(2.981,2.737)--(2.982,2.735)%
  --(2.983,2.734)--(2.984,2.733)--(2.985,2.732)--(2.986,2.731)--(2.986,2.730)--(2.987,2.729)%
  --(2.988,2.727)--(2.989,2.726)--(2.990,2.725)--(2.991,2.724)--(2.991,2.723)--(2.992,2.722)%
  --(2.993,2.721)--(2.994,2.719)--(2.995,2.718)--(2.996,2.717)--(2.996,2.716)--(2.997,2.715)%
  --(2.998,2.713)--(2.999,2.712)--(3.000,2.711)--(3.001,2.710)--(3.002,2.709)--(3.002,2.708)%
  --(3.003,2.706)--(3.004,2.705)--(3.005,2.704)--(3.006,2.703)--(3.007,2.702)--(3.007,2.701)%
  --(3.008,2.699)--(3.009,2.698)--(3.010,2.697)--(3.011,2.696)--(3.012,2.695)--(3.013,2.693)%
  --(3.013,2.692)--(3.014,2.691)--(3.015,2.690)--(3.016,2.689)--(3.017,2.687)--(3.018,2.686)%
  --(3.018,2.685)--(3.019,2.684)--(3.020,2.683)--(3.021,2.681)--(3.022,2.680)--(3.023,2.679)%
  --(3.024,2.678)--(3.024,2.677)--(3.025,2.675)--(3.026,2.674)--(3.027,2.673)--(3.028,2.672)%
  --(3.029,2.671)--(3.029,2.669)--(3.030,2.668)--(3.031,2.667)--(3.032,2.666)--(3.033,2.664)%
  --(3.034,2.663)--(3.034,2.662)--(3.035,2.661)--(3.036,2.660)--(3.037,2.658)--(3.038,2.657)%
  --(3.039,2.656)--(3.040,2.655)--(3.040,2.654)--(3.041,2.652)--(3.042,2.651)--(3.043,2.650)%
  --(3.044,2.649)--(3.045,2.647)--(3.045,2.646)--(3.046,2.645)--(3.047,2.644)--(3.048,2.643)%
  --(3.049,2.641)--(3.050,2.640)--(3.051,2.639)--(3.051,2.638)--(3.052,2.636)--(3.053,2.635)%
  --(3.054,2.634)--(3.055,2.633)--(3.056,2.631)--(3.056,2.630)--(3.057,2.629)--(3.058,2.628)%
  --(3.059,2.627)--(3.060,2.625)--(3.061,2.624)--(3.061,2.623)--(3.062,2.622)--(3.063,2.620)%
  --(3.064,2.619)--(3.065,2.618)--(3.066,2.617)--(3.067,2.616)--(3.067,2.614)--(3.068,2.613)%
  --(3.069,2.612)--(3.070,2.611)--(3.071,2.609)--(3.072,2.608)--(3.072,2.607)--(3.073,2.606)%
  --(3.074,2.604)--(3.075,2.603)--(3.076,2.602)--(3.077,2.601)--(3.078,2.599)--(3.078,2.598)%
  --(3.079,2.597)--(3.080,2.596)--(3.081,2.594)--(3.082,2.593)--(3.083,2.592)--(3.083,2.591)%
  --(3.084,2.589)--(3.085,2.588)--(3.086,2.587)--(3.087,2.586)--(3.088,2.584)--(3.089,2.583)%
  --(3.089,2.582)--(3.090,2.581)--(3.091,2.579)--(3.092,2.578)--(3.093,2.577)--(3.094,2.576)%
  --(3.094,2.574)--(3.095,2.573)--(3.096,2.572)--(3.097,2.571)--(3.098,2.569)--(3.099,2.568)%
  --(3.099,2.567)--(3.100,2.566)--(3.101,2.564)--(3.102,2.563)--(3.103,2.562)--(3.104,2.561)%
  --(3.105,2.559)--(3.105,2.558)--(3.106,2.557)--(3.107,2.556)--(3.108,2.554)--(3.109,2.553)%
  --(3.110,2.552)--(3.110,2.550)--(3.111,2.549)--(3.112,2.548)--(3.113,2.547)--(3.114,2.545)%
  --(3.115,2.544)--(3.116,2.543)--(3.116,2.542)--(3.117,2.540)--(3.118,2.539)--(3.119,2.538)%
  --(3.120,2.536)--(3.121,2.535)--(3.121,2.534)--(3.122,2.533)--(3.123,2.531)--(3.124,2.530)%
  --(3.125,2.529)--(3.126,2.527)--(3.127,2.526)--(3.127,2.525)--(3.128,2.523)--(3.129,2.522)%
  --(3.130,2.521)--(3.131,2.520)--(3.132,2.518)--(3.132,2.517)--(3.133,2.516)--(3.134,2.514)%
  --(3.135,2.513)--(3.136,2.512)--(3.137,2.510)--(3.137,2.509)--(3.138,2.508)--(3.139,2.506)%
  --(3.140,2.505)--(3.141,2.504)--(3.142,2.502)--(3.143,2.501)--(3.143,2.500)--(3.144,2.498)%
  --(3.145,2.497)--(3.146,2.496)--(3.147,2.494)--(3.148,2.493)--(3.148,2.492)--(3.149,2.490)%
  --(3.150,2.489)--(3.151,2.488)--(3.152,2.486)--(3.153,2.485)--(3.154,2.484)--(3.154,2.482)%
  --(3.155,2.481)--(3.156,2.480)--(3.157,2.478)--(3.158,2.477)--(3.159,2.475)--(3.159,2.474)%
  --(3.160,2.473)--(3.161,2.471)--(3.162,2.470)--(3.163,2.469)--(3.164,2.467)--(3.164,2.466)%
  --(3.165,2.464)--(3.166,2.463)--(3.167,2.462)--(3.168,2.460)--(3.169,2.459)--(3.170,2.457)%
  --(3.170,2.456)--(3.171,2.455)--(3.172,2.453)--(3.173,2.452)--(3.174,2.450)--(3.175,2.449)%
  --(3.175,2.448)--(3.176,2.446)--(3.177,2.445)--(3.178,2.443)--(3.179,2.442)--(3.180,2.440)%
  --(3.181,2.439)--(3.181,2.437)--(3.182,2.436)--(3.183,2.435)--(3.184,2.433)--(3.185,2.432)%
  --(3.186,2.430)--(3.186,2.429)--(3.187,2.427)--(3.188,2.426)--(3.189,2.424)--(3.190,2.423)%
  --(3.191,2.421)--(3.192,2.420)--(3.192,2.418)--(3.193,2.417)--(3.194,2.415)--(3.195,2.414)%
  --(3.196,2.412)--(3.197,2.411)--(3.197,2.409)--(3.198,2.408)--(3.199,2.406)--(3.200,2.405)%
  --(3.201,2.403)--(3.202,2.402)--(3.202,2.400)--(3.203,2.399)--(3.204,2.397)--(3.205,2.396)%
  --(3.206,2.394)--(3.207,2.393)--(3.208,2.391)--(3.208,2.389)--(3.209,2.388)--(3.210,2.386)%
  --(3.211,2.385)--(3.212,2.383)--(3.213,2.382)--(3.213,2.380)--(3.214,2.378)--(3.215,2.377)%
  --(3.216,2.375)--(3.217,2.374)--(3.218,2.372)--(3.219,2.370)--(3.219,2.369)--(3.220,2.367)%
  --(3.221,2.365)--(3.222,2.364)--(3.223,2.362)--(3.224,2.360)--(3.224,2.359)--(3.225,2.357)%
  --(3.226,2.356)--(3.227,2.354)--(3.228,2.352)--(3.229,2.351)--(3.229,2.349)--(3.230,2.347)%
  --(3.231,2.345)--(3.232,2.344)--(3.233,2.342)--(3.234,2.340)--(3.235,2.339)--(3.235,2.337)%
  --(3.236,2.335)--(3.237,2.333)--(3.238,2.332)--(3.239,2.330)--(3.240,2.328)--(3.240,2.326)%
  --(3.241,2.325)--(3.242,2.323)--(3.243,2.321)--(3.244,2.319)--(3.245,2.318)--(3.246,2.316)%
  --(3.246,2.314)--(3.247,2.312)--(3.248,2.310)--(3.249,2.309)--(3.250,2.307)--(3.251,2.305)%
  --(3.251,2.303)--(3.252,2.301)--(3.253,2.300)--(3.254,2.298)--(3.255,2.296)--(3.256,2.294)%
  --(3.257,2.292)--(3.257,2.290)--(3.258,2.288)--(3.259,2.286)--(3.260,2.285)--(3.261,2.283)%
  --(3.262,2.281)--(3.262,2.279)--(3.263,2.277)--(3.264,2.275)--(3.265,2.273)--(3.266,2.271)%
  --(3.267,2.269)--(3.267,2.267)--(3.268,2.265)--(3.269,2.263)--(3.270,2.261)--(3.271,2.259)%
  --(3.272,2.257)--(3.273,2.255)--(3.273,2.253)--(3.274,2.251)--(3.275,2.249)--(3.276,2.247)%
  --(3.277,2.245)--(3.278,2.243)--(3.278,2.241)--(3.279,2.239)--(3.280,2.237)--(3.281,2.235)%
  --(3.282,2.233)--(3.283,2.231)--(3.284,2.229)--(3.284,2.227)--(3.285,2.225)--(3.286,2.222)%
  --(3.287,2.220)--(3.288,2.218)--(3.289,2.216)--(3.289,2.214)--(3.290,2.212)--(3.291,2.210)%
  --(3.292,2.208)--(3.293,2.205)--(3.294,2.203)--(3.294,2.201)--(3.295,2.199)--(3.296,2.197)%
  --(3.297,2.194)--(3.298,2.192)--(3.299,2.190)--(3.300,2.188)--(3.300,2.185)--(3.301,2.183)%
  --(3.302,2.181)--(3.303,2.179)--(3.304,2.176)--(3.305,2.174)--(3.305,2.172)--(3.306,2.170)%
  --(3.307,2.167)--(3.308,2.165)--(3.309,2.163)--(3.310,2.160)--(3.311,2.158)--(3.311,2.156)%
  --(3.312,2.153)--(3.313,2.151)--(3.314,2.149)--(3.315,2.146)--(3.316,2.144)--(3.316,2.141)%
  --(3.317,2.139)--(3.318,2.137)--(3.319,2.134)--(3.320,2.132)--(3.321,2.129)--(3.322,2.127)%
  --(3.322,2.125)--(3.323,2.122)--(3.324,2.120)--(3.325,2.117)--(3.326,2.115)--(3.327,2.112)%
  --(3.327,2.110)--(3.328,2.107)--(3.329,2.105)--(3.330,2.102)--(3.331,2.100)--(3.332,2.097)%
  --(3.332,2.095)--(3.333,2.092)--(3.334,2.090)--(3.335,2.087)--(3.336,2.084)--(3.337,2.082)%
  --(3.338,2.079)--(3.338,2.077)--(3.339,2.074)--(3.340,2.072)--(3.341,2.069)--(3.342,2.066)%
  --(3.343,2.064)--(3.343,2.061)--(3.344,2.058)--(3.345,2.056)--(3.346,2.053)--(3.347,2.050)%
  --(3.348,2.048)--(3.349,2.045)--(3.349,2.042)--(3.350,2.040)--(3.351,2.037)--(3.352,2.034)%
  --(3.353,2.032)--(3.354,2.029)--(3.354,2.026)--(3.355,2.024)--(3.356,2.021)--(3.357,2.018)%
  --(3.358,2.015)--(3.359,2.013)--(3.359,2.010)--(3.360,2.007)--(3.361,2.004)--(3.362,2.002)%
  --(3.363,1.999)--(3.364,1.996)--(3.365,1.993)--(3.365,1.991)--(3.366,1.988)--(3.367,1.985)%
  --(3.368,1.982)--(3.369,1.979)--(3.370,1.977)--(3.370,1.974)--(3.371,1.971)--(3.372,1.968)%
  --(3.373,1.965)--(3.374,1.963)--(3.375,1.960)--(3.376,1.957)--(3.376,1.954)--(3.377,1.951)%
  --(3.378,1.948)--(3.379,1.945)--(3.380,1.943)--(3.381,1.940)--(3.381,1.937)--(3.382,1.934)%
  --(3.383,1.931)--(3.384,1.928)--(3.385,1.925)--(3.386,1.923)--(3.387,1.920)--(3.387,1.917)%
  --(3.388,1.914)--(3.389,1.911)--(3.390,1.908)--(3.391,1.905)--(3.392,1.902)--(3.392,1.900)%
  --(3.393,1.897)--(3.394,1.894)--(3.395,1.891)--(3.396,1.888)--(3.397,1.885)--(3.397,1.882)%
  --(3.398,1.879)--(3.399,1.876)--(3.400,1.873)--(3.401,1.871)--(3.402,1.868)--(3.403,1.865)%
  --(3.403,1.862)--(3.404,1.859)--(3.405,1.856)--(3.406,1.853)--(3.407,1.850)--(3.408,1.847)%
  --(3.408,1.845)--(3.409,1.842)--(3.410,1.839)--(3.411,1.836)--(3.412,1.833)--(3.413,1.830)%
  --(3.414,1.827)--(3.414,1.824)--(3.415,1.822)--(3.416,1.819)--(3.417,1.816)--(3.418,1.813)%
  --(3.419,1.810)--(3.419,1.807)--(3.420,1.804)--(3.421,1.801)--(3.422,1.799)--(3.423,1.796)%
  --(3.424,1.793)--(3.424,1.790)--(3.425,1.787)--(3.426,1.784)--(3.427,1.782)--(3.428,1.779)%
  --(3.429,1.776)--(3.430,1.773)--(3.430,1.770)--(3.431,1.768)--(3.432,1.765)--(3.433,1.762)%
  --(3.434,1.759)--(3.435,1.756)--(3.435,1.754)--(3.436,1.751)--(3.437,1.748)--(3.438,1.745)%
  --(3.439,1.743)--(3.440,1.740)--(3.441,1.737)--(3.441,1.734)--(3.442,1.732)--(3.443,1.729)%
  --(3.444,1.726)--(3.445,1.723)--(3.446,1.721)--(3.446,1.718)--(3.447,1.715)--(3.448,1.713)%
  --(3.449,1.710)--(3.450,1.707)--(3.451,1.705)--(3.452,1.702)--(3.452,1.699)--(3.453,1.697)%
  --(3.454,1.694)--(3.455,1.692)--(3.456,1.689)--(3.457,1.686)--(3.457,1.684)--(3.458,1.681)%
  --(3.459,1.679)--(3.460,1.676)--(3.461,1.674)--(3.462,1.671)--(3.462,1.668)--(3.463,1.666)%
  --(3.464,1.663)--(3.465,1.661)--(3.466,1.658)--(3.467,1.656)--(3.468,1.654)--(3.468,1.651)%
  --(3.469,1.649)--(3.470,1.646)--(3.471,1.644)--(3.472,1.641)--(3.473,1.639)--(3.473,1.636)%
  --(3.474,1.634)--(3.475,1.632)--(3.476,1.629)--(3.477,1.627)--(3.478,1.625)--(3.479,1.622)%
  --(3.479,1.620)--(3.480,1.618)--(3.481,1.615)--(3.482,1.613)--(3.483,1.611)--(3.484,1.608)%
  --(3.484,1.606)--(3.485,1.604)--(3.486,1.602)--(3.487,1.600)--(3.488,1.597)--(3.489,1.595)%
  --(3.489,1.593)--(3.490,1.591)--(3.491,1.589)--(3.492,1.586)--(3.493,1.584)--(3.494,1.582)%
  --(3.495,1.580)--(3.495,1.578)--(3.496,1.576)--(3.497,1.574)--(3.498,1.572)--(3.499,1.569)%
  --(3.500,1.567)--(3.500,1.565)--(3.501,1.563)--(3.502,1.561)--(3.503,1.559)--(3.504,1.557)%
  --(3.505,1.555)--(3.506,1.553)--(3.506,1.551)--(3.507,1.549)--(3.508,1.547)--(3.509,1.545)%
  --(3.510,1.544)--(3.511,1.542)--(3.511,1.540)--(3.512,1.538)--(3.513,1.536)--(3.514,1.534)%
  --(3.515,1.532)--(3.516,1.530)--(3.517,1.529)--(3.517,1.527)--(3.518,1.525)--(3.519,1.523)%
  --(3.520,1.521)--(3.521,1.520)--(3.522,1.518)--(3.522,1.516)--(3.523,1.514)--(3.524,1.512)%
  --(3.525,1.511)--(3.526,1.509)--(3.527,1.507)--(3.527,1.506)--(3.528,1.504)--(3.529,1.502)%
  --(3.530,1.501)--(3.531,1.499)--(3.532,1.497)--(3.533,1.496)--(3.533,1.494)--(3.534,1.492)%
  --(3.535,1.491)--(3.536,1.489)--(3.537,1.488)--(3.538,1.486)--(3.538,1.485)--(3.539,1.483)%
  --(3.540,1.481)--(3.541,1.480)--(3.542,1.478)--(3.543,1.477)--(3.544,1.475)--(3.544,1.474)%
  --(3.545,1.472)--(3.546,1.471)--(3.547,1.469)--(3.548,1.468)--(3.549,1.467)--(3.549,1.465)%
  --(3.550,1.464)--(3.551,1.462)--(3.552,1.461)--(3.553,1.460)--(3.554,1.458)--(3.554,1.457)%
  --(3.555,1.455)--(3.556,1.454)--(3.557,1.453)--(3.558,1.451)--(3.559,1.450)--(3.560,1.449)%
  --(3.560,1.447)--(3.561,1.446)--(3.562,1.445)--(3.563,1.443)--(3.564,1.442)--(3.565,1.441)%
  --(3.565,1.440)--(3.566,1.438)--(3.567,1.437)--(3.568,1.436)--(3.569,1.435)--(3.570,1.433)%
  --(3.571,1.432)--(3.571,1.431)--(3.572,1.430)--(3.573,1.429)--(3.574,1.427)--(3.575,1.426)%
  --(3.576,1.425)--(3.576,1.424)--(3.577,1.423)--(3.578,1.421)--(3.579,1.420)--(3.580,1.419)%
  --(3.581,1.418)--(3.582,1.417)--(3.582,1.416)--(3.583,1.415)--(3.584,1.414)--(3.585,1.412)%
  --(3.586,1.411)--(3.587,1.410)--(3.587,1.409)--(3.588,1.408)--(3.589,1.407)--(3.590,1.406)%
  --(3.591,1.405)--(3.592,1.404)--(3.592,1.403)--(3.593,1.402)--(3.594,1.401)--(3.595,1.400)%
  --(3.596,1.399)--(3.597,1.398)--(3.598,1.397)--(3.598,1.396)--(3.599,1.395)--(3.600,1.394)%
  --(3.601,1.393)--(3.602,1.392)--(3.603,1.391)--(3.603,1.390)--(3.604,1.389)--(3.605,1.388)%
  --(3.606,1.387)--(3.607,1.386)--(3.608,1.385)--(3.609,1.384)--(3.609,1.383)--(3.610,1.382)%
  --(3.611,1.381)--(3.612,1.380)--(3.613,1.379)--(3.614,1.379)--(3.614,1.378)--(3.615,1.377)%
  --(3.616,1.376)--(3.617,1.375)--(3.618,1.374)--(3.619,1.373)--(3.619,1.372)--(3.620,1.371)%
  --(3.621,1.371)--(3.622,1.370)--(3.623,1.369)--(3.624,1.368)--(3.625,1.367)--(3.625,1.366)%
  --(3.626,1.365)--(3.627,1.365)--(3.628,1.364)--(3.629,1.363)--(3.630,1.362)--(3.630,1.361)%
  --(3.631,1.360)--(3.632,1.360)--(3.633,1.359)--(3.634,1.358)--(3.635,1.357)--(3.636,1.356)%
  --(3.637,1.355)--(3.638,1.354)--(3.639,1.353)--(3.640,1.352)--(3.641,1.352)--(3.641,1.351)%
  --(3.642,1.350)--(3.643,1.349)--(3.644,1.348)--(3.645,1.348)--(3.646,1.347)--(3.647,1.346)%
  --(3.647,1.345)--(3.648,1.345)--(3.649,1.344)--(3.650,1.343)--(3.651,1.342)--(3.652,1.342)%
  --(3.652,1.341)--(3.653,1.340)--(3.654,1.339)--(3.655,1.339)--(3.656,1.338)--(3.657,1.337)%
  --(3.657,1.336)--(3.658,1.336)--(3.659,1.335)--(3.660,1.334)--(3.661,1.333)--(3.662,1.333)%
  --(3.663,1.332)--(3.663,1.331)--(3.664,1.331)--(3.665,1.330)--(3.666,1.329)--(3.667,1.328)%
  --(3.668,1.328)--(3.668,1.327)--(3.669,1.326)--(3.670,1.326)--(3.671,1.325)--(3.672,1.324)%
  --(3.673,1.323)--(3.674,1.323)--(3.674,1.322)--(3.675,1.321)--(3.676,1.321)--(3.677,1.320)%
  --(3.678,1.319)--(3.679,1.319)--(3.679,1.318)--(3.680,1.317)--(3.681,1.317)--(3.682,1.316)%
  --(3.683,1.315)--(3.684,1.315)--(3.684,1.314)--(3.685,1.313)--(3.686,1.313)--(3.687,1.312)%
  --(3.688,1.311)--(3.689,1.311)--(3.690,1.310)--(3.690,1.309)--(3.691,1.309)--(3.692,1.308)%
  --(3.693,1.307)--(3.694,1.307)--(3.695,1.306)--(3.695,1.305)--(3.696,1.305)--(3.697,1.304)%
  --(3.698,1.303)--(3.699,1.303)--(3.700,1.302)--(3.701,1.301)--(3.702,1.300)--(3.703,1.299)%
  --(3.704,1.299)--(3.705,1.298)--(3.706,1.297)--(3.707,1.296)--(3.708,1.296)--(3.709,1.295)%
  --(3.710,1.294)--(3.711,1.294)--(3.712,1.293)--(3.712,1.292)--(3.713,1.292)--(3.714,1.291)%
  --(3.715,1.290)--(3.716,1.290)--(3.717,1.289)--(3.717,1.288)--(3.718,1.288)--(3.719,1.287)%
  --(3.720,1.287)--(3.721,1.286)--(3.722,1.285)--(3.723,1.284)--(3.724,1.283)--(3.725,1.283)%
  --(3.726,1.282)--(3.727,1.282)--(3.728,1.281)--(3.728,1.280)--(3.729,1.280)--(3.730,1.279)%
  --(3.731,1.278)--(3.732,1.278)--(3.733,1.277)--(3.734,1.276)--(3.735,1.275)--(3.736,1.275)%
  --(3.737,1.274)--(3.738,1.273)--(3.739,1.273)--(3.739,1.272)--(3.740,1.272)--(3.741,1.271)%
  --(3.742,1.270)--(3.743,1.270)--(3.744,1.269)--(3.744,1.268)--(3.745,1.268)--(3.746,1.267)%
  --(3.747,1.267)--(3.748,1.266)--(3.749,1.265)--(3.750,1.264)--(3.751,1.264)--(3.752,1.263)%
  --(3.753,1.262)--(3.754,1.262)--(3.755,1.261)--(3.755,1.260)--(3.756,1.260)--(3.757,1.259)%
  --(3.758,1.259)--(3.759,1.258)--(3.760,1.257)--(3.761,1.256)--(3.762,1.256)--(3.763,1.255)%
  --(3.764,1.254)--(3.765,1.254)--(3.766,1.253)--(3.766,1.252)--(3.767,1.252)--(3.768,1.251)%
  --(3.769,1.251)--(3.770,1.250)--(3.771,1.249)--(3.772,1.248)--(3.773,1.248)--(3.774,1.247)%
  --(3.775,1.246)--(3.776,1.246)--(3.777,1.245)--(3.777,1.244)--(3.778,1.244)--(3.779,1.243)%
  --(3.780,1.243)--(3.781,1.242)--(3.782,1.241)--(3.783,1.240)--(3.784,1.240)--(3.785,1.239)%
  --(3.786,1.238)--(3.787,1.238)--(3.787,1.237)--(3.788,1.236)--(3.789,1.236)--(3.790,1.235)%
  --(3.791,1.235)--(3.792,1.234)--(3.793,1.233)--(3.794,1.232)--(3.795,1.232)--(3.796,1.231)%
  --(3.797,1.230)--(3.798,1.230)--(3.798,1.229)--(3.799,1.228)--(3.800,1.228)--(3.801,1.227)%
  --(3.802,1.227)--(3.803,1.226)--(3.804,1.225)--(3.805,1.224)--(3.806,1.224)--(3.807,1.223)%
  --(3.808,1.222)--(3.809,1.222)--(3.809,1.221)--(3.810,1.220)--(3.811,1.220)--(3.812,1.219)%
  --(3.813,1.219)--(3.814,1.218)--(3.814,1.217)--(3.815,1.217)--(3.816,1.216)--(3.817,1.215)%
  --(3.818,1.215)--(3.819,1.214)--(3.820,1.214)--(3.820,1.213)--(3.821,1.212)--(3.822,1.212)%
  --(3.823,1.211)--(3.824,1.211)--(3.825,1.210)--(3.825,1.209)--(3.826,1.209)--(3.827,1.208)%
  --(3.828,1.207)--(3.829,1.207)--(3.830,1.206)--(3.831,1.206)--(3.831,1.205)--(3.832,1.204)%
  --(3.833,1.204)--(3.834,1.203)--(3.835,1.202)--(3.836,1.202)--(3.836,1.201)--(3.837,1.201)%
  --(3.838,1.200)--(3.839,1.199)--(3.840,1.199)--(3.841,1.198)--(3.842,1.197)--(3.843,1.196)%
  --(3.844,1.195)--(3.845,1.195)--(3.846,1.194)--(3.847,1.194)--(3.847,1.193)--(3.848,1.192)%
  --(3.849,1.192)--(3.850,1.191)--(3.851,1.190)--(3.852,1.190)--(3.852,1.189)--(3.853,1.189)%
  --(3.854,1.188)--(3.855,1.187)--(3.856,1.187)--(3.857,1.186)--(3.858,1.185)--(3.859,1.184)%
  --(3.860,1.183)--(3.861,1.183)--(3.862,1.182)--(3.863,1.182)--(3.863,1.181)--(3.864,1.180)%
  --(3.865,1.180)--(3.866,1.179)--(3.867,1.178)--(3.868,1.178)--(3.869,1.177)--(3.869,1.176)%
  --(3.870,1.176)--(3.871,1.175)--(3.872,1.175)--(3.873,1.174)--(3.874,1.173)--(3.875,1.172)%
  --(3.876,1.171)--(3.877,1.171)--(3.878,1.170)--(3.879,1.169)--(3.880,1.168)--(3.881,1.168)%
  --(3.882,1.167)--(3.883,1.166)--(3.884,1.166)--(3.885,1.165)--(3.885,1.164)--(3.886,1.164)%
  --(3.887,1.163)--(3.888,1.162)--(3.889,1.162)--(3.890,1.161)--(3.890,1.160)--(3.891,1.160)%
  --(3.892,1.159)--(3.893,1.159)--(3.894,1.158)--(3.895,1.157)--(3.896,1.157)--(3.896,1.156)%
  --(3.897,1.155)--(3.898,1.155)--(3.899,1.154)--(3.900,1.153)--(3.901,1.153)--(3.901,1.152)%
  --(3.902,1.151)--(3.903,1.151)--(3.904,1.150)--(3.905,1.149)--(3.906,1.149)--(3.907,1.148)%
  --(3.908,1.147)--(3.909,1.146)--(3.910,1.146)--(3.911,1.145)--(3.912,1.144)--(3.913,1.143)%
  --(3.914,1.142)--(3.915,1.142)--(3.916,1.141)--(3.917,1.140)--(3.918,1.139)--(3.919,1.138)%
  --(3.920,1.138)--(3.921,1.137)--(3.922,1.136)--(3.923,1.136)--(3.923,1.135)--(3.924,1.135)%
  --(3.925,1.134)--(3.926,1.133)--(3.927,1.133)--(3.928,1.132)--(3.928,1.131)--(3.929,1.131)%
  --(3.930,1.130)--(3.931,1.129)--(3.932,1.129)--(3.933,1.128)--(3.934,1.127)--(3.935,1.126)%
  --(3.936,1.125)--(3.937,1.125)--(3.938,1.124)--(3.939,1.123)--(3.940,1.122)--(3.941,1.122)%
  --(3.942,1.121)--(3.943,1.120)--(3.944,1.120)--(3.944,1.119)--(3.945,1.118)--(3.946,1.118)%
  --(3.947,1.117)--(3.948,1.116)--(3.949,1.116)--(3.950,1.115)--(3.950,1.114)--(3.951,1.114)%
  --(3.952,1.113)--(3.953,1.113)--(3.954,1.112)--(3.955,1.111)--(3.956,1.110)--(3.957,1.109)%
  --(3.958,1.109)--(3.959,1.108)--(3.960,1.107)--(3.961,1.107)--(3.961,1.106)--(3.962,1.105)%
  --(3.963,1.105)--(3.964,1.104)--(3.965,1.104)--(3.966,1.103)--(3.966,1.102)--(3.967,1.102)%
  --(3.968,1.101)--(3.969,1.100)--(3.970,1.100)--(3.971,1.099)--(3.972,1.098)--(3.973,1.097)%
  --(3.974,1.097)--(3.975,1.096)--(3.976,1.095)--(3.977,1.095)--(3.977,1.094)--(3.978,1.093)%
  --(3.979,1.093)--(3.980,1.092)--(3.981,1.092)--(3.982,1.091)--(3.982,1.090)--(3.983,1.090)%
  --(3.984,1.089)--(3.985,1.088)--(3.986,1.088)--(3.987,1.087)--(3.988,1.087)--(3.988,1.086)%
  --(3.989,1.085)--(3.990,1.085)--(3.991,1.084)--(3.992,1.084)--(3.993,1.083)--(3.993,1.082)%
  --(3.994,1.082)--(3.995,1.081)--(3.996,1.080)--(3.997,1.080)--(3.998,1.079)--(3.999,1.079)%
  --(3.999,1.078)--(4.000,1.077)--(4.001,1.077)--(4.002,1.076)--(4.003,1.076)--(4.004,1.075)%
  --(4.004,1.074)--(4.005,1.074)--(4.006,1.073)--(4.007,1.073)--(4.008,1.072)--(4.009,1.072)%
  --(4.009,1.071)--(4.010,1.070)--(4.011,1.070)--(4.012,1.069)--(4.013,1.069)--(4.014,1.068)%
  --(4.015,1.067)--(4.016,1.066)--(4.017,1.066)--(4.018,1.065)--(4.019,1.065)--(4.020,1.064)%
  --(4.020,1.063)--(4.021,1.063)--(4.022,1.062)--(4.023,1.062)--(4.024,1.061)--(4.025,1.061)%
  --(4.026,1.060)--(4.027,1.059)--(4.028,1.058)--(4.029,1.058)--(4.030,1.057)--(4.031,1.057)%
  --(4.031,1.056)--(4.032,1.056)--(4.033,1.055)--(4.034,1.055)--(4.035,1.054)--(4.036,1.054)%
  --(4.037,1.053)--(4.037,1.052)--(4.038,1.052)--(4.039,1.051)--(4.040,1.051)--(4.041,1.050)%
  --(4.042,1.050)--(4.042,1.049)--(4.043,1.049)--(4.044,1.048)--(4.045,1.048)--(4.046,1.047)%
  --(4.047,1.047)--(4.047,1.046)--(4.048,1.046)--(4.049,1.045)--(4.050,1.045)--(4.051,1.044)%
  --(4.052,1.044)--(4.053,1.043)--(4.054,1.042)--(4.055,1.042)--(4.056,1.041)--(4.057,1.041)%
  --(4.058,1.040)--(4.059,1.039)--(4.060,1.039)--(4.061,1.038)--(4.062,1.038)--(4.063,1.037)%
  --(4.064,1.037)--(4.065,1.036)--(4.066,1.036)--(4.067,1.035)--(4.068,1.035)--(4.069,1.034)%
  --(4.070,1.033)--(4.071,1.033)--(4.072,1.032)--(4.073,1.032)--(4.074,1.032)--(4.074,1.031)%
  --(4.075,1.031)--(4.076,1.030)--(4.077,1.030)--(4.078,1.029)--(4.079,1.029)--(4.080,1.029)%
  --(4.080,1.028)--(4.081,1.028)--(4.082,1.027)--(4.083,1.027)--(4.084,1.027)--(4.085,1.026)%
  --(4.086,1.025)--(4.087,1.025)--(4.088,1.025)--(4.089,1.024)--(4.090,1.024)--(4.091,1.023)%
  --(4.092,1.023)--(4.093,1.022)--(4.094,1.022)--(4.095,1.021)--(4.096,1.021)--(4.097,1.020)%
  --(4.098,1.020)--(4.099,1.020)--(4.100,1.019)--(4.101,1.019)--(4.102,1.019)--(4.102,1.018)%
  --(4.103,1.018)--(4.104,1.018)--(4.105,1.017)--(4.106,1.017)--(4.107,1.017)--(4.107,1.016)%
  --(4.108,1.016)--(4.109,1.016)--(4.110,1.015)--(4.111,1.015)--(4.112,1.015)--(4.112,1.014)%
  --(4.113,1.014)--(4.114,1.014)--(4.115,1.013)--(4.116,1.013)--(4.117,1.013)--(4.118,1.012)%
  --(4.119,1.012)--(4.120,1.012)--(4.121,1.011)--(4.122,1.011)--(4.123,1.011)--(4.123,1.010)%
  --(4.124,1.010)--(4.125,1.010)--(4.126,1.010)--(4.127,1.009)--(4.128,1.009)--(4.129,1.009)%
  --(4.129,1.008)--(4.130,1.008)--(4.131,1.008)--(4.132,1.008)--(4.133,1.007)--(4.134,1.007)%
  --(4.135,1.007)--(4.136,1.006)--(4.137,1.006)--(4.138,1.006)--(4.139,1.006)--(4.139,1.005)%
  --(4.140,1.005)--(4.141,1.005)--(4.142,1.005)--(4.143,1.005)--(4.144,1.004)--(4.145,1.004)%
  --(4.146,1.004)--(4.147,1.003)--(4.148,1.003)--(4.149,1.003)--(4.150,1.003)--(4.151,1.002)%
  --(4.152,1.002)--(4.153,1.002)--(4.154,1.002)--(4.155,1.002)--(4.156,1.001)--(4.157,1.001)%
  --(4.158,1.001)--(4.159,1.001)--(4.160,1.000)--(4.161,1.000)--(4.162,1.000)--(4.163,1.000)%
  --(4.164,1.000)--(4.165,0.999)--(4.166,0.999)--(4.167,0.999)--(4.168,0.999)--(4.169,0.999)%
  --(4.170,0.999)--(4.171,0.998)--(4.172,0.998)--(4.173,0.998)--(4.174,0.998)--(4.175,0.998)%
  --(4.176,0.997)--(4.177,0.997)--(4.178,0.997)--(4.179,0.997)--(4.180,0.997)--(4.181,0.997)%
  --(4.182,0.997)--(4.183,0.996)--(4.184,0.996)--(4.185,0.996)--(4.186,0.996)--(4.187,0.996)%
  --(4.188,0.996)--(4.189,0.996)--(4.190,0.995)--(4.191,0.995)--(4.192,0.995)--(4.193,0.995)%
  --(4.194,0.995)--(4.195,0.995)--(4.196,0.995)--(4.197,0.995)--(4.198,0.995)--(4.199,0.994)%
  --(4.200,0.994)--(4.201,0.994)--(4.202,0.994)--(4.203,0.994)--(4.204,0.994)--(4.205,0.994)%
  --(4.206,0.994)--(4.207,0.994)--(4.208,0.994)--(4.209,0.994)--(4.210,0.994)--(4.210,0.993)%
  --(4.211,0.993)--(4.212,0.993)--(4.213,0.993)--(4.214,0.993)--(4.215,0.993)--(4.216,0.993)%
  --(4.217,0.993)--(4.218,0.993)--(4.219,0.993)--(4.220,0.993)--(4.221,0.993)--(4.222,0.993)%
  --(4.223,0.993)--(4.224,0.993)--(4.225,0.993)--(4.226,0.993)--(4.226,0.992)--(4.227,0.992)%
  --(4.228,0.992)--(4.229,0.992)--(4.230,0.992)--(4.231,0.992)--(4.232,0.992)--(4.233,0.992)%
  --(4.234,0.992)--(4.235,0.992)--(4.236,0.992)--(4.237,0.992)--(4.238,0.992)--(4.239,0.992)%
  --(4.240,0.992)--(4.241,0.992)--(4.242,0.992)--(4.243,0.992)--(4.244,0.992)--(4.245,0.992)%
  --(4.246,0.992)--(4.247,0.992)--(4.248,0.992)--(4.249,0.992)--(4.250,0.992)--(4.251,0.992)%
  --(4.252,0.992)--(4.253,0.992)--(4.254,0.992)--(4.255,0.992)--(4.256,0.992)--(4.257,0.992)%
  --(4.258,0.992)--(4.259,0.992)--(4.260,0.992)--(4.261,0.992)--(4.262,0.992)--(4.263,0.992)%
  --(4.264,0.992)--(4.265,0.992)--(4.266,0.992)--(4.267,0.992)--(4.268,0.992)--(4.269,0.992)%
  --(4.270,0.992)--(4.271,0.992)--(4.272,0.992)--(4.273,0.992)--(4.274,0.992)--(4.275,0.992)%
  --(4.276,0.992)--(4.277,0.992)--(4.278,0.992)--(4.279,0.992)--(4.280,0.992)--(4.281,0.992)%
  --(4.282,0.992)--(4.283,0.992)--(4.284,0.992)--(4.285,0.992)--(4.286,0.992)--(4.287,0.992)%
  --(4.288,0.992)--(4.289,0.992)--(4.290,0.992)--(4.291,0.992)--(4.292,0.992)--(4.293,0.992)%
  --(4.294,0.992)--(4.295,0.993)--(4.296,0.993)--(4.297,0.993)--(4.298,0.993)--(4.299,0.993)%
  --(4.300,0.993)--(4.301,0.993)--(4.302,0.993)--(4.303,0.993)--(4.304,0.993)--(4.305,0.993)%
  --(4.306,0.993)--(4.307,0.993)--(4.308,0.993)--(4.309,0.993)--(4.310,0.993)--(4.311,0.993)%
  --(4.312,0.993)--(4.313,0.993)--(4.314,0.993)--(4.315,0.993)--(4.316,0.993)--(4.317,0.993)%
  --(4.318,0.993)--(4.319,0.994)--(4.320,0.994)--(4.321,0.994)--(4.322,0.994)--(4.323,0.994)%
  --(4.324,0.994)--(4.325,0.994)--(4.326,0.994)--(4.327,0.994)--(4.328,0.994)--(4.329,0.994)%
  --(4.330,0.994)--(4.331,0.994)--(4.332,0.994)--(4.333,0.994)--(4.334,0.994)--(4.335,0.994)%
  --(4.336,0.994)--(4.337,0.994)--(4.338,0.994)--(4.339,0.994)--(4.340,0.995)--(4.341,0.995)%
  --(4.342,0.995)--(4.343,0.995)--(4.344,0.995)--(4.345,0.995)--(4.346,0.995)--(4.347,0.995)%
  --(4.348,0.995)--(4.349,0.995)--(4.350,0.995)--(4.351,0.995)--(4.352,0.995)--(4.353,0.995)%
  --(4.354,0.995)--(4.355,0.995)--(4.356,0.995)--(4.357,0.996)--(4.358,0.996)--(4.359,0.996)%
  --(4.360,0.996)--(4.361,0.996)--(4.362,0.996)--(4.363,0.996)--(4.364,0.996)--(4.365,0.996)%
  --(4.366,0.996)--(4.367,0.996)--(4.368,0.996)--(4.369,0.996)--(4.370,0.996)--(4.371,0.996)%
  --(4.372,0.996)--(4.373,0.996)--(4.374,0.996)--(4.375,0.997)--(4.376,0.997)--(4.377,0.997)%
  --(4.378,0.997)--(4.379,0.997)--(4.380,0.997)--(4.381,0.997)--(4.382,0.997)--(4.383,0.997)%
  --(4.384,0.997)--(4.385,0.997)--(4.386,0.997)--(4.387,0.997)--(4.388,0.997)--(4.389,0.997)%
  --(4.390,0.997)--(4.391,0.997)--(4.392,0.997)--(4.393,0.998)--(4.394,0.998)--(4.395,0.998)%
  --(4.396,0.998)--(4.397,0.998)--(4.398,0.998)--(4.399,0.998)--(4.400,0.998)--(4.401,0.998)%
  --(4.402,0.998)--(4.403,0.998)--(4.404,0.998)--(4.405,0.998)--(4.406,0.998)--(4.407,0.998)%
  --(4.408,0.998)--(4.409,0.998)--(4.410,0.999)--(4.411,0.999)--(4.412,0.999)--(4.413,0.999)%
  --(4.414,0.999)--(4.415,0.999)--(4.416,0.999)--(4.417,0.999)--(4.418,0.999)--(4.419,0.999)%
  --(4.420,0.999)--(4.421,0.999)--(4.422,0.999)--(4.423,0.999)--(4.424,0.999)--(4.425,0.999)%
  --(4.426,0.999)--(4.427,0.999)--(4.427,1.000)--(4.428,1.000)--(4.429,1.000)--(4.430,1.000)%
  --(4.431,1.000)--(4.432,1.000)--(4.433,1.000)--(4.434,1.000)--(4.435,1.000)--(4.436,1.000)%
  --(4.437,1.000)--(4.438,1.000)--(4.439,1.000)--(4.440,1.000)--(4.441,1.000)--(4.442,1.000)%
  --(4.443,1.000)--(4.444,1.000)--(4.445,1.001)--(4.446,1.001)--(4.447,1.001)--(4.448,1.001)%
  --(4.449,1.001)--(4.450,1.001)--(4.451,1.001)--(4.452,1.001)--(4.453,1.001)--(4.454,1.001)%
  --(4.455,1.001)--(4.456,1.001)--(4.457,1.001)--(4.458,1.001)--(4.459,1.001)--(4.460,1.001)%
  --(4.461,1.001)--(4.462,1.001)--(4.463,1.001)--(4.464,1.002)--(4.465,1.002)--(4.466,1.002)%
  --(4.467,1.002)--(4.468,1.002)--(4.469,1.002)--(4.470,1.002)--(4.471,1.002)--(4.472,1.002)%
  --(4.473,1.002)--(4.474,1.002)--(4.475,1.002)--(4.476,1.002)--(4.477,1.002)--(4.478,1.002)%
  --(4.479,1.002)--(4.480,1.002)--(4.481,1.002)--(4.482,1.003)--(4.483,1.003)--(4.484,1.003)%
  --(4.485,1.003)--(4.486,1.003)--(4.487,1.003)--(4.488,1.003)--(4.489,1.003)--(4.490,1.003)%
  --(4.491,1.003)--(4.492,1.003)--(4.493,1.003)--(4.494,1.003)--(4.495,1.003)--(4.496,1.003)%
  --(4.497,1.003)--(4.498,1.003)--(4.499,1.003)--(4.500,1.003)--(4.501,1.003)--(4.502,1.003)%
  --(4.503,1.004)--(4.504,1.004)--(4.505,1.004)--(4.506,1.004)--(4.507,1.004)--(4.508,1.004)%
  --(4.509,1.004)--(4.510,1.004)--(4.511,1.004)--(4.512,1.004)--(4.513,1.004)--(4.514,1.004)%
  --(4.515,1.004)--(4.516,1.004)--(4.517,1.004)--(4.518,1.004)--(4.519,1.004)--(4.520,1.004)%
  --(4.521,1.004)--(4.522,1.004)--(4.523,1.004)--(4.524,1.004)--(4.524,1.005)--(4.525,1.005)%
  --(4.526,1.005)--(4.527,1.005)--(4.528,1.005)--(4.529,1.005)--(4.530,1.005)--(4.531,1.005)%
  --(4.532,1.005)--(4.533,1.005)--(4.534,1.005)--(4.535,1.005)--(4.536,1.005)--(4.537,1.005)%
  --(4.538,1.005)--(4.539,1.005)--(4.540,1.005)--(4.541,1.005)--(4.542,1.005)--(4.543,1.005)%
  --(4.544,1.005)--(4.545,1.005)--(4.546,1.005)--(4.547,1.005)--(4.548,1.005)--(4.549,1.005)%
  --(4.550,1.006)--(4.551,1.006)--(4.552,1.006)--(4.553,1.006)--(4.554,1.006)--(4.555,1.006)%
  --(4.556,1.006)--(4.557,1.006)--(4.558,1.006)--(4.559,1.006)--(4.560,1.006)--(4.561,1.006)%
  --(4.562,1.006)--(4.563,1.006)--(4.564,1.006)--(4.565,1.006)--(4.566,1.006)--(4.567,1.006)%
  --(4.568,1.006)--(4.569,1.006)--(4.570,1.006)--(4.571,1.006)--(4.572,1.006)--(4.573,1.006)%
  --(4.574,1.006)--(4.575,1.006)--(4.576,1.006)--(4.577,1.006)--(4.578,1.007)--(4.579,1.007)%
  --(4.580,1.007)--(4.581,1.007)--(4.582,1.007)--(4.583,1.007)--(4.584,1.007)--(4.585,1.007)%
  --(4.586,1.007)--(4.587,1.007)--(4.588,1.007)--(4.589,1.007)--(4.590,1.007)--(4.591,1.007)%
  --(4.592,1.007)--(4.593,1.007)--(4.594,1.007)--(4.595,1.007)--(4.596,1.007)--(4.597,1.007)%
  --(4.598,1.007)--(4.599,1.007)--(4.600,1.007)--(4.601,1.007)--(4.602,1.007)--(4.603,1.007)%
  --(4.604,1.007)--(4.605,1.007)--(4.606,1.007)--(4.607,1.007)--(4.608,1.007)--(4.609,1.007)%
  --(4.610,1.008)--(4.611,1.008)--(4.612,1.008)--(4.613,1.008)--(4.614,1.008)--(4.615,1.008)%
  --(4.616,1.008)--(4.617,1.008)--(4.618,1.008)--(4.619,1.008)--(4.620,1.008)--(4.621,1.008)%
  --(4.622,1.008)--(4.623,1.008)--(4.624,1.008)--(4.625,1.008)--(4.626,1.008)--(4.627,1.008)%
  --(4.628,1.008)--(4.629,1.008)--(4.630,1.008)--(4.631,1.008)--(4.632,1.008)--(4.633,1.008)%
  --(4.634,1.008)--(4.635,1.008)--(4.636,1.008)--(4.637,1.008)--(4.638,1.008)--(4.639,1.008)%
  --(4.640,1.008)--(4.641,1.008)--(4.642,1.008)--(4.643,1.008)--(4.644,1.008)--(4.645,1.008)%
  --(4.646,1.008)--(4.647,1.008)--(4.648,1.009)--(4.649,1.009)--(4.650,1.009)--(4.651,1.009)%
  --(4.652,1.009)--(4.653,1.009)--(4.654,1.009)--(4.655,1.009)--(4.656,1.009)--(4.657,1.009)%
  --(4.658,1.009)--(4.659,1.009)--(4.660,1.009)--(4.661,1.009)--(4.662,1.009)--(4.663,1.009)%
  --(4.664,1.009)--(4.665,1.009)--(4.666,1.009)--(4.667,1.009)--(4.668,1.009)--(4.669,1.009)%
  --(4.670,1.009)--(4.671,1.009)--(4.672,1.009)--(4.673,1.009)--(4.674,1.009)--(4.675,1.009)%
  --(4.676,1.009)--(4.677,1.009)--(4.678,1.009)--(4.679,1.009)--(4.680,1.009)--(4.681,1.009)%
  --(4.682,1.009)--(4.683,1.009)--(4.684,1.009)--(4.685,1.009)--(4.686,1.009);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,3.291)--(1.320,0.985)--(4.697,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{4.697cm}{3.291cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig5.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:14 PM CEST
\path (0.000,0.000) rectangle (5.000,3.600);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(4.447,0.985);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.102,0.985);
\node[gp node right] at (0.828,0.985) {$-85$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.241)--(4.447,1.241);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.241)--(1.102,1.241);
\node[gp node right] at (0.828,1.241) {$-80$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.497)--(4.447,1.497);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.497)--(1.102,1.497);
\node[gp node right] at (0.828,1.497) {$-75$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.754)--(4.447,1.754);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.754)--(1.102,1.754);
\node[gp node right] at (0.828,1.754) {$-70$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.010)--(4.447,2.010);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.010)--(1.102,2.010);
\node[gp node right] at (0.828,2.010) {$-65$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.266)--(4.447,2.266);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.266)--(1.102,2.266);
\node[gp node right] at (0.828,2.266) {$-60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.522)--(4.447,2.522);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.522)--(1.102,2.522);
\node[gp node right] at (0.828,2.522) {$-55$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.779)--(4.447,2.779);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.779)--(1.102,2.779);
\node[gp node right] at (0.828,2.779) {$-50$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.035)--(4.447,3.035);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.035)--(1.102,3.035);
\node[gp node right] at (0.828,3.035) {$-45$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.291)--(4.447,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.291)--(1.102,3.291);
\node[gp node right] at (0.828,3.291) {$-40$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.012,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.012,1.075);
\node[gp node center] at (1.012,0.677) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.441,0.985)--(1.441,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.441,0.985)--(1.441,1.075);
\node[gp node center] at (1.441,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.871,0.985)--(1.871,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.871,0.985)--(1.871,1.075);
\node[gp node center] at (1.871,0.677) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.300,0.985)--(2.300,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.300,0.985)--(2.300,1.075);
\node[gp node center] at (2.300,0.677) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.730,0.985)--(2.730,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.730,0.985)--(2.730,1.075);
\node[gp node center] at (2.730,0.677) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.159,0.985)--(3.159,3.111)--(3.159,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.159,0.985)--(3.159,1.075);
\node[gp node center] at (3.159,0.677) {$25$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.588,0.985)--(3.588,3.111)--(3.588,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.588,0.985)--(3.588,1.075);
\node[gp node center] at (3.588,0.677) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.018,0.985)--(4.018,3.111)--(4.018,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.018,0.985)--(4.018,1.075);
\node[gp node center] at (4.018,0.677) {$35$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.447,0.985)--(4.447,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.447,0.985)--(4.447,1.075);
\node[gp node center] at (4.447,0.677) {$40$};
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.729,0.215) {time (s)};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (1.012,1.815)--(1.013,1.815)--(1.014,1.815)--(1.015,1.815)--(1.016,1.815)%
  --(1.017,1.815)--(1.018,1.815)--(1.019,1.815)--(1.020,1.815)--(1.021,1.815)--(1.021,1.814)%
  --(1.022,1.814)--(1.023,1.814)--(1.024,1.814)--(1.025,1.814)--(1.026,1.814)--(1.027,1.814)%
  --(1.028,1.814)--(1.029,1.814)--(1.030,1.814)--(1.031,1.814)--(1.032,1.814)--(1.033,1.814)%
  --(1.034,1.814)--(1.035,1.814)--(1.036,1.814)--(1.037,1.814)--(1.038,1.814)--(1.039,1.814)%
  --(1.040,1.814)--(1.041,1.814)--(1.042,1.814)--(1.043,1.814)--(1.044,1.814)--(1.045,1.814)%
  --(1.046,1.814)--(1.047,1.814)--(1.048,1.814)--(1.049,1.814)--(1.050,1.814)--(1.051,1.814)%
  --(1.052,1.814)--(1.053,1.814)--(1.054,1.814)--(1.055,1.814)--(1.056,1.814)--(1.057,1.814)%
  --(1.058,1.814)--(1.059,1.814)--(1.060,1.814)--(1.061,1.814)--(1.062,1.814)--(1.063,1.814)%
  --(1.064,1.814)--(1.064,1.813)--(1.065,1.813)--(1.066,1.813)--(1.067,1.813)--(1.068,1.813)%
  --(1.069,1.813)--(1.070,1.813)--(1.071,1.813)--(1.072,1.813)--(1.073,1.813)--(1.074,1.813)%
  --(1.075,1.813)--(1.076,1.813)--(1.077,1.813)--(1.078,1.813)--(1.079,1.813)--(1.080,1.813)%
  --(1.081,1.813)--(1.082,1.813)--(1.083,1.813)--(1.084,1.813)--(1.085,1.813)--(1.086,1.813)%
  --(1.087,1.813)--(1.088,1.813)--(1.089,1.813)--(1.090,1.813)--(1.091,1.813)--(1.092,1.813)%
  --(1.093,1.813)--(1.094,1.813)--(1.095,1.813)--(1.096,1.813)--(1.097,1.813)--(1.098,1.813)%
  --(1.099,1.813)--(1.100,1.813)--(1.101,1.813)--(1.102,1.813)--(1.103,1.813)--(1.104,1.813)%
  --(1.105,1.813)--(1.106,1.813)--(1.106,1.812)--(1.107,1.812)--(1.108,1.812)--(1.109,1.812)%
  --(1.110,1.812)--(1.111,1.812)--(1.112,1.812)--(1.113,1.812)--(1.114,1.812)--(1.115,1.812)%
  --(1.116,1.812)--(1.117,1.812)--(1.118,1.812)--(1.119,1.812)--(1.120,1.812)--(1.121,1.812)%
  --(1.122,1.812)--(1.123,1.812)--(1.124,1.812)--(1.125,1.812)--(1.126,1.812)--(1.127,1.812)%
  --(1.128,1.812)--(1.129,1.812)--(1.130,1.812)--(1.131,1.812)--(1.132,1.812)--(1.133,1.812)%
  --(1.134,1.812)--(1.135,1.812)--(1.136,1.812)--(1.137,1.812)--(1.138,1.812)--(1.139,1.812)%
  --(1.140,1.812)--(1.141,1.812)--(1.142,1.812)--(1.143,1.812)--(1.144,1.812)--(1.145,1.812)%
  --(1.146,1.812)--(1.147,1.812)--(1.148,1.812)--(1.149,1.811)--(1.150,1.811)--(1.151,1.811)%
  --(1.152,1.811)--(1.153,1.811)--(1.154,1.811)--(1.155,1.811)--(1.156,1.811)--(1.157,1.811)%
  --(1.158,1.811)--(1.159,1.811)--(1.160,1.811)--(1.161,1.811)--(1.162,1.811)--(1.163,1.811)%
  --(1.164,1.811)--(1.165,1.811)--(1.166,1.811)--(1.167,1.811)--(1.168,1.811)--(1.169,1.811)%
  --(1.170,1.811)--(1.171,1.811)--(1.172,1.811)--(1.173,1.811)--(1.174,1.811)--(1.175,1.811)%
  --(1.176,1.811)--(1.177,1.811)--(1.178,1.811)--(1.179,1.811)--(1.180,1.811)--(1.181,1.811)%
  --(1.182,1.811)--(1.183,1.811)--(1.184,1.811)--(1.185,1.811)--(1.186,1.811)--(1.187,1.811)%
  --(1.188,1.811)--(1.189,1.811)--(1.190,1.811)--(1.191,1.811)--(1.191,1.810)--(1.192,1.810)%
  --(1.193,1.810)--(1.194,1.810)--(1.195,1.810)--(1.196,1.810)--(1.197,1.810)--(1.198,1.810)%
  --(1.199,1.810)--(1.200,1.810)--(1.201,1.810)--(1.202,1.810)--(1.203,1.810)--(1.204,1.810)%
  --(1.205,1.810)--(1.206,1.810)--(1.207,1.810)--(1.208,1.810)--(1.209,1.810)--(1.210,1.810)%
  --(1.211,1.810)--(1.212,1.810)--(1.213,1.810)--(1.214,1.810)--(1.215,1.810)--(1.216,1.810)%
  --(1.217,1.810)--(1.218,1.810)--(1.219,1.810)--(1.220,1.810)--(1.221,1.810)--(1.222,1.810)%
  --(1.223,1.810)--(1.224,1.810)--(1.225,1.810)--(1.226,1.810)--(1.227,1.810)--(1.228,1.810)%
  --(1.229,1.810)--(1.230,1.810)--(1.231,1.810)--(1.232,1.810)--(1.233,1.810)--(1.234,1.809)%
  --(1.235,1.809)--(1.236,1.809)--(1.237,1.809)--(1.238,1.809)--(1.239,1.809)--(1.240,1.809)%
  --(1.241,1.809)--(1.242,1.809)--(1.243,1.809)--(1.244,1.809)--(1.245,1.809)--(1.246,1.809)%
  --(1.247,1.809)--(1.248,1.809)--(1.249,1.809)--(1.250,1.809)--(1.251,1.809)--(1.252,1.809)%
  --(1.253,1.809)--(1.254,1.809)--(1.255,1.809)--(1.256,1.809)--(1.257,1.809)--(1.258,1.809)%
  --(1.259,1.809)--(1.260,1.809)--(1.261,1.809)--(1.262,1.809)--(1.263,1.809)--(1.264,1.809)%
  --(1.265,1.809)--(1.266,1.809)--(1.267,1.809)--(1.268,1.809)--(1.269,1.809)--(1.270,1.809)%
  --(1.271,1.809)--(1.272,1.809)--(1.273,1.809)--(1.274,1.809)--(1.275,1.809)--(1.276,1.809)%
  --(1.276,1.808)--(1.277,1.808)--(1.278,1.808)--(1.279,1.808)--(1.280,1.808)--(1.281,1.808)%
  --(1.282,1.808)--(1.283,1.808)--(1.284,1.808)--(1.285,1.808)--(1.286,1.808)--(1.287,1.808)%
  --(1.288,1.808)--(1.289,1.808)--(1.290,1.808)--(1.291,1.808)--(1.292,1.808)--(1.293,1.808)%
  --(1.294,1.808)--(1.295,1.808)--(1.296,1.808)--(1.297,1.808)--(1.298,1.808)--(1.299,1.808)%
  --(1.300,1.808)--(1.301,1.808)--(1.302,1.808)--(1.303,1.808)--(1.304,1.808)--(1.305,1.808)%
  --(1.306,1.808)--(1.307,1.808)--(1.308,1.808)--(1.309,1.808)--(1.310,1.808)--(1.311,1.808)%
  --(1.312,1.808)--(1.313,1.808)--(1.314,1.808)--(1.315,1.808)--(1.316,1.808)--(1.317,1.808)%
  --(1.318,1.808)--(1.319,1.807)--(1.320,1.807)--(1.321,1.807)--(1.322,1.807)--(1.323,1.807)%
  --(1.324,1.807)--(1.325,1.807)--(1.326,1.807)--(1.327,1.807)--(1.328,1.807)--(1.329,1.807)%
  --(1.330,1.807)--(1.331,1.807)--(1.332,1.807)--(1.333,1.807)--(1.334,1.807)--(1.335,1.807)%
  --(1.336,1.807)--(1.337,1.807)--(1.338,1.807)--(1.339,1.807)--(1.340,1.807)--(1.341,1.807)%
  --(1.342,1.807)--(1.343,1.807)--(1.344,1.807)--(1.345,1.807)--(1.346,1.807)--(1.347,1.807)%
  --(1.348,1.807)--(1.349,1.807)--(1.350,1.807)--(1.351,1.807)--(1.352,1.807)--(1.353,1.807)%
  --(1.354,1.807)--(1.355,1.807)--(1.356,1.807)--(1.357,1.807)--(1.358,1.807)--(1.359,1.807)%
  --(1.360,1.807)--(1.361,1.806)--(1.362,1.806)--(1.363,1.806)--(1.364,1.806)--(1.365,1.806)%
  --(1.366,1.806)--(1.367,1.806)--(1.368,1.806)--(1.369,1.806)--(1.370,1.806)--(1.371,1.806)%
  --(1.372,1.806)--(1.373,1.806)--(1.374,1.806)--(1.375,1.806)--(1.376,1.806)--(1.377,1.806)%
  --(1.378,1.806)--(1.379,1.806)--(1.380,1.806)--(1.381,1.806)--(1.382,1.806)--(1.383,1.806)%
  --(1.384,1.806)--(1.385,1.806)--(1.386,1.806)--(1.387,1.806)--(1.388,1.806)--(1.389,1.806)%
  --(1.390,1.806)--(1.391,1.806)--(1.392,1.806)--(1.393,1.806)--(1.394,1.806)--(1.395,1.806)%
  --(1.396,1.806)--(1.397,1.806)--(1.398,1.806)--(1.399,1.806)--(1.400,1.806)--(1.401,1.806)%
  --(1.402,1.806)--(1.403,1.806)--(1.404,1.805)--(1.405,1.805)--(1.406,1.805)--(1.407,1.805)%
  --(1.408,1.805)--(1.409,1.805)--(1.410,1.805)--(1.411,1.805)--(1.412,1.805)--(1.413,1.805)%
  --(1.414,1.805)--(1.415,1.805)--(1.416,1.805)--(1.417,1.805)--(1.418,1.805)--(1.419,1.805)%
  --(1.420,1.805)--(1.421,1.805)--(1.422,1.805)--(1.423,1.805)--(1.424,1.805)--(1.425,1.805)%
  --(1.426,1.805)--(1.427,1.805)--(1.428,1.805)--(1.429,1.805)--(1.430,1.805)--(1.431,1.805)%
  --(1.432,1.805)--(1.433,1.805)--(1.434,1.805)--(1.435,1.805)--(1.436,1.805)--(1.437,1.805)%
  --(1.438,1.805)--(1.439,1.805)--(1.440,1.805)--(1.441,1.805)--(1.442,1.805)--(1.443,1.805)%
  --(1.444,1.805)--(1.445,1.805)--(1.446,1.804)--(1.447,1.804)--(1.448,1.804)--(1.449,1.804)%
  --(1.450,1.804)--(1.451,1.804)--(1.452,1.804)--(1.453,1.804)--(1.454,1.804)--(1.455,1.804)%
  --(1.456,1.804)--(1.457,1.804)--(1.458,1.804)--(1.459,1.804)--(1.460,1.804)--(1.461,1.804)%
  --(1.462,1.804)--(1.463,1.804)--(1.464,1.804)--(1.465,1.804)--(1.466,1.804)--(1.467,1.804)%
  --(1.468,1.804)--(1.469,1.804)--(1.470,1.804)--(1.471,1.804)--(1.472,1.804)--(1.473,1.804)%
  --(1.474,1.804)--(1.475,1.804)--(1.476,1.804)--(1.477,1.804)--(1.478,1.804)--(1.479,1.804)%
  --(1.480,1.804)--(1.481,1.804)--(1.482,1.804)--(1.483,1.804)--(1.484,1.804)--(1.485,1.804)%
  --(1.486,1.804)--(1.487,1.804)--(1.488,1.804)--(1.489,1.803)--(1.490,1.803)--(1.491,1.803)%
  --(1.492,1.803)--(1.493,1.803)--(1.494,1.803)--(1.495,1.803)--(1.496,1.803)--(1.497,1.803)%
  --(1.498,1.803)--(1.499,1.803)--(1.500,1.803)--(1.501,1.803)--(1.502,1.803)--(1.503,1.803)%
  --(1.504,1.803)--(1.505,1.803)--(1.506,1.803)--(1.507,1.803)--(1.508,1.803)--(1.509,1.803)%
  --(1.510,1.803)--(1.511,1.803)--(1.512,1.803)--(1.513,1.803)--(1.514,1.803)--(1.515,1.803)%
  --(1.516,1.803)--(1.517,1.803)--(1.518,1.803)--(1.519,1.803)--(1.520,1.803)--(1.521,1.803)%
  --(1.522,1.803)--(1.523,1.803)--(1.524,1.803)--(1.525,1.803)--(1.526,1.803)--(1.527,1.803)%
  --(1.528,1.803)--(1.529,1.803)--(1.530,1.803)--(1.531,1.802)--(1.532,1.802)--(1.533,1.802)%
  --(1.534,1.802)--(1.535,1.802)--(1.536,1.802)--(1.537,1.802)--(1.538,1.802)--(1.539,1.802)%
  --(1.540,1.802)--(1.541,1.802)--(1.542,1.802)--(1.543,1.802)--(1.544,1.802)--(1.545,1.802)%
  --(1.546,1.802)--(1.547,1.802)--(1.548,1.802)--(1.549,1.802)--(1.550,1.802)--(1.551,1.802)%
  --(1.552,1.802)--(1.553,1.802)--(1.554,1.802)--(1.555,1.802)--(1.556,1.802)--(1.557,1.802)%
  --(1.558,1.802)--(1.559,1.802)--(1.560,1.802)--(1.561,1.802)--(1.562,1.802)--(1.563,1.802)%
  --(1.564,1.802)--(1.565,1.802)--(1.566,1.802)--(1.567,1.802)--(1.568,1.802)--(1.569,1.802)%
  --(1.570,1.802)--(1.571,1.802)--(1.572,1.802)--(1.573,1.801)--(1.574,1.801)--(1.575,1.801)%
  --(1.576,1.801)--(1.577,1.801)--(1.578,1.801)--(1.579,1.801)--(1.580,1.801)--(1.581,1.801)%
  --(1.582,1.801)--(1.583,1.801)--(1.584,1.801)--(1.585,1.801)--(1.586,1.801)--(1.587,1.801)%
  --(1.588,1.801)--(1.589,1.801)--(1.590,1.801)--(1.591,1.801)--(1.592,1.801)--(1.593,1.801)%
  --(1.594,1.801)--(1.595,1.801)--(1.596,1.801)--(1.597,1.801)--(1.598,1.801)--(1.599,1.801)%
  --(1.600,1.801)--(1.601,1.801)--(1.602,1.801)--(1.603,1.801)--(1.604,1.801)--(1.605,1.801)%
  --(1.606,1.801)--(1.607,1.801)--(1.608,1.801)--(1.609,1.801)--(1.610,1.801)--(1.611,1.801)%
  --(1.612,1.801)--(1.613,1.801)--(1.614,1.801)--(1.615,1.800)--(1.616,1.800)--(1.617,1.800)%
  --(1.618,1.800)--(1.619,1.800)--(1.620,1.800)--(1.621,1.800)--(1.622,1.800)--(1.623,1.800)%
  --(1.624,1.800)--(1.625,1.800)--(1.626,1.800)--(1.627,1.800)--(1.628,1.800)--(1.629,1.800)%
  --(1.630,1.800)--(1.631,1.800)--(1.632,1.800)--(1.633,1.800)--(1.634,1.800)--(1.635,1.800)%
  --(1.636,1.800)--(1.637,1.800)--(1.638,1.800)--(1.639,1.800)--(1.640,1.800)--(1.641,1.800)%
  --(1.642,1.800)--(1.643,1.800)--(1.644,1.800)--(1.645,1.800)--(1.646,1.800)--(1.647,1.800)%
  --(1.648,1.800)--(1.649,1.800)--(1.650,1.800)--(1.651,1.800)--(1.652,1.800)--(1.653,1.800)%
  --(1.654,1.800)--(1.655,1.800)--(1.656,1.800)--(1.657,1.799)--(1.658,1.799)--(1.659,1.799)%
  --(1.660,1.799)--(1.661,1.799)--(1.662,1.799)--(1.663,1.799)--(1.664,1.799)--(1.665,1.799)%
  --(1.666,1.799)--(1.667,1.799)--(1.668,1.799)--(1.669,1.799)--(1.670,1.799)--(1.671,1.799)%
  --(1.672,1.799)--(1.673,1.799)--(1.674,1.799)--(1.675,1.799)--(1.676,1.799)--(1.677,1.799)%
  --(1.678,1.799)--(1.679,1.799)--(1.680,1.799)--(1.681,1.799)--(1.682,1.799)--(1.683,1.799)%
  --(1.684,1.799)--(1.685,1.799)--(1.686,1.799)--(1.687,1.799)--(1.688,1.799)--(1.689,1.799)%
  --(1.690,1.799)--(1.691,1.799)--(1.692,1.799)--(1.693,1.799)--(1.694,1.799)--(1.695,1.799)%
  --(1.696,1.799)--(1.697,1.799)--(1.698,1.798)--(1.699,1.798)--(1.700,1.798)--(1.701,1.798)%
  --(1.702,1.798)--(1.703,1.798)--(1.704,1.798)--(1.705,1.798)--(1.706,1.798)--(1.707,1.798)%
  --(1.708,1.798)--(1.709,1.798)--(1.710,1.798)--(1.711,1.798)--(1.712,1.798)--(1.713,1.798)%
  --(1.714,1.798)--(1.715,1.798)--(1.716,1.798)--(1.717,1.798)--(1.718,1.798)--(1.719,1.798)%
  --(1.720,1.798)--(1.721,1.798)--(1.722,1.798)--(1.723,1.798)--(1.724,1.798)--(1.725,1.798)%
  --(1.726,1.798)--(1.727,1.798)--(1.728,1.798)--(1.729,1.798)--(1.730,1.798)--(1.731,1.798)%
  --(1.732,1.798)--(1.733,1.798)--(1.734,1.798)--(1.735,1.798)--(1.736,1.798)--(1.737,1.798)%
  --(1.738,1.798)--(1.738,1.797)--(1.739,1.797)--(1.740,1.797)--(1.741,1.797)--(1.742,1.797)%
  --(1.743,1.797)--(1.744,1.797)--(1.745,1.797)--(1.746,1.797)--(1.747,1.797)--(1.748,1.797)%
  --(1.749,1.797)--(1.750,1.797)--(1.751,1.797)--(1.752,1.797)--(1.753,1.797)--(1.754,1.797)%
  --(1.755,1.797)--(1.756,1.797)--(1.757,1.797)--(1.758,1.797)--(1.759,1.797)--(1.760,1.797)%
  --(1.761,1.797)--(1.762,1.797)--(1.763,1.797)--(1.764,1.797)--(1.765,1.797)--(1.766,1.797)%
  --(1.767,1.797)--(1.768,1.797)--(1.769,1.797)--(1.770,1.797)--(1.771,1.797)--(1.772,1.797)%
  --(1.773,1.797)--(1.774,1.797)--(1.775,1.797)--(1.776,1.796)--(1.777,1.796)--(1.778,1.796)%
  --(1.779,1.796)--(1.780,1.796)--(1.781,1.796)--(1.782,1.796)--(1.783,1.796)--(1.784,1.796)%
  --(1.785,1.796)--(1.786,1.796)--(1.787,1.796)--(1.788,1.796)--(1.789,1.796)--(1.790,1.796)%
  --(1.791,1.796)--(1.792,1.796)--(1.793,1.796)--(1.794,1.796)--(1.795,1.796)--(1.796,1.796)%
  --(1.797,1.796)--(1.798,1.796)--(1.799,1.796)--(1.800,1.796)--(1.801,1.796)--(1.802,1.796)%
  --(1.803,1.796)--(1.804,1.796)--(1.805,1.796)--(1.806,1.796)--(1.807,1.796)--(1.808,1.796)%
  --(1.809,1.796)--(1.810,1.796)--(1.811,1.795)--(1.812,1.795)--(1.813,1.795)--(1.814,1.795)%
  --(1.815,1.795)--(1.816,1.795)--(1.817,1.795)--(1.818,1.795)--(1.819,1.795)--(1.820,1.795)%
  --(1.821,1.795)--(1.822,1.795)--(1.823,1.795)--(1.824,1.795)--(1.825,1.795)--(1.826,1.795)%
  --(1.827,1.795)--(1.828,1.795)--(1.829,1.795)--(1.830,1.795)--(1.831,1.795)--(1.832,1.795)%
  --(1.833,1.795)--(1.834,1.795)--(1.835,1.795)--(1.836,1.795)--(1.837,1.795)--(1.838,1.795)%
  --(1.839,1.795)--(1.840,1.795)--(1.841,1.795)--(1.841,1.794)--(1.842,1.794)--(1.843,1.794)%
  --(1.844,1.794)--(1.845,1.794)--(1.846,1.794)--(1.847,1.794)--(1.848,1.794)--(1.849,1.794)%
  --(1.850,1.794)--(1.851,1.794)--(1.852,1.794)--(1.853,1.794)--(1.854,1.794)--(1.855,1.794)%
  --(1.856,1.794)--(1.857,1.794)--(1.858,1.794)--(1.859,1.794)--(1.860,1.794)--(1.861,1.794)%
  --(1.862,1.794)--(1.863,1.794)--(1.864,1.794)--(1.865,1.794)--(1.866,1.794)--(1.867,1.794)%
  --(1.868,1.794)--(1.869,1.793)--(1.870,1.793)--(1.871,1.793)--(1.872,1.793)--(1.873,1.793)%
  --(1.874,1.793)--(1.875,1.793)--(1.876,1.793)--(1.877,1.793)--(1.878,1.793)--(1.879,1.793)%
  --(1.880,1.793)--(1.881,1.793)--(1.882,1.793)--(1.883,1.793)--(1.884,1.793)--(1.885,1.793)%
  --(1.886,1.793)--(1.887,1.793)--(1.888,1.793)--(1.889,1.793)--(1.890,1.793)--(1.891,1.793)%
  --(1.892,1.792)--(1.893,1.792)--(1.894,1.792)--(1.895,1.792)--(1.896,1.792)--(1.897,1.792)%
  --(1.898,1.792)--(1.899,1.792)--(1.900,1.792)--(1.901,1.792)--(1.902,1.792)--(1.903,1.792)%
  --(1.904,1.792)--(1.905,1.792)--(1.906,1.792)--(1.907,1.792)--(1.908,1.792)--(1.909,1.792)%
  --(1.910,1.792)--(1.911,1.792)--(1.912,1.792)--(1.913,1.792)--(1.914,1.791)--(1.915,1.791)%
  --(1.916,1.791)--(1.917,1.791)--(1.918,1.791)--(1.919,1.791)--(1.920,1.791)--(1.921,1.791)%
  --(1.922,1.791)--(1.923,1.791)--(1.924,1.791)--(1.925,1.791)--(1.926,1.791)--(1.927,1.791)%
  --(1.928,1.791)--(1.929,1.791)--(1.930,1.791)--(1.931,1.791)--(1.932,1.790)--(1.933,1.790)%
  --(1.934,1.790)--(1.935,1.790)--(1.936,1.790)--(1.937,1.790)--(1.938,1.790)--(1.939,1.790)%
  --(1.940,1.790)--(1.941,1.790)--(1.942,1.790)--(1.943,1.790)--(1.944,1.790)--(1.945,1.790)%
  --(1.946,1.790)--(1.947,1.790)--(1.948,1.790)--(1.949,1.789)--(1.950,1.789)--(1.951,1.789)%
  --(1.952,1.789)--(1.953,1.789)--(1.954,1.789)--(1.955,1.789)--(1.956,1.789)--(1.957,1.789)%
  --(1.958,1.789)--(1.959,1.789)--(1.960,1.789)--(1.961,1.789)--(1.962,1.789)--(1.963,1.789)%
  --(1.964,1.789)--(1.965,1.788)--(1.966,1.788)--(1.967,1.788)--(1.968,1.788)--(1.969,1.788)%
  --(1.970,1.788)--(1.971,1.788)--(1.972,1.788)--(1.973,1.788)--(1.974,1.788)--(1.975,1.788)%
  --(1.976,1.788)--(1.977,1.788)--(1.978,1.788)--(1.979,1.788)--(1.980,1.787)--(1.981,1.787)%
  --(1.982,1.787)--(1.983,1.787)--(1.984,1.787)--(1.985,1.787)--(1.986,1.787)--(1.987,1.787)%
  --(1.988,1.787)--(1.989,1.787)--(1.990,1.787)--(1.991,1.787)--(1.992,1.787)--(1.993,1.787)%
  --(1.994,1.786)--(1.995,1.786)--(1.996,1.786)--(1.997,1.786)--(1.998,1.786)--(1.999,1.786)%
  --(2.000,1.786)--(2.001,1.786)--(2.002,1.786)--(2.003,1.786)--(2.004,1.786)--(2.005,1.786)%
  --(2.006,1.786)--(2.007,1.786)--(2.008,1.785)--(2.009,1.785)--(2.010,1.785)--(2.011,1.785)%
  --(2.012,1.785)--(2.013,1.785)--(2.014,1.785)--(2.015,1.785)--(2.016,1.785)--(2.017,1.785)%
  --(2.018,1.785)--(2.019,1.785)--(2.020,1.785)--(2.021,1.785)--(2.022,1.784)--(2.023,1.784)%
  --(2.024,1.784)--(2.025,1.784)--(2.026,1.784)--(2.027,1.784)--(2.028,1.784)--(2.029,1.784)%
  --(2.030,1.784)--(2.031,1.784)--(2.032,1.784)--(2.033,1.784)--(2.034,1.784)--(2.035,1.784)%
  --(2.036,1.784)--(2.036,1.783)--(2.037,1.783)--(2.038,1.783)--(2.039,1.783)--(2.040,1.783)%
  --(2.041,1.783)--(2.042,1.783)--(2.043,1.783)--(2.044,1.783)--(2.045,1.783)--(2.046,1.783)%
  --(2.047,1.783)--(2.048,1.783)--(2.049,1.783)--(2.050,1.782)--(2.051,1.782)--(2.052,1.782)%
  --(2.053,1.782)--(2.054,1.782)--(2.055,1.782)--(2.056,1.782)--(2.057,1.782)--(2.058,1.782)%
  --(2.059,1.782)--(2.060,1.782)--(2.061,1.782)--(2.062,1.782)--(2.063,1.782)--(2.064,1.782)%
  --(2.065,1.781)--(2.066,1.781)--(2.067,1.781)--(2.068,1.781)--(2.069,1.781)--(2.070,1.781)%
  --(2.071,1.781)--(2.072,1.781)--(2.073,1.781)--(2.074,1.781)--(2.075,1.781)--(2.076,1.781)%
  --(2.077,1.781)--(2.078,1.781)--(2.079,1.781)--(2.080,1.780)--(2.081,1.780)--(2.082,1.780)%
  --(2.083,1.780)--(2.084,1.780)--(2.085,1.780)--(2.086,1.780)--(2.087,1.780)--(2.088,1.780)%
  --(2.089,1.780)--(2.090,1.780)--(2.091,1.780)--(2.092,1.780)--(2.093,1.780)--(2.094,1.780)%
  --(2.095,1.780)--(2.096,1.780)--(2.096,1.779)--(2.097,1.779)--(2.098,1.779)--(2.099,1.779)%
  --(2.100,1.779)--(2.101,1.779)--(2.102,1.779)--(2.103,1.779)--(2.104,1.779)--(2.105,1.779)%
  --(2.106,1.779)--(2.107,1.779)--(2.108,1.779)--(2.109,1.779)--(2.110,1.779)--(2.111,1.779)%
  --(2.112,1.779)--(2.113,1.779)--(2.114,1.778)--(2.115,1.778)--(2.116,1.778)--(2.117,1.778)%
  --(2.118,1.778)--(2.119,1.778)--(2.120,1.778)--(2.121,1.778)--(2.122,1.778)--(2.123,1.778)%
  --(2.124,1.778)--(2.125,1.778)--(2.126,1.778)--(2.127,1.778)--(2.128,1.778)--(2.129,1.778)%
  --(2.130,1.778)--(2.131,1.778)--(2.132,1.778)--(2.133,1.777)--(2.134,1.777)--(2.135,1.777)%
  --(2.136,1.777)--(2.137,1.777)--(2.138,1.777)--(2.139,1.777)--(2.140,1.777)--(2.141,1.777)%
  --(2.142,1.777)--(2.143,1.777)--(2.144,1.777)--(2.145,1.777)--(2.146,1.777)--(2.147,1.777)%
  --(2.148,1.777)--(2.149,1.777)--(2.150,1.777)--(2.151,1.777)--(2.152,1.777)--(2.153,1.777)%
  --(2.154,1.776)--(2.155,1.776)--(2.156,1.776)--(2.157,1.776)--(2.158,1.776)--(2.159,1.776)%
  --(2.160,1.776)--(2.161,1.776)--(2.162,1.776)--(2.163,1.776)--(2.164,1.776)--(2.165,1.776)%
  --(2.166,1.776)--(2.167,1.776)--(2.168,1.776)--(2.169,1.776)--(2.170,1.776)--(2.171,1.776)%
  --(2.172,1.776)--(2.173,1.776)--(2.174,1.776)--(2.175,1.776)--(2.176,1.776)--(2.177,1.775)%
  --(2.178,1.775)--(2.179,1.775)--(2.180,1.775)--(2.181,1.775)--(2.182,1.775)--(2.183,1.775)%
  --(2.184,1.775)--(2.185,1.775)--(2.186,1.775)--(2.187,1.775)--(2.188,1.775)--(2.189,1.775)%
  --(2.190,1.775)--(2.191,1.775)--(2.192,1.775)--(2.193,1.775)--(2.194,1.775)--(2.195,1.775)%
  --(2.196,1.775)--(2.197,1.775)--(2.198,1.775)--(2.199,1.775)--(2.200,1.775)--(2.201,1.775)%
  --(2.202,1.774)--(2.203,1.774)--(2.204,1.774)--(2.205,1.774)--(2.206,1.774)--(2.207,1.774)%
  --(2.208,1.774)--(2.209,1.774)--(2.210,1.774)--(2.211,1.774)--(2.212,1.774)--(2.213,1.774)%
  --(2.214,1.774)--(2.215,1.774)--(2.216,1.774)--(2.217,1.774)--(2.218,1.774)--(2.219,1.774)%
  --(2.220,1.774)--(2.221,1.774)--(2.222,1.774)--(2.223,1.774)--(2.224,1.774)--(2.225,1.774)%
  --(2.226,1.774)--(2.227,1.774)--(2.228,1.774)--(2.229,1.774)--(2.230,1.773)--(2.231,1.773)%
  --(2.232,1.773)--(2.233,1.773)--(2.234,1.773)--(2.235,1.773)--(2.236,1.773)--(2.237,1.773)%
  --(2.238,1.773)--(2.239,1.773)--(2.240,1.773)--(2.241,1.773)--(2.242,1.773)--(2.243,1.773)%
  --(2.244,1.773)--(2.245,1.773)--(2.246,1.773)--(2.247,1.773)--(2.248,1.773)--(2.249,1.773)%
  --(2.250,1.773)--(2.251,1.773)--(2.252,1.773)--(2.253,1.773)--(2.254,1.773)--(2.255,1.773)%
  --(2.256,1.773)--(2.257,1.773)--(2.258,1.773)--(2.259,1.772)--(2.260,1.772)--(2.261,1.772)%
  --(2.262,1.772)--(2.263,1.772)--(2.264,1.772)--(2.265,1.772)--(2.266,1.772)--(2.267,1.772)%
  --(2.268,1.772)--(2.269,1.772)--(2.270,1.772)--(2.271,1.772)--(2.272,1.772)--(2.273,1.772)%
  --(2.274,1.772)--(2.275,1.772)--(2.276,1.772)--(2.277,1.772)--(2.278,1.772)--(2.279,1.772)%
  --(2.280,1.772)--(2.281,1.772)--(2.282,1.772)--(2.283,1.772)--(2.284,1.772)--(2.285,1.772)%
  --(2.286,1.772)--(2.287,1.771)--(2.288,1.771)--(2.289,1.771)--(2.290,1.771)--(2.291,1.771)%
  --(2.292,1.771)--(2.293,1.771)--(2.294,1.771)--(2.295,1.771)--(2.296,1.771)--(2.297,1.771)%
  --(2.298,1.771)--(2.299,1.771)--(2.300,1.771)--(2.301,1.771)--(2.302,1.771)--(2.303,1.771)%
  --(2.304,1.771)--(2.305,1.771)--(2.306,1.771)--(2.307,1.771)--(2.308,1.771)--(2.309,1.771)%
  --(2.310,1.771)--(2.311,1.771)--(2.312,1.771)--(2.313,1.771)--(2.314,1.771)--(2.315,1.771)%
  --(2.316,1.770)--(2.317,1.770)--(2.318,1.770)--(2.319,1.770)--(2.320,1.770)--(2.321,1.770)%
  --(2.322,1.770)--(2.323,1.770)--(2.324,1.770)--(2.325,1.770)--(2.326,1.770)--(2.327,1.770)%
  --(2.328,1.770)--(2.329,1.770)--(2.330,1.770)--(2.331,1.770)--(2.332,1.770)--(2.333,1.770)%
  --(2.334,1.770)--(2.335,1.770)--(2.336,1.770)--(2.337,1.770)--(2.338,1.770)--(2.339,1.770)%
  --(2.340,1.770)--(2.341,1.770)--(2.342,1.770)--(2.343,1.770)--(2.344,1.770)--(2.345,1.769)%
  --(2.346,1.769)--(2.347,1.769)--(2.348,1.769)--(2.349,1.769)--(2.350,1.769)--(2.351,1.769)%
  --(2.352,1.769)--(2.353,1.769)--(2.354,1.769)--(2.355,1.769)--(2.356,1.769)--(2.357,1.769)%
  --(2.358,1.769)--(2.359,1.769)--(2.360,1.769)--(2.361,1.769)--(2.362,1.769)--(2.363,1.769)%
  --(2.364,1.769)--(2.365,1.769)--(2.366,1.769)--(2.367,1.769)--(2.368,1.769)--(2.369,1.769)%
  --(2.370,1.769)--(2.371,1.769)--(2.372,1.769)--(2.373,1.769)--(2.374,1.769)--(2.375,1.768)%
  --(2.376,1.768)--(2.377,1.768)--(2.378,1.768)--(2.379,1.768)--(2.380,1.768)--(2.381,1.768)%
  --(2.382,1.768)--(2.383,1.768)--(2.384,1.768)--(2.385,1.768)--(2.386,1.768)--(2.387,1.768)%
  --(2.388,1.768)--(2.389,1.768)--(2.390,1.768)--(2.391,1.768)--(2.392,1.768)--(2.393,1.768)%
  --(2.394,1.768)--(2.395,1.768)--(2.396,1.768)--(2.397,1.768)--(2.398,1.768)--(2.399,1.768)%
  --(2.400,1.768)--(2.401,1.768)--(2.402,1.768)--(2.403,1.768)--(2.404,1.768)--(2.405,1.768)%
  --(2.406,1.768)--(2.407,1.768)--(2.408,1.768)--(2.409,1.768)--(2.410,1.768)--(2.411,1.768)%
  --(2.412,1.768)--(2.413,1.768)--(2.414,1.768)--(2.415,1.768)--(2.416,1.768)--(2.417,1.768)%
  --(2.418,1.768)--(2.419,1.768)--(2.420,1.768)--(2.421,1.768)--(2.422,1.768)--(2.423,1.768)%
  --(2.424,1.768)--(2.425,1.768)--(2.426,1.768)--(2.427,1.768)--(2.428,1.768)--(2.429,1.768)%
  --(2.430,1.768)--(2.431,1.768)--(2.432,1.768)--(2.433,1.768)--(2.434,1.768)--(2.435,1.768)%
  --(2.436,1.768)--(2.437,1.768)--(2.438,1.768)--(2.439,1.768)--(2.440,1.768)--(2.441,1.768)%
  --(2.442,1.768)--(2.443,1.768)--(2.444,1.768)--(2.445,1.768)--(2.446,1.768)--(2.447,1.768)%
  --(2.448,1.768)--(2.449,1.769)--(2.450,1.769)--(2.451,1.769)--(2.452,1.769)--(2.453,1.769)%
  --(2.454,1.769)--(2.455,1.769)--(2.456,1.769)--(2.457,1.769)--(2.458,1.769)--(2.459,1.769)%
  --(2.460,1.769)--(2.461,1.769)--(2.462,1.770)--(2.463,1.770)--(2.464,1.770)--(2.465,1.770)%
  --(2.466,1.770)--(2.467,1.770)--(2.468,1.770)--(2.469,1.770)--(2.470,1.770)--(2.471,1.771)%
  --(2.472,1.771)--(2.473,1.771)--(2.474,1.771)--(2.475,1.771)--(2.476,1.771)--(2.477,1.771)%
  --(2.478,1.772)--(2.479,1.772)--(2.480,1.772)--(2.481,1.772)--(2.482,1.772)--(2.483,1.772)%
  --(2.484,1.773)--(2.485,1.773)--(2.486,1.773)--(2.487,1.773)--(2.488,1.774)--(2.489,1.774)%
  --(2.490,1.774)--(2.491,1.774)--(2.492,1.775)--(2.493,1.775)--(2.494,1.775)--(2.495,1.775)%
  --(2.496,1.775)--(2.497,1.776)--(2.498,1.776)--(2.499,1.776)--(2.500,1.777)--(2.501,1.777)%
  --(2.502,1.777)--(2.503,1.777)--(2.503,1.778)--(2.504,1.778)--(2.505,1.778)--(2.506,1.779)%
  --(2.507,1.779)--(2.508,1.779)--(2.509,1.779)--(2.509,1.780)--(2.510,1.780)--(2.511,1.780)%
  --(2.512,1.781)--(2.513,1.781)--(2.514,1.781)--(2.515,1.782)--(2.516,1.782)--(2.516,1.783)%
  --(2.517,1.783)--(2.518,1.783)--(2.519,1.784)--(2.520,1.784)--(2.521,1.784)--(2.522,1.785)%
  --(2.523,1.786)--(2.524,1.786)--(2.525,1.787)--(2.526,1.787)--(2.527,1.788)--(2.528,1.788)%
  --(2.529,1.789)--(2.530,1.789)--(2.531,1.790)--(2.532,1.790)--(2.533,1.791)--(2.534,1.791)%
  --(2.534,1.792)--(2.535,1.793)--(2.536,1.793)--(2.537,1.794)--(2.538,1.794)--(2.539,1.795)%
  --(2.540,1.795)--(2.540,1.796)--(2.541,1.797)--(2.542,1.797)--(2.543,1.798)--(2.544,1.799)%
  --(2.545,1.799)--(2.546,1.800)--(2.547,1.801)--(2.548,1.802)--(2.549,1.803)--(2.550,1.803)%
  --(2.551,1.804)--(2.552,1.805)--(2.553,1.806)--(2.554,1.807)--(2.555,1.808)--(2.556,1.808)%
  --(2.557,1.809)--(2.558,1.810)--(2.558,1.811)--(2.559,1.812)--(2.560,1.813)--(2.561,1.813)%
  --(2.562,1.814)--(2.563,1.815)--(2.564,1.816)--(2.564,1.817)--(2.565,1.818)--(2.566,1.819)%
  --(2.567,1.820)--(2.568,1.821)--(2.569,1.822)--(2.570,1.823)--(2.570,1.824)--(2.571,1.825)%
  --(2.572,1.826)--(2.573,1.827)--(2.574,1.828)--(2.575,1.829)--(2.576,1.830)--(2.576,1.831)%
  --(2.577,1.832)--(2.578,1.833)--(2.579,1.834)--(2.580,1.835)--(2.581,1.836)--(2.582,1.837)%
  --(2.582,1.839)--(2.583,1.840)--(2.584,1.841)--(2.585,1.842)--(2.586,1.843)--(2.587,1.845)%
  --(2.588,1.846)--(2.588,1.847)--(2.589,1.848)--(2.590,1.850)--(2.591,1.851)--(2.592,1.852)%
  --(2.593,1.853)--(2.594,1.855)--(2.595,1.856)--(2.595,1.858)--(2.596,1.859)--(2.597,1.860)%
  --(2.598,1.862)--(2.599,1.863)--(2.600,1.864)--(2.601,1.866)--(2.601,1.867)--(2.602,1.869)%
  --(2.603,1.870)--(2.604,1.872)--(2.605,1.873)--(2.606,1.875)--(2.607,1.876)--(2.607,1.878)%
  --(2.608,1.879)--(2.609,1.881)--(2.610,1.883)--(2.611,1.884)--(2.612,1.886)--(2.613,1.887)%
  --(2.613,1.889)--(2.614,1.891)--(2.615,1.892)--(2.616,1.894)--(2.617,1.896)--(2.618,1.897)%
  --(2.619,1.899)--(2.619,1.901)--(2.620,1.902)--(2.621,1.904)--(2.622,1.906)--(2.623,1.908)%
  --(2.624,1.909)--(2.625,1.911)--(2.625,1.913)--(2.626,1.915)--(2.627,1.917)--(2.628,1.918)%
  --(2.629,1.920)--(2.630,1.922)--(2.631,1.924)--(2.631,1.926)--(2.632,1.928)--(2.633,1.930)%
  --(2.634,1.932)--(2.635,1.934)--(2.636,1.935)--(2.637,1.937)--(2.637,1.939)--(2.638,1.941)%
  --(2.639,1.943)--(2.640,1.945)--(2.641,1.947)--(2.642,1.949)--(2.643,1.951)--(2.643,1.953)%
  --(2.644,1.955)--(2.645,1.957)--(2.646,1.959)--(2.647,1.961)--(2.648,1.963)--(2.649,1.966)%
  --(2.649,1.968)--(2.650,1.970)--(2.651,1.972)--(2.652,1.974)--(2.653,1.976)--(2.654,1.978)%
  --(2.655,1.980)--(2.655,1.982)--(2.656,1.985)--(2.657,1.987)--(2.658,1.989)--(2.659,1.991)%
  --(2.660,1.993)--(2.661,1.995)--(2.661,1.998)--(2.662,2.000)--(2.663,2.002)--(2.664,2.004)%
  --(2.665,2.006)--(2.666,2.009)--(2.667,2.011)--(2.667,2.013)--(2.668,2.015)--(2.669,2.017)%
  --(2.670,2.020)--(2.671,2.022)--(2.672,2.024)--(2.673,2.026)--(2.674,2.029)--(2.674,2.031)%
  --(2.675,2.033)--(2.676,2.036)--(2.677,2.038)--(2.678,2.040)--(2.679,2.042)--(2.680,2.045)%
  --(2.680,2.047)--(2.681,2.049)--(2.682,2.052)--(2.683,2.054)--(2.684,2.056)--(2.685,2.058)%
  --(2.686,2.061)--(2.686,2.063)--(2.687,2.065)--(2.688,2.068)--(2.689,2.070)--(2.690,2.072)%
  --(2.691,2.075)--(2.692,2.077)--(2.692,2.079)--(2.693,2.082)--(2.694,2.084)--(2.695,2.086)%
  --(2.696,2.089)--(2.697,2.091)--(2.698,2.093)--(2.698,2.096)--(2.699,2.098)--(2.700,2.100)%
  --(2.701,2.103)--(2.702,2.105)--(2.703,2.107)--(2.704,2.110)--(2.704,2.112)--(2.705,2.114)%
  --(2.706,2.117)--(2.707,2.119)--(2.708,2.121)--(2.709,2.124)--(2.710,2.126)--(2.710,2.128)%
  --(2.711,2.131)--(2.712,2.133)--(2.713,2.135)--(2.714,2.138)--(2.715,2.140)--(2.716,2.142)%
  --(2.716,2.145)--(2.717,2.147)--(2.718,2.149)--(2.719,2.152)--(2.720,2.154)--(2.721,2.156)%
  --(2.722,2.159)--(2.722,2.161)--(2.723,2.163)--(2.724,2.166)--(2.725,2.168)--(2.726,2.170)%
  --(2.727,2.173)--(2.728,2.175)--(2.728,2.177)--(2.729,2.180)--(2.730,2.182)--(2.731,2.184)%
  --(2.732,2.186)--(2.733,2.189)--(2.734,2.191)--(2.734,2.193)--(2.735,2.196)--(2.736,2.198)%
  --(2.737,2.200)--(2.738,2.202)--(2.739,2.205)--(2.740,2.207)--(2.740,2.209)--(2.741,2.212)%
  --(2.742,2.214)--(2.743,2.216)--(2.744,2.218)--(2.745,2.221)--(2.746,2.223)--(2.746,2.225)%
  --(2.747,2.227)--(2.748,2.230)--(2.749,2.232)--(2.750,2.234)--(2.751,2.236)--(2.752,2.239)%
  --(2.752,2.241)--(2.753,2.243)--(2.754,2.245)--(2.755,2.248)--(2.756,2.250)--(2.757,2.252)%
  --(2.758,2.254)--(2.759,2.256)--(2.759,2.259)--(2.760,2.261)--(2.761,2.263)--(2.762,2.265)%
  --(2.763,2.267)--(2.764,2.270)--(2.765,2.272)--(2.765,2.274)--(2.766,2.276)--(2.767,2.278)%
  --(2.768,2.280)--(2.769,2.283)--(2.770,2.285)--(2.771,2.287)--(2.771,2.289)--(2.772,2.291)%
  --(2.773,2.293)--(2.774,2.296)--(2.775,2.298)--(2.776,2.300)--(2.777,2.302)--(2.777,2.304)%
  --(2.778,2.306)--(2.779,2.308)--(2.780,2.311)--(2.781,2.313)--(2.782,2.315)--(2.783,2.317)%
  --(2.783,2.319)--(2.784,2.321)--(2.785,2.323)--(2.786,2.325)--(2.787,2.328)--(2.788,2.330)%
  --(2.789,2.332)--(2.789,2.334)--(2.790,2.336)--(2.791,2.338)--(2.792,2.340)--(2.793,2.342)%
  --(2.794,2.344)--(2.795,2.346)--(2.795,2.348)--(2.796,2.350)--(2.797,2.353)--(2.798,2.355)%
  --(2.799,2.357)--(2.800,2.359)--(2.801,2.361)--(2.801,2.363)--(2.802,2.365)--(2.803,2.367)%
  --(2.804,2.369)--(2.805,2.371)--(2.806,2.373)--(2.807,2.375)--(2.807,2.377)--(2.808,2.379)%
  --(2.809,2.381)--(2.810,2.383)--(2.811,2.385)--(2.812,2.387)--(2.813,2.389)--(2.813,2.391)%
  --(2.814,2.393)--(2.815,2.395)--(2.816,2.397)--(2.817,2.399)--(2.818,2.401)--(2.819,2.403)%
  --(2.819,2.405)--(2.820,2.407)--(2.821,2.409)--(2.822,2.411)--(2.823,2.413)--(2.824,2.415)%
  --(2.825,2.417)--(2.825,2.419)--(2.826,2.421)--(2.827,2.423)--(2.828,2.425)--(2.829,2.427)%
  --(2.830,2.429)--(2.831,2.431)--(2.831,2.433)--(2.832,2.435)--(2.833,2.437)--(2.834,2.439)%
  --(2.835,2.441)--(2.836,2.443)--(2.837,2.445)--(2.838,2.447)--(2.838,2.448)--(2.839,2.450)%
  --(2.840,2.452)--(2.841,2.454)--(2.842,2.456)--(2.843,2.458)--(2.844,2.460)--(2.844,2.462)%
  --(2.845,2.464)--(2.846,2.466)--(2.847,2.468)--(2.848,2.470)--(2.849,2.472)--(2.850,2.474)%
  --(2.850,2.475)--(2.851,2.477)--(2.852,2.479)--(2.853,2.481)--(2.854,2.483)--(2.855,2.485)%
  --(2.856,2.487)--(2.856,2.489)--(2.857,2.491)--(2.858,2.493)--(2.859,2.495)--(2.860,2.496)%
  --(2.861,2.498)--(2.862,2.500)--(2.862,2.502)--(2.863,2.504)--(2.864,2.506)--(2.865,2.508)%
  --(2.866,2.510)--(2.867,2.512)--(2.868,2.513)--(2.868,2.515)--(2.869,2.517)--(2.870,2.519)%
  --(2.871,2.521)--(2.872,2.523)--(2.873,2.525)--(2.874,2.527)--(2.874,2.528)--(2.875,2.530)%
  --(2.876,2.532)--(2.877,2.534)--(2.878,2.536)--(2.879,2.538)--(2.880,2.540)--(2.880,2.541)%
  --(2.881,2.543)--(2.882,2.545)--(2.883,2.547)--(2.884,2.549)--(2.885,2.551)--(2.886,2.553)%
  --(2.886,2.554)--(2.887,2.556)--(2.888,2.558)--(2.889,2.560)--(2.890,2.562)--(2.891,2.564)%
  --(2.892,2.566)--(2.892,2.567)--(2.893,2.569)--(2.894,2.571)--(2.895,2.573)--(2.896,2.575)%
  --(2.897,2.577)--(2.898,2.579)--(2.898,2.580)--(2.899,2.582)--(2.900,2.584)--(2.901,2.586)%
  --(2.902,2.588)--(2.903,2.590)--(2.904,2.591)--(2.904,2.593)--(2.905,2.595)--(2.906,2.597)%
  --(2.907,2.599)--(2.908,2.601)--(2.909,2.602)--(2.910,2.604)--(2.910,2.606)--(2.911,2.608)%
  --(2.912,2.610)--(2.913,2.611)--(2.914,2.613)--(2.915,2.615)--(2.916,2.617)--(2.917,2.619)%
  --(2.917,2.621)--(2.918,2.622)--(2.919,2.624)--(2.920,2.626)--(2.921,2.628)--(2.922,2.630)%
  --(2.923,2.632)--(2.923,2.633)--(2.924,2.635)--(2.925,2.637)--(2.926,2.639)--(2.927,2.641)%
  --(2.928,2.642)--(2.929,2.644)--(2.929,2.646)--(2.930,2.648)--(2.931,2.650)--(2.932,2.651)%
  --(2.933,2.653)--(2.934,2.655)--(2.935,2.657)--(2.935,2.659)--(2.936,2.661)--(2.937,2.662)%
  --(2.938,2.664)--(2.939,2.666)--(2.940,2.668)--(2.941,2.670)--(2.941,2.671)--(2.942,2.673)%
  --(2.943,2.675)--(2.944,2.677)--(2.945,2.679)--(2.946,2.680)--(2.947,2.682)--(2.947,2.684)%
  --(2.948,2.686)--(2.949,2.688)--(2.950,2.689)--(2.951,2.691)--(2.952,2.693)--(2.953,2.695)%
  --(2.953,2.697)--(2.954,2.698)--(2.955,2.700)--(2.956,2.702)--(2.957,2.704)--(2.958,2.705)%
  --(2.959,2.707)--(2.959,2.709)--(2.960,2.711)--(2.961,2.713)--(2.962,2.714)--(2.963,2.716)%
  --(2.964,2.718)--(2.965,2.720)--(2.965,2.722)--(2.966,2.723)--(2.967,2.725)--(2.968,2.727)%
  --(2.969,2.729)--(2.970,2.730)--(2.971,2.732)--(2.971,2.734)--(2.972,2.736)--(2.973,2.737)%
  --(2.974,2.739)--(2.975,2.741)--(2.976,2.743)--(2.977,2.745)--(2.977,2.746)--(2.978,2.748)%
  --(2.979,2.750)--(2.980,2.752)--(2.981,2.753)--(2.982,2.755)--(2.983,2.757)--(2.983,2.759)%
  --(2.984,2.760)--(2.985,2.762)--(2.986,2.764)--(2.987,2.766)--(2.988,2.767)--(2.989,2.769)%
  --(2.989,2.771)--(2.990,2.773)--(2.991,2.774)--(2.992,2.776)--(2.993,2.778)--(2.994,2.780)%
  --(2.995,2.781)--(2.995,2.783)--(2.996,2.785)--(2.997,2.787)--(2.998,2.788)--(2.999,2.790)%
  --(3.000,2.792)--(3.001,2.793)--(3.002,2.795)--(3.002,2.797)--(3.003,2.799)--(3.004,2.800)%
  --(3.005,2.802)--(3.006,2.804)--(3.007,2.805)--(3.008,2.807)--(3.008,2.809)--(3.009,2.811)%
  --(3.010,2.812)--(3.011,2.814)--(3.012,2.816)--(3.013,2.817)--(3.014,2.819)--(3.014,2.821)%
  --(3.015,2.822)--(3.016,2.824)--(3.017,2.826)--(3.018,2.828)--(3.019,2.829)--(3.020,2.831)%
  --(3.020,2.833)--(3.021,2.834)--(3.022,2.836)--(3.023,2.838)--(3.024,2.839)--(3.025,2.841)%
  --(3.026,2.843)--(3.026,2.844)--(3.027,2.846)--(3.028,2.847)--(3.029,2.849)--(3.030,2.851)%
  --(3.031,2.852)--(3.032,2.854)--(3.032,2.856)--(3.033,2.857)--(3.034,2.859)--(3.035,2.860)%
  --(3.036,2.862)--(3.037,2.864)--(3.038,2.865)--(3.038,2.867)--(3.039,2.869)--(3.040,2.870)%
  --(3.041,2.872)--(3.042,2.873)--(3.043,2.875)--(3.044,2.876)--(3.044,2.878)--(3.045,2.880)%
  --(3.046,2.881)--(3.047,2.883)--(3.048,2.884)--(3.049,2.886)--(3.050,2.887)--(3.050,2.889)%
  --(3.051,2.890)--(3.052,2.892)--(3.053,2.894)--(3.054,2.895)--(3.055,2.897)--(3.056,2.898)%
  --(3.056,2.900)--(3.057,2.901)--(3.058,2.903)--(3.059,2.904)--(3.060,2.906)--(3.061,2.907)%
  --(3.062,2.909)--(3.062,2.910)--(3.063,2.911)--(3.064,2.913)--(3.065,2.914)--(3.066,2.916)%
  --(3.067,2.917)--(3.068,2.919)--(3.068,2.920)--(3.069,2.922)--(3.070,2.923)--(3.071,2.924)%
  --(3.072,2.926)--(3.073,2.927)--(3.074,2.929)--(3.074,2.930)--(3.075,2.931)--(3.076,2.933)%
  --(3.077,2.934)--(3.078,2.935)--(3.079,2.937)--(3.080,2.938)--(3.081,2.939)--(3.081,2.941)%
  --(3.082,2.942)--(3.083,2.943)--(3.084,2.945)--(3.085,2.946)--(3.086,2.947)--(3.087,2.949)%
  --(3.087,2.950)--(3.088,2.951)--(3.089,2.952)--(3.090,2.954)--(3.091,2.955)--(3.092,2.956)%
  --(3.093,2.957)--(3.093,2.959)--(3.094,2.960)--(3.095,2.961)--(3.096,2.962)--(3.097,2.963)%
  --(3.098,2.965)--(3.099,2.966)--(3.099,2.967)--(3.100,2.968)--(3.101,2.969)--(3.102,2.970)%
  --(3.103,2.972)--(3.104,2.973)--(3.105,2.974)--(3.105,2.975)--(3.106,2.976)--(3.107,2.977)%
  --(3.108,2.978)--(3.109,2.979)--(3.110,2.980)--(3.111,2.981)--(3.111,2.982)--(3.112,2.983)%
  --(3.113,2.984)--(3.114,2.985)--(3.115,2.986)--(3.116,2.987)--(3.117,2.988)--(3.117,2.989)%
  --(3.118,2.990)--(3.119,2.991)--(3.120,2.992)--(3.121,2.993)--(3.122,2.994)--(3.123,2.995)%
  --(3.123,2.996)--(3.124,2.997)--(3.125,2.998)--(3.126,2.999)--(3.127,2.999)--(3.128,3.000)%
  --(3.129,3.001)--(3.129,3.002)--(3.130,3.003)--(3.131,3.004)--(3.132,3.004)--(3.133,3.005)%
  --(3.134,3.006)--(3.135,3.007)--(3.135,3.008)--(3.136,3.008)--(3.137,3.009)--(3.138,3.010)%
  --(3.139,3.010)--(3.140,3.011)--(3.141,3.012)--(3.141,3.013)--(3.142,3.013)--(3.143,3.014)%
  --(3.144,3.015)--(3.145,3.015)--(3.146,3.016)--(3.147,3.016)--(3.147,3.017)--(3.148,3.018)%
  --(3.149,3.018)--(3.150,3.019)--(3.151,3.019)--(3.152,3.020)--(3.153,3.021)--(3.154,3.022)%
  --(3.155,3.022)--(3.156,3.023)--(3.157,3.023)--(3.158,3.024)--(3.159,3.024)--(3.160,3.025)%
  --(3.161,3.026)--(3.162,3.026)--(3.163,3.026)--(3.164,3.027)--(3.165,3.027)--(3.166,3.028)%
  --(3.167,3.028)--(3.168,3.029)--(3.169,3.029)--(3.170,3.029)--(3.171,3.030)--(3.172,3.030)%
  --(3.173,3.031)--(3.174,3.031)--(3.175,3.031)--(3.176,3.032)--(3.177,3.032)--(3.178,3.032)%
  --(3.179,3.033)--(3.180,3.033)--(3.181,3.033)--(3.182,3.033)--(3.183,3.033)--(3.184,3.034)%
  --(3.185,3.034)--(3.186,3.034)--(3.187,3.034)--(3.188,3.035)--(3.189,3.035)--(3.190,3.035)%
  --(3.191,3.035)--(3.192,3.035)--(3.193,3.035)--(3.194,3.035)--(3.195,3.035)--(3.196,3.035)%
  --(3.197,3.036)--(3.198,3.036)--(3.199,3.036)--(3.200,3.036)--(3.201,3.036)--(3.202,3.036)%
  --(3.203,3.036)--(3.204,3.036)--(3.205,3.036)--(3.206,3.036)--(3.207,3.036)--(3.208,3.036)%
  --(3.208,3.035)--(3.209,3.035)--(3.210,3.035)--(3.211,3.035)--(3.212,3.035)--(3.213,3.035)%
  --(3.214,3.035)--(3.215,3.035)--(3.216,3.035)--(3.217,3.035)--(3.218,3.034)--(3.219,3.034)%
  --(3.220,3.034)--(3.221,3.034)--(3.222,3.034)--(3.223,3.034)--(3.224,3.033)--(3.225,3.033)%
  --(3.226,3.033)--(3.227,3.033)--(3.228,3.032)--(3.229,3.032)--(3.230,3.032)--(3.231,3.032)%
  --(3.232,3.032)--(3.232,3.031)--(3.233,3.031)--(3.234,3.031)--(3.235,3.031)--(3.236,3.030)%
  --(3.237,3.030)--(3.238,3.030)--(3.239,3.029)--(3.240,3.029)--(3.241,3.029)--(3.242,3.029)%
  --(3.243,3.028)--(3.244,3.028)--(3.245,3.028)--(3.245,3.027)--(3.246,3.027)--(3.247,3.027)%
  --(3.248,3.026)--(3.249,3.026)--(3.250,3.026)--(3.251,3.026)--(3.251,3.025)--(3.252,3.025)%
  --(3.253,3.025)--(3.254,3.024)--(3.255,3.024)--(3.256,3.024)--(3.257,3.023)--(3.258,3.023)%
  --(3.259,3.022)--(3.260,3.022)--(3.261,3.022)--(3.262,3.021)--(3.263,3.021)--(3.263,3.020)%
  --(3.264,3.020)--(3.265,3.020)--(3.266,3.019)--(3.267,3.019)--(3.268,3.019)--(3.269,3.018)%
  --(3.270,3.017)--(3.271,3.017)--(3.272,3.017)--(3.273,3.016)--(3.274,3.016)--(3.275,3.016)%
  --(3.275,3.015)--(3.276,3.015)--(3.277,3.014)--(3.278,3.014)--(3.279,3.014)--(3.280,3.013)%
  --(3.281,3.013)--(3.281,3.012)--(3.282,3.012)--(3.283,3.012)--(3.284,3.011)--(3.285,3.011)%
  --(3.286,3.010)--(3.287,3.010)--(3.287,3.009)--(3.288,3.009)--(3.289,3.009)--(3.290,3.008)%
  --(3.291,3.008)--(3.292,3.007)--(3.293,3.007)--(3.294,3.006)--(3.295,3.006)--(3.296,3.005)%
  --(3.297,3.005)--(3.298,3.004)--(3.299,3.004)--(3.300,3.003)--(3.301,3.003)--(3.302,3.002)%
  --(3.303,3.002)--(3.304,3.002)--(3.305,3.001)--(3.306,3.000)--(3.307,3.000)--(3.308,2.999)%
  --(3.309,2.999)--(3.310,2.999)--(3.311,2.998)--(3.312,2.997)--(3.313,2.997)--(3.314,2.996)%
  --(3.315,2.996)--(3.316,2.996)--(3.317,2.995)--(3.318,2.994)--(3.319,2.994)--(3.320,2.993)%
  --(3.321,2.993)--(3.322,2.993)--(3.323,2.992)--(3.324,2.992)--(3.324,2.991)--(3.325,2.991)%
  --(3.326,2.990)--(3.327,2.990)--(3.328,2.990)--(3.329,2.989)--(3.330,2.989)--(3.330,2.988)%
  --(3.331,2.988)--(3.332,2.988)--(3.333,2.987)--(3.334,2.987)--(3.335,2.986)--(3.336,2.986)%
  --(3.336,2.985)--(3.337,2.985)--(3.338,2.985)--(3.339,2.984)--(3.340,2.984)--(3.341,2.983)%
  --(3.342,2.983)--(3.343,2.982)--(3.344,2.982)--(3.345,2.981)--(3.346,2.981)--(3.347,2.980)%
  --(3.348,2.980)--(3.349,2.979)--(3.350,2.979)--(3.351,2.978)--(3.352,2.978)--(3.353,2.978)%
  --(3.354,2.977)--(3.355,2.976)--(3.356,2.976)--(3.357,2.976)--(3.358,2.975)--(3.359,2.975)%
  --(3.360,2.974)--(3.361,2.974)--(3.362,2.973)--(3.363,2.973)--(3.364,2.972)--(3.365,2.972)%
  --(3.366,2.972)--(3.366,2.971)--(3.367,2.971)--(3.368,2.970)--(3.369,2.970)--(3.370,2.970)%
  --(3.371,2.969)--(3.372,2.969)--(3.372,2.968)--(3.373,2.968)--(3.374,2.968)--(3.375,2.967)%
  --(3.376,2.967)--(3.377,2.966)--(3.378,2.966)--(3.379,2.965)--(3.380,2.965)--(3.381,2.965)%
  --(3.382,2.964)--(3.383,2.964)--(3.384,2.963)--(3.385,2.963)--(3.386,2.962)--(3.387,2.962)%
  --(3.388,2.961)--(3.389,2.961)--(3.390,2.961)--(3.390,2.960)--(3.391,2.960)--(3.392,2.960)%
  --(3.393,2.959)--(3.394,2.959)--(3.395,2.958)--(3.396,2.958)--(3.397,2.957)--(3.398,2.957)%
  --(3.399,2.957)--(3.400,2.956)--(3.401,2.956)--(3.402,2.956)--(3.403,2.955)--(3.404,2.954)%
  --(3.405,2.954)--(3.406,2.954)--(3.407,2.953)--(3.408,2.953)--(3.409,2.953)--(3.409,2.952)%
  --(3.410,2.952)--(3.411,2.952)--(3.412,2.951)--(3.413,2.951)--(3.414,2.950)--(3.415,2.950)%
  --(3.416,2.949)--(3.417,2.949)--(3.418,2.949)--(3.419,2.948)--(3.420,2.948)--(3.421,2.948)%
  --(3.421,2.947)--(3.422,2.947)--(3.423,2.947)--(3.424,2.946)--(3.425,2.946)--(3.426,2.945)%
  --(3.427,2.945)--(3.428,2.944)--(3.429,2.944)--(3.430,2.944)--(3.431,2.943)--(3.432,2.943)%
  --(3.433,2.943)--(3.433,2.942)--(3.434,2.942)--(3.435,2.942)--(3.436,2.941)--(3.437,2.941)%
  --(3.438,2.941)--(3.439,2.940)--(3.440,2.940)--(3.441,2.939)--(3.442,2.939)--(3.443,2.939)%
  --(3.444,2.938)--(3.445,2.938)--(3.445,2.937)--(3.446,2.937)--(3.447,2.937)--(3.448,2.936)%
  --(3.449,2.936)--(3.450,2.936)--(3.451,2.935)--(3.452,2.935)--(3.453,2.934)--(3.454,2.934)%
  --(3.455,2.934)--(3.456,2.933)--(3.457,2.933)--(3.458,2.932)--(3.459,2.932)--(3.460,2.932)%
  --(3.461,2.931)--(3.462,2.931)--(3.463,2.931)--(3.463,2.930)--(3.464,2.930)--(3.465,2.930)%
  --(3.466,2.929)--(3.467,2.929)--(3.468,2.929)--(3.469,2.928)--(3.470,2.928)--(3.471,2.927)%
  --(3.472,2.927)--(3.473,2.927)--(3.474,2.926)--(3.475,2.926)--(3.476,2.925)--(3.477,2.925)%
  --(3.478,2.925)--(3.479,2.924)--(3.480,2.924)--(3.481,2.924)--(3.481,2.923)--(3.482,2.923)%
  --(3.483,2.923)--(3.484,2.922)--(3.485,2.922)--(3.486,2.922)--(3.487,2.921)--(3.488,2.921)%
  --(3.489,2.920)--(3.490,2.920)--(3.491,2.920)--(3.492,2.919)--(3.493,2.919)--(3.494,2.919)%
  --(3.494,2.918)--(3.495,2.918)--(3.496,2.918)--(3.497,2.917)--(3.498,2.917)--(3.499,2.917)%
  --(3.500,2.916)--(3.501,2.916)--(3.502,2.915)--(3.503,2.915)--(3.504,2.915)--(3.505,2.914)%
  --(3.506,2.914)--(3.507,2.913)--(3.508,2.913)--(3.509,2.913)--(3.510,2.912)--(3.511,2.912)%
  --(3.512,2.912)--(3.512,2.911)--(3.513,2.911)--(3.514,2.911)--(3.515,2.910)--(3.516,2.910)%
  --(3.517,2.910)--(3.518,2.909)--(3.519,2.909)--(3.520,2.908)--(3.521,2.908)--(3.522,2.908)%
  --(3.523,2.907)--(3.524,2.907)--(3.525,2.906)--(3.526,2.906)--(3.527,2.906)--(3.528,2.905)%
  --(3.529,2.905)--(3.530,2.905)--(3.530,2.904)--(3.531,2.904)--(3.532,2.904)--(3.533,2.903)%
  --(3.534,2.903)--(3.535,2.903)--(3.536,2.902)--(3.537,2.902)--(3.538,2.901)--(3.539,2.901)%
  --(3.540,2.901)--(3.541,2.900)--(3.542,2.900)--(3.543,2.899)--(3.544,2.899)--(3.545,2.899)%
  --(3.546,2.898)--(3.547,2.898)--(3.548,2.898)--(3.548,2.897)--(3.549,2.897)--(3.550,2.897)%
  --(3.551,2.896)--(3.552,2.896)--(3.553,2.896)--(3.554,2.895)--(3.555,2.895)--(3.556,2.894)%
  --(3.557,2.894)--(3.558,2.894)--(3.559,2.893)--(3.560,2.893)--(3.561,2.892)--(3.562,2.892)%
  --(3.563,2.892)--(3.564,2.891)--(3.565,2.891)--(3.566,2.891)--(3.567,2.890)--(3.568,2.890)%
  --(3.569,2.889)--(3.570,2.889)--(3.571,2.888)--(3.572,2.888)--(3.573,2.888)--(3.573,2.887)%
  --(3.574,2.887)--(3.575,2.887)--(3.576,2.886)--(3.577,2.886)--(3.578,2.886)--(3.579,2.885)%
  --(3.580,2.885)--(3.581,2.884)--(3.582,2.884)--(3.583,2.884)--(3.584,2.883)--(3.585,2.883)%
  --(3.586,2.882)--(3.587,2.882)--(3.588,2.882)--(3.589,2.881)--(3.590,2.881)--(3.591,2.880)%
  --(3.592,2.880)--(3.593,2.879)--(3.594,2.879)--(3.595,2.879)--(3.596,2.878)--(3.597,2.878)%
  --(3.598,2.877)--(3.599,2.877)--(3.600,2.877)--(3.601,2.876)--(3.602,2.876)--(3.603,2.875)%
  --(3.604,2.875)--(3.605,2.874)--(3.606,2.874)--(3.607,2.874)--(3.608,2.873)--(3.609,2.873)%
  --(3.610,2.872)--(3.611,2.872)--(3.612,2.871)--(3.613,2.871)--(3.614,2.871)--(3.615,2.870)%
  --(3.616,2.870)--(3.617,2.869)--(3.618,2.869)--(3.619,2.869)--(3.620,2.868)--(3.621,2.868)%
  --(3.621,2.867)--(3.622,2.867)--(3.623,2.867)--(3.624,2.866)--(3.625,2.866)--(3.626,2.866)%
  --(3.627,2.865)--(3.628,2.865)--(3.629,2.864)--(3.630,2.864)--(3.631,2.863)--(3.632,2.863)%
  --(3.633,2.863)--(3.633,2.862)--(3.634,2.862)--(3.635,2.862)--(3.636,2.861)--(3.637,2.861)%
  --(3.638,2.860)--(3.639,2.860)--(3.640,2.859)--(3.641,2.859)--(3.642,2.859)--(3.643,2.858)%
  --(3.644,2.858)--(3.645,2.857)--(3.646,2.857)--(3.647,2.856)--(3.648,2.856)--(3.649,2.855)%
  --(3.650,2.855)--(3.651,2.855)--(3.652,2.854)--(3.653,2.854)--(3.654,2.853)--(3.655,2.853)%
  --(3.656,2.852)--(3.657,2.852)--(3.658,2.852)--(3.658,2.851)--(3.659,2.851)--(3.660,2.851)%
  --(3.661,2.850)--(3.662,2.850)--(3.663,2.849)--(3.664,2.849)--(3.665,2.848)--(3.666,2.848)%
  --(3.667,2.847)--(3.668,2.847)--(3.669,2.847)--(3.670,2.846)--(3.671,2.845)--(3.672,2.845)%
  --(3.673,2.845)--(3.674,2.844)--(3.675,2.844)--(3.676,2.844)--(3.676,2.843)--(3.677,2.843)%
  --(3.678,2.842)--(3.679,2.842)--(3.680,2.842)--(3.681,2.841)--(3.682,2.841)--(3.682,2.840)%
  --(3.683,2.840)--(3.684,2.840)--(3.685,2.839)--(3.686,2.839)--(3.687,2.838)--(3.688,2.838)%
  --(3.689,2.837)--(3.690,2.837)--(3.691,2.836)--(3.692,2.836)--(3.693,2.836)--(3.694,2.835)%
  --(3.695,2.834)--(3.696,2.834)--(3.697,2.834)--(3.698,2.833)--(3.699,2.833)--(3.700,2.832)%
  --(3.701,2.832)--(3.702,2.831)--(3.703,2.831)--(3.704,2.831)--(3.705,2.830)--(3.706,2.830)%
  --(3.706,2.829)--(3.707,2.829)--(3.708,2.829)--(3.709,2.828)--(3.710,2.828)--(3.711,2.827)%
  --(3.712,2.827)--(3.713,2.826)--(3.714,2.826)--(3.715,2.825)--(3.716,2.825)--(3.717,2.825)%
  --(3.718,2.824)--(3.719,2.823)--(3.720,2.823)--(3.721,2.823)--(3.722,2.822)--(3.723,2.822)%
  --(3.724,2.821)--(3.725,2.821)--(3.726,2.820)--(3.727,2.820)--(3.728,2.819)--(3.729,2.819)%
  --(3.730,2.819)--(3.731,2.818)--(3.732,2.817)--(3.733,2.817)--(3.734,2.817)--(3.735,2.816)%
  --(3.736,2.816)--(3.737,2.816)--(3.737,2.815)--(3.738,2.815)--(3.739,2.814)--(3.740,2.814)%
  --(3.741,2.814)--(3.742,2.813)--(3.743,2.813)--(3.743,2.812)--(3.744,2.812)--(3.745,2.812)%
  --(3.746,2.811)--(3.747,2.811)--(3.748,2.810)--(3.749,2.810)--(3.750,2.809)--(3.751,2.809)%
  --(3.752,2.809)--(3.753,2.808)--(3.754,2.808)--(3.755,2.807)--(3.756,2.807)--(3.757,2.806)%
  --(3.758,2.806)--(3.759,2.806)--(3.760,2.805)--(3.761,2.805)--(3.761,2.804)--(3.762,2.804)%
  --(3.763,2.804)--(3.764,2.803)--(3.765,2.803)--(3.766,2.803)--(3.767,2.802)--(3.768,2.801)%
  --(3.769,2.801)--(3.770,2.801)--(3.771,2.800)--(3.772,2.800)--(3.773,2.800)--(3.773,2.799)%
  --(3.774,2.799)--(3.775,2.799)--(3.776,2.798)--(3.777,2.798)--(3.778,2.797)--(3.779,2.797)%
  --(3.780,2.796)--(3.781,2.796)--(3.782,2.796)--(3.783,2.795)--(3.784,2.795)--(3.785,2.795)%
  --(3.785,2.794)--(3.786,2.794)--(3.787,2.794)--(3.788,2.793)--(3.789,2.793)--(3.790,2.793)%
  --(3.791,2.792)--(3.792,2.792)--(3.793,2.791)--(3.794,2.791)--(3.795,2.791)--(3.796,2.790)%
  --(3.797,2.790)--(3.798,2.789)--(3.799,2.789)--(3.800,2.789)--(3.801,2.788)--(3.802,2.788)%
  --(3.803,2.788)--(3.803,2.787)--(3.804,2.787)--(3.805,2.787)--(3.806,2.786)--(3.807,2.786)%
  --(3.808,2.786)--(3.809,2.785)--(3.810,2.785)--(3.811,2.784)--(3.812,2.784)--(3.813,2.784)%
  --(3.814,2.783)--(3.815,2.783)--(3.816,2.783)--(3.817,2.782)--(3.818,2.782)--(3.819,2.782)%
  --(3.820,2.781)--(3.821,2.781)--(3.822,2.781)--(3.823,2.780)--(3.824,2.780)--(3.825,2.780)%
  --(3.826,2.779)--(3.827,2.779)--(3.828,2.779)--(3.829,2.778)--(3.830,2.778)--(3.831,2.778)%
  --(3.832,2.777)--(3.833,2.777)--(3.834,2.777)--(3.835,2.776)--(3.836,2.776)--(3.837,2.776)%
  --(3.838,2.776)--(3.839,2.775)--(3.840,2.775)--(3.841,2.775)--(3.842,2.774)--(3.843,2.774)%
  --(3.844,2.774)--(3.845,2.774)--(3.846,2.773)--(3.847,2.773)--(3.848,2.773)--(3.849,2.772)%
  --(3.850,2.772)--(3.851,2.772)--(3.852,2.772)--(3.852,2.771)--(3.853,2.771)--(3.854,2.771)%
  --(3.855,2.771)--(3.856,2.771)--(3.857,2.770)--(3.858,2.770)--(3.859,2.770)--(3.860,2.769)%
  --(3.861,2.769)--(3.862,2.769)--(3.863,2.769)--(3.864,2.769)--(3.864,2.768)--(3.865,2.768)%
  --(3.866,2.768)--(3.867,2.768)--(3.868,2.768)--(3.869,2.767)--(3.870,2.767)--(3.871,2.767)%
  --(3.872,2.767)--(3.873,2.766)--(3.874,2.766)--(3.875,2.766)--(3.876,2.766)--(3.877,2.766)%
  --(3.878,2.765)--(3.879,2.765)--(3.880,2.765)--(3.881,2.765)--(3.882,2.765)--(3.883,2.764)%
  --(3.884,2.764)--(3.885,2.764)--(3.886,2.764)--(3.887,2.764)--(3.888,2.764)--(3.889,2.763)%
  --(3.890,2.763)--(3.891,2.763)--(3.892,2.763)--(3.893,2.763)--(3.894,2.763)--(3.895,2.762)%
  --(3.896,2.762)--(3.897,2.762)--(3.898,2.762)--(3.899,2.762)--(3.900,2.762)--(3.901,2.761)%
  --(3.902,2.761)--(3.903,2.761)--(3.904,2.761)--(3.905,2.761)--(3.906,2.761)--(3.907,2.761)%
  --(3.907,2.760)--(3.908,2.760)--(3.909,2.760)--(3.910,2.760)--(3.911,2.760)--(3.912,2.760)%
  --(3.913,2.760)--(3.914,2.760)--(3.915,2.760)--(3.916,2.759)--(3.917,2.759)--(3.918,2.759)%
  --(3.919,2.759)--(3.920,2.759)--(3.921,2.759)--(3.922,2.759)--(3.923,2.759)--(3.924,2.759)%
  --(3.925,2.759)--(3.925,2.758)--(3.926,2.758)--(3.927,2.758)--(3.928,2.758)--(3.929,2.758)%
  --(3.930,2.758)--(3.931,2.758)--(3.932,2.758)--(3.933,2.758)--(3.934,2.758)--(3.935,2.758)%
  --(3.936,2.758)--(3.937,2.758)--(3.937,2.757)--(3.938,2.757)--(3.939,2.757)--(3.940,2.757)%
  --(3.941,2.757)--(3.942,2.757)--(3.943,2.757)--(3.944,2.757)--(3.945,2.757)--(3.946,2.757)%
  --(3.947,2.757)--(3.948,2.757)--(3.949,2.757)--(3.950,2.757)--(3.951,2.757)--(3.952,2.757)%
  --(3.953,2.757)--(3.954,2.757)--(3.955,2.757)--(3.956,2.757)--(3.957,2.757)--(3.958,2.756)%
  --(3.959,2.756)--(3.960,2.756)--(3.961,2.756)--(3.962,2.756)--(3.963,2.756)--(3.964,2.756)%
  --(3.965,2.756)--(3.966,2.756)--(3.967,2.756)--(3.968,2.756)--(3.969,2.756)--(3.970,2.756)%
  --(3.971,2.756)--(3.972,2.756)--(3.973,2.756)--(3.974,2.756)--(3.975,2.756)--(3.976,2.756)%
  --(3.977,2.756)--(3.978,2.756)--(3.979,2.756)--(3.980,2.756)--(3.981,2.756)--(3.982,2.756)%
  --(3.983,2.756)--(3.984,2.756)--(3.985,2.756)--(3.986,2.756)--(3.987,2.756)--(3.988,2.756)%
  --(3.989,2.756)--(3.990,2.756)--(3.991,2.756)--(3.992,2.756)--(3.993,2.756)--(3.994,2.756)%
  --(3.995,2.756)--(3.996,2.756)--(3.997,2.756)--(3.998,2.757)--(3.999,2.757)--(4.000,2.757)%
  --(4.001,2.757)--(4.002,2.757)--(4.003,2.757)--(4.004,2.757)--(4.005,2.757)--(4.006,2.757)%
  --(4.007,2.757)--(4.008,2.757)--(4.009,2.757)--(4.010,2.757)--(4.011,2.757)--(4.012,2.757)%
  --(4.013,2.757)--(4.014,2.757)--(4.015,2.757)--(4.016,2.757)--(4.017,2.757)--(4.018,2.757)%
  --(4.019,2.757)--(4.020,2.757)--(4.021,2.757)--(4.022,2.758)--(4.023,2.758)--(4.024,2.758)%
  --(4.025,2.758)--(4.026,2.758)--(4.027,2.758)--(4.028,2.758)--(4.029,2.758)--(4.030,2.758)%
  --(4.031,2.758)--(4.032,2.758)--(4.033,2.758)--(4.034,2.758)--(4.035,2.758)--(4.036,2.758)%
  --(4.037,2.758)--(4.038,2.758)--(4.039,2.759)--(4.040,2.759)--(4.041,2.759)--(4.042,2.759)%
  --(4.043,2.759)--(4.044,2.759)--(4.045,2.759)--(4.046,2.759)--(4.047,2.759)--(4.048,2.759)%
  --(4.049,2.759)--(4.050,2.759)--(4.051,2.759)--(4.052,2.759)--(4.053,2.760)--(4.054,2.760)%
  --(4.055,2.760)--(4.056,2.760)--(4.057,2.760)--(4.058,2.760)--(4.059,2.760)--(4.060,2.760)%
  --(4.061,2.760)--(4.062,2.760)--(4.063,2.760)--(4.064,2.760)--(4.065,2.761)--(4.066,2.761)%
  --(4.067,2.761)--(4.068,2.761)--(4.069,2.761)--(4.070,2.761)--(4.071,2.761)--(4.072,2.761)%
  --(4.073,2.761)--(4.074,2.761)--(4.075,2.761)--(4.076,2.761)--(4.077,2.762)--(4.078,2.762)%
  --(4.079,2.762)--(4.080,2.762)--(4.081,2.762)--(4.082,2.762)--(4.083,2.762)--(4.084,2.762)%
  --(4.085,2.762)--(4.086,2.762)--(4.087,2.763)--(4.088,2.763)--(4.089,2.763)--(4.090,2.763)%
  --(4.091,2.763)--(4.092,2.763)--(4.093,2.763)--(4.094,2.763)--(4.095,2.763)--(4.096,2.763)%
  --(4.097,2.764)--(4.098,2.764)--(4.099,2.764)--(4.100,2.764)--(4.101,2.764)--(4.102,2.764)%
  --(4.103,2.764)--(4.104,2.764)--(4.105,2.764)--(4.106,2.764)--(4.107,2.764)--(4.107,2.765)%
  --(4.108,2.765)--(4.109,2.765)--(4.110,2.765)--(4.111,2.765)--(4.112,2.765)--(4.113,2.765)%
  --(4.114,2.765)--(4.115,2.765)--(4.116,2.765)--(4.117,2.766)--(4.118,2.766)--(4.119,2.766)%
  --(4.120,2.766)--(4.121,2.766)--(4.122,2.766)--(4.123,2.766)--(4.124,2.766)--(4.125,2.766)%
  --(4.126,2.766)--(4.126,2.767)--(4.127,2.767)--(4.128,2.767)--(4.129,2.767)--(4.130,2.767)%
  --(4.131,2.767)--(4.132,2.767)--(4.133,2.767)--(4.134,2.767)--(4.135,2.767)--(4.136,2.768)%
  --(4.137,2.768)--(4.138,2.768)--(4.139,2.768)--(4.140,2.768)--(4.141,2.768)--(4.142,2.768)%
  --(4.143,2.768)--(4.144,2.768)--(4.145,2.769)--(4.146,2.769)--(4.147,2.769)--(4.148,2.769)%
  --(4.149,2.769)--(4.150,2.769)--(4.151,2.769)--(4.152,2.769)--(4.153,2.769)--(4.154,2.769)%
  --(4.155,2.770)--(4.156,2.770)--(4.157,2.770)--(4.158,2.770)--(4.159,2.770)--(4.160,2.770)%
  --(4.161,2.770)--(4.162,2.770)--(4.163,2.771)--(4.164,2.771)--(4.165,2.771)--(4.166,2.771)%
  --(4.167,2.771)--(4.168,2.771)--(4.169,2.771)--(4.170,2.771)--(4.171,2.771)--(4.172,2.772)%
  --(4.173,2.772)--(4.174,2.772)--(4.175,2.772)--(4.176,2.772)--(4.177,2.772)--(4.178,2.772)%
  --(4.179,2.772)--(4.180,2.772)--(4.181,2.773)--(4.182,2.773)--(4.183,2.773)--(4.184,2.773)%
  --(4.185,2.773)--(4.186,2.773)--(4.187,2.773)--(4.188,2.773)--(4.189,2.773)--(4.190,2.774)%
  --(4.191,2.774)--(4.192,2.774)--(4.193,2.774)--(4.194,2.774)--(4.195,2.774)--(4.196,2.774)%
  --(4.197,2.774)--(4.198,2.774)--(4.199,2.775)--(4.200,2.775)--(4.201,2.775)--(4.202,2.775)%
  --(4.203,2.775)--(4.204,2.775)--(4.205,2.775)--(4.206,2.775)--(4.207,2.776)--(4.208,2.776)%
  --(4.209,2.776)--(4.210,2.776)--(4.211,2.776)--(4.212,2.776)--(4.213,2.776)--(4.214,2.776)%
  --(4.215,2.776)--(4.216,2.777)--(4.217,2.777)--(4.218,2.777)--(4.219,2.777)--(4.220,2.777)%
  --(4.221,2.777)--(4.222,2.777)--(4.223,2.777)--(4.224,2.777)--(4.225,2.778)--(4.226,2.778)%
  --(4.227,2.778)--(4.228,2.778)--(4.229,2.778)--(4.230,2.778)--(4.231,2.778)--(4.232,2.778)%
  --(4.233,2.778)--(4.234,2.779)--(4.235,2.779)--(4.236,2.779)--(4.237,2.779)--(4.238,2.779)%
  --(4.239,2.779)--(4.240,2.779)--(4.241,2.779)--(4.242,2.780)--(4.243,2.780)--(4.244,2.780)%
  --(4.245,2.780)--(4.246,2.780)--(4.247,2.780)--(4.248,2.780)--(4.249,2.780)--(4.250,2.780)%
  --(4.251,2.781)--(4.252,2.781)--(4.253,2.781)--(4.254,2.781)--(4.255,2.781)--(4.256,2.781)%
  --(4.257,2.781)--(4.258,2.781)--(4.259,2.781)--(4.259,2.782)--(4.260,2.782)--(4.261,2.782)%
  --(4.262,2.782)--(4.263,2.782)--(4.264,2.782)--(4.265,2.782)--(4.266,2.782)--(4.267,2.782)%
  --(4.268,2.783)--(4.269,2.783)--(4.270,2.783)--(4.271,2.783)--(4.272,2.783)--(4.273,2.783)%
  --(4.274,2.783)--(4.275,2.783)--(4.276,2.783)--(4.277,2.784)--(4.278,2.784)--(4.279,2.784)%
  --(4.280,2.784)--(4.281,2.784)--(4.282,2.784)--(4.283,2.784)--(4.284,2.784)--(4.285,2.785)%
  --(4.286,2.785)--(4.287,2.785)--(4.288,2.785)--(4.289,2.785)--(4.290,2.785)--(4.291,2.785)%
  --(4.292,2.785)--(4.293,2.785)--(4.294,2.786)--(4.295,2.786)--(4.296,2.786)--(4.297,2.786)%
  --(4.298,2.786)--(4.299,2.786)--(4.300,2.786)--(4.301,2.786)--(4.302,2.786)--(4.303,2.787)%
  --(4.304,2.787)--(4.305,2.787)--(4.306,2.787)--(4.307,2.787)--(4.308,2.787)--(4.309,2.787)%
  --(4.310,2.787)--(4.311,2.787)--(4.312,2.788)--(4.313,2.788)--(4.314,2.788)--(4.315,2.788)%
  --(4.316,2.788)--(4.317,2.788)--(4.318,2.788)--(4.319,2.788)--(4.320,2.788)--(4.320,2.789)%
  --(4.321,2.789)--(4.322,2.789)--(4.323,2.789)--(4.324,2.789)--(4.325,2.789)--(4.326,2.789)%
  --(4.327,2.789)--(4.328,2.789)--(4.329,2.790)--(4.330,2.790)--(4.331,2.790)--(4.332,2.790)%
  --(4.333,2.790)--(4.334,2.790)--(4.335,2.790)--(4.336,2.790)--(4.337,2.790)--(4.338,2.791)%
  --(4.339,2.791)--(4.340,2.791)--(4.341,2.791)--(4.342,2.791)--(4.343,2.791)--(4.344,2.791)%
  --(4.345,2.791)--(4.346,2.791)--(4.347,2.792)--(4.348,2.792)--(4.349,2.792)--(4.350,2.792)%
  --(4.351,2.792)--(4.352,2.792)--(4.353,2.792)--(4.354,2.792)--(4.355,2.792)--(4.356,2.793)%
  --(4.357,2.793)--(4.358,2.793)--(4.359,2.793)--(4.360,2.793)--(4.361,2.793)--(4.362,2.793)%
  --(4.363,2.793)--(4.364,2.794)--(4.365,2.794)--(4.366,2.794)--(4.367,2.794)--(4.368,2.794)%
  --(4.369,2.794)--(4.370,2.794)--(4.371,2.794)--(4.372,2.794)--(4.373,2.795)--(4.374,2.795)%
  --(4.375,2.795)--(4.376,2.795)--(4.377,2.795)--(4.378,2.795)--(4.379,2.795)--(4.380,2.795)%
  --(4.381,2.795)--(4.382,2.796)--(4.383,2.796)--(4.384,2.796)--(4.385,2.796)--(4.386,2.796)%
  --(4.387,2.796)--(4.388,2.796)--(4.389,2.796)--(4.390,2.796)--(4.391,2.797)--(4.392,2.797)%
  --(4.393,2.797)--(4.394,2.797)--(4.395,2.797)--(4.396,2.797)--(4.397,2.797)--(4.398,2.797)%
  --(4.399,2.797)--(4.399,2.798)--(4.400,2.798)--(4.401,2.798)--(4.402,2.798)--(4.403,2.798)%
  --(4.404,2.798)--(4.405,2.798)--(4.406,2.798)--(4.407,2.798)--(4.408,2.798)--(4.409,2.799)%
  --(4.410,2.799)--(4.411,2.799)--(4.412,2.799)--(4.413,2.799)--(4.414,2.799)--(4.415,2.799)%
  --(4.416,2.799)--(4.417,2.799)--(4.417,2.800)--(4.418,2.800)--(4.419,2.800)--(4.420,2.800)%
  --(4.421,2.800)--(4.422,2.800)--(4.423,2.800)--(4.424,2.800)--(4.425,2.800)--(4.426,2.800)%
  --(4.427,2.801)--(4.428,2.801)--(4.429,2.801)--(4.430,2.801)--(4.431,2.801)--(4.432,2.801)%
  --(4.433,2.801)--(4.434,2.801)--(4.435,2.801)--(4.436,2.802);
\gpcolor{rgb color={0.961,0.463,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.50}
\draw[gp path] (1.012,1.207)--(1.013,1.207)--(1.014,1.207)--(1.015,1.207)--(1.016,1.207)%
  --(1.017,1.207)--(1.018,1.207)--(1.019,1.207)--(1.020,1.207)--(1.021,1.207)--(1.022,1.207)%
  --(1.023,1.207)--(1.024,1.207)--(1.025,1.207)--(1.026,1.207)--(1.027,1.207)--(1.028,1.207)%
  --(1.029,1.207)--(1.030,1.207)--(1.031,1.207)--(1.032,1.207)--(1.033,1.207)--(1.034,1.207)%
  --(1.035,1.208)--(1.036,1.208)--(1.037,1.208)--(1.038,1.208)--(1.039,1.208)--(1.040,1.208)%
  --(1.041,1.208)--(1.042,1.208)--(1.043,1.208)--(1.044,1.208)--(1.045,1.208)--(1.046,1.208)%
  --(1.047,1.208)--(1.048,1.208)--(1.049,1.208)--(1.050,1.208)--(1.051,1.208)--(1.051,1.209)%
  --(1.052,1.209)--(1.053,1.209)--(1.054,1.209)--(1.055,1.209)--(1.056,1.209)--(1.057,1.209)%
  --(1.058,1.209)--(1.059,1.209)--(1.060,1.209)--(1.061,1.210)--(1.062,1.210)--(1.063,1.210)%
  --(1.064,1.210)--(1.065,1.210)--(1.066,1.210)--(1.067,1.210)--(1.068,1.210)--(1.069,1.211)%
  --(1.070,1.211)--(1.071,1.211)--(1.072,1.211)--(1.073,1.211)--(1.074,1.211)--(1.075,1.211)%
  --(1.076,1.212)--(1.077,1.212)--(1.078,1.212)--(1.079,1.212)--(1.080,1.212)--(1.081,1.213)%
  --(1.082,1.213)--(1.083,1.213)--(1.084,1.213)--(1.085,1.213)--(1.086,1.214)--(1.087,1.214)%
  --(1.088,1.214)--(1.089,1.214)--(1.090,1.214)--(1.091,1.215)--(1.092,1.215)--(1.093,1.215)%
  --(1.094,1.215)--(1.095,1.216)--(1.096,1.216)--(1.097,1.216)--(1.098,1.216)--(1.099,1.216)%
  --(1.100,1.217)--(1.101,1.217)--(1.102,1.217)--(1.103,1.217)--(1.104,1.218)--(1.105,1.218)%
  --(1.106,1.218)--(1.107,1.219)--(1.108,1.219)--(1.109,1.219)--(1.110,1.219)--(1.111,1.219)%
  --(1.112,1.220)--(1.113,1.220)--(1.114,1.220)--(1.115,1.221)--(1.116,1.221)--(1.117,1.221)%
  --(1.118,1.221)--(1.118,1.222)--(1.119,1.222)--(1.120,1.222)--(1.121,1.223)--(1.122,1.223)%
  --(1.123,1.223)--(1.124,1.223)--(1.124,1.224)--(1.125,1.224)--(1.126,1.224)--(1.127,1.224)%
  --(1.128,1.225)--(1.129,1.225)--(1.130,1.225)--(1.130,1.226)--(1.131,1.226)--(1.132,1.226)%
  --(1.133,1.226)--(1.134,1.227)--(1.135,1.227)--(1.136,1.227)--(1.137,1.228)--(1.138,1.228)%
  --(1.139,1.228)--(1.140,1.229)--(1.141,1.229)--(1.142,1.229)--(1.143,1.230)--(1.144,1.230)%
  --(1.145,1.231)--(1.146,1.231)--(1.147,1.231)--(1.148,1.232)--(1.149,1.232)--(1.150,1.233)%
  --(1.151,1.233)--(1.152,1.233)--(1.153,1.234)--(1.154,1.234)--(1.155,1.234)--(1.155,1.235)%
  --(1.156,1.235)--(1.157,1.235)--(1.158,1.236)--(1.159,1.236)--(1.160,1.236)--(1.161,1.237)%
  --(1.162,1.237)--(1.163,1.238)--(1.164,1.238)--(1.165,1.238)--(1.166,1.239)--(1.167,1.239)%
  --(1.167,1.240)--(1.168,1.240)--(1.169,1.240)--(1.170,1.241)--(1.171,1.241)--(1.172,1.241)%
  --(1.173,1.242)--(1.174,1.242)--(1.175,1.243)--(1.176,1.243)--(1.177,1.244)--(1.178,1.244)%
  --(1.179,1.244)--(1.179,1.245)--(1.180,1.245)--(1.181,1.245)--(1.182,1.246)--(1.183,1.246)%
  --(1.184,1.247)--(1.185,1.247)--(1.186,1.248)--(1.187,1.248)--(1.188,1.249)--(1.189,1.249)%
  --(1.190,1.249)--(1.191,1.250)--(1.192,1.251)--(1.193,1.251)--(1.194,1.251)--(1.195,1.252)%
  --(1.196,1.252)--(1.197,1.253)--(1.198,1.253)--(1.199,1.254)--(1.200,1.254)--(1.201,1.255)%
  --(1.202,1.255)--(1.203,1.255)--(1.203,1.256)--(1.204,1.256)--(1.205,1.257)--(1.206,1.257)%
  --(1.207,1.258)--(1.208,1.258)--(1.209,1.258)--(1.209,1.259)--(1.210,1.259)--(1.211,1.260)%
  --(1.212,1.260)--(1.213,1.261)--(1.214,1.261)--(1.215,1.261)--(1.216,1.262)--(1.217,1.263)%
  --(1.218,1.263)--(1.219,1.264)--(1.220,1.264)--(1.221,1.264)--(1.222,1.265)--(1.223,1.266)%
  --(1.224,1.266)--(1.225,1.267)--(1.226,1.267)--(1.227,1.268)--(1.228,1.268)--(1.229,1.269)%
  --(1.230,1.269)--(1.231,1.270)--(1.232,1.270)--(1.233,1.271)--(1.234,1.271)--(1.234,1.272)%
  --(1.235,1.272)--(1.236,1.273)--(1.237,1.273)--(1.238,1.273)--(1.239,1.274)--(1.240,1.274)%
  --(1.240,1.275)--(1.241,1.275)--(1.242,1.276)--(1.243,1.276)--(1.244,1.277)--(1.245,1.277)%
  --(1.246,1.278)--(1.247,1.278)--(1.248,1.279)--(1.249,1.279)--(1.250,1.280)--(1.251,1.280)%
  --(1.252,1.281)--(1.253,1.282)--(1.254,1.282)--(1.255,1.283)--(1.256,1.283)--(1.257,1.284)%
  --(1.258,1.284)--(1.258,1.285)--(1.259,1.285)--(1.260,1.286)--(1.261,1.286)--(1.262,1.287)%
  --(1.263,1.287)--(1.264,1.287)--(1.264,1.288)--(1.265,1.288)--(1.266,1.289)--(1.267,1.289)%
  --(1.268,1.290)--(1.269,1.290)--(1.270,1.291)--(1.271,1.292)--(1.272,1.292)--(1.273,1.293)%
  --(1.274,1.293)--(1.275,1.294)--(1.276,1.294)--(1.276,1.295)--(1.277,1.295)--(1.278,1.296)%
  --(1.279,1.296)--(1.280,1.297)--(1.281,1.297)--(1.282,1.298)--(1.283,1.299)--(1.284,1.299)%
  --(1.285,1.300)--(1.286,1.300)--(1.287,1.301)--(1.288,1.301)--(1.288,1.302)--(1.289,1.302)%
  --(1.290,1.303)--(1.291,1.303)--(1.292,1.304)--(1.293,1.304)--(1.294,1.305)--(1.295,1.306)%
  --(1.296,1.306)--(1.297,1.307)--(1.298,1.307)--(1.299,1.308)--(1.300,1.308)--(1.301,1.309)%
  --(1.302,1.310)--(1.303,1.310)--(1.304,1.311)--(1.305,1.311)--(1.306,1.312)--(1.307,1.312)%
  --(1.307,1.313)--(1.308,1.313)--(1.309,1.314)--(1.310,1.314)--(1.311,1.315)--(1.312,1.315)%
  --(1.313,1.316)--(1.314,1.317)--(1.315,1.317)--(1.316,1.318)--(1.317,1.318)--(1.318,1.319)%
  --(1.319,1.319)--(1.319,1.320)--(1.320,1.320)--(1.321,1.321)--(1.322,1.321)--(1.323,1.322)%
  --(1.324,1.322)--(1.325,1.323)--(1.326,1.324)--(1.327,1.324)--(1.328,1.325)--(1.329,1.325)%
  --(1.330,1.326)--(1.331,1.327)--(1.332,1.328)--(1.333,1.328)--(1.334,1.329)--(1.335,1.329)%
  --(1.336,1.330)--(1.337,1.330)--(1.337,1.331)--(1.338,1.331)--(1.339,1.332)--(1.340,1.332)%
  --(1.341,1.333)--(1.342,1.333)--(1.343,1.334)--(1.344,1.335)--(1.345,1.335)--(1.346,1.336)%
  --(1.347,1.336)--(1.348,1.337)--(1.349,1.337)--(1.349,1.338)--(1.350,1.338)--(1.351,1.339)%
  --(1.352,1.339)--(1.353,1.340)--(1.354,1.341)--(1.355,1.341)--(1.355,1.342)--(1.356,1.342)%
  --(1.357,1.343)--(1.358,1.343)--(1.359,1.344)--(1.360,1.344)--(1.361,1.345)--(1.362,1.346)%
  --(1.363,1.346)--(1.364,1.347)--(1.365,1.347)--(1.366,1.348)--(1.367,1.348)--(1.367,1.349)%
  --(1.368,1.349)--(1.369,1.350)--(1.370,1.350)--(1.371,1.351)--(1.372,1.351)--(1.373,1.352)%
  --(1.374,1.353)--(1.375,1.354)--(1.376,1.354)--(1.377,1.355)--(1.378,1.355)--(1.379,1.356)%
  --(1.380,1.356)--(1.380,1.357)--(1.381,1.357)--(1.382,1.358)--(1.383,1.358)--(1.384,1.359)%
  --(1.385,1.359)--(1.386,1.360)--(1.387,1.361)--(1.388,1.361)--(1.389,1.362)--(1.390,1.362)%
  --(1.391,1.363)--(1.392,1.363)--(1.392,1.364)--(1.393,1.365)--(1.394,1.365)--(1.395,1.366)%
  --(1.396,1.366)--(1.397,1.367)--(1.398,1.367)--(1.398,1.368)--(1.399,1.368)--(1.400,1.369)%
  --(1.401,1.369)--(1.402,1.370)--(1.403,1.370)--(1.404,1.371)--(1.405,1.372)--(1.406,1.372)%
  --(1.407,1.373)--(1.408,1.373)--(1.409,1.374)--(1.410,1.374)--(1.410,1.375)--(1.411,1.375)%
  --(1.412,1.376)--(1.413,1.377)--(1.414,1.377)--(1.415,1.378)--(1.416,1.378)--(1.416,1.379)%
  --(1.417,1.379)--(1.418,1.380)--(1.419,1.380)--(1.420,1.381)--(1.421,1.381)--(1.422,1.382)%
  --(1.423,1.383)--(1.424,1.383)--(1.425,1.384)--(1.426,1.384)--(1.427,1.385)--(1.428,1.385)%
  --(1.428,1.386)--(1.429,1.386)--(1.430,1.387)--(1.431,1.387)--(1.432,1.388)--(1.433,1.389)%
  --(1.434,1.389)--(1.434,1.390)--(1.435,1.390)--(1.436,1.391)--(1.437,1.391)--(1.438,1.392)%
  --(1.439,1.392)--(1.440,1.393)--(1.441,1.394)--(1.442,1.394)--(1.443,1.395)--(1.444,1.395)%
  --(1.445,1.396)--(1.446,1.396)--(1.446,1.397)--(1.447,1.397)--(1.448,1.398)--(1.449,1.398)%
  --(1.450,1.399)--(1.451,1.399)--(1.452,1.400)--(1.453,1.401)--(1.454,1.401)--(1.455,1.402)%
  --(1.456,1.402)--(1.457,1.403)--(1.458,1.403)--(1.459,1.404)--(1.459,1.405)--(1.460,1.405)%
  --(1.461,1.406)--(1.462,1.406)--(1.463,1.407)--(1.464,1.407)--(1.465,1.408)--(1.466,1.409)%
  --(1.467,1.409)--(1.468,1.410)--(1.469,1.410)--(1.470,1.411)--(1.471,1.411)--(1.471,1.412)%
  --(1.472,1.412)--(1.473,1.413)--(1.474,1.413)--(1.475,1.414)--(1.476,1.414)--(1.477,1.415)%
  --(1.478,1.416)--(1.479,1.416)--(1.480,1.417)--(1.481,1.417)--(1.482,1.418)--(1.483,1.418)%
  --(1.483,1.419)--(1.484,1.419)--(1.485,1.420)--(1.486,1.420)--(1.487,1.421)--(1.488,1.421)%
  --(1.489,1.422)--(1.490,1.423)--(1.491,1.423)--(1.492,1.424)--(1.493,1.424)--(1.494,1.425)%
  --(1.495,1.425)--(1.495,1.426)--(1.496,1.426)--(1.497,1.427)--(1.498,1.427)--(1.499,1.428)%
  --(1.500,1.428)--(1.501,1.429)--(1.502,1.430)--(1.503,1.430)--(1.504,1.431)--(1.505,1.431)%
  --(1.506,1.432)--(1.507,1.432)--(1.507,1.433)--(1.508,1.433)--(1.509,1.434)--(1.510,1.434)%
  --(1.511,1.435)--(1.512,1.435)--(1.513,1.436)--(1.514,1.437)--(1.515,1.437)--(1.516,1.438)%
  --(1.517,1.438)--(1.518,1.439)--(1.519,1.439)--(1.519,1.440)--(1.520,1.440)--(1.521,1.441)%
  --(1.522,1.441)--(1.523,1.442)--(1.524,1.442)--(1.525,1.443)--(1.526,1.444)--(1.527,1.444)%
  --(1.528,1.445)--(1.529,1.445)--(1.530,1.446)--(1.531,1.446)--(1.531,1.447)--(1.532,1.447)%
  --(1.533,1.448)--(1.534,1.448)--(1.535,1.449)--(1.536,1.449)--(1.537,1.450)--(1.538,1.451)%
  --(1.539,1.451)--(1.540,1.452)--(1.541,1.452)--(1.542,1.452)--(1.543,1.453)--(1.544,1.453)%
  --(1.544,1.454)--(1.545,1.454)--(1.546,1.455)--(1.547,1.455)--(1.548,1.456)--(1.549,1.456)%
  --(1.550,1.457)--(1.551,1.458)--(1.552,1.458)--(1.553,1.459)--(1.554,1.459)--(1.555,1.460)%
  --(1.556,1.460)--(1.556,1.461)--(1.557,1.461)--(1.558,1.462)--(1.559,1.462)--(1.560,1.463)%
  --(1.561,1.463)--(1.562,1.464)--(1.563,1.464)--(1.564,1.465)--(1.565,1.465)--(1.566,1.466)%
  --(1.567,1.466)--(1.568,1.467)--(1.569,1.468)--(1.570,1.468)--(1.571,1.469)--(1.572,1.469)%
  --(1.573,1.470)--(1.574,1.470)--(1.574,1.471)--(1.575,1.471)--(1.576,1.472)--(1.577,1.472)%
  --(1.578,1.472)--(1.579,1.473)--(1.580,1.473)--(1.580,1.474)--(1.581,1.474)--(1.582,1.475)%
  --(1.583,1.475)--(1.584,1.476)--(1.585,1.476)--(1.586,1.477)--(1.587,1.478)--(1.588,1.478)%
  --(1.589,1.479)--(1.590,1.479)--(1.591,1.479)--(1.592,1.480)--(1.593,1.481)--(1.594,1.481)%
  --(1.595,1.482)--(1.596,1.482)--(1.597,1.483)--(1.598,1.483)--(1.598,1.484)--(1.599,1.484)%
  --(1.600,1.484)--(1.601,1.485)--(1.602,1.485)--(1.603,1.486)--(1.604,1.486)--(1.604,1.487)%
  --(1.605,1.487)--(1.606,1.488)--(1.607,1.488)--(1.608,1.489)--(1.609,1.489)--(1.610,1.489)%
  --(1.610,1.490)--(1.611,1.490)--(1.612,1.491)--(1.613,1.491)--(1.614,1.492)--(1.615,1.492)%
  --(1.616,1.493)--(1.617,1.494)--(1.618,1.494)--(1.619,1.494)--(1.620,1.495)--(1.621,1.495)%
  --(1.622,1.496)--(1.623,1.496)--(1.623,1.497)--(1.624,1.497)--(1.625,1.498)--(1.626,1.498)%
  --(1.627,1.498)--(1.628,1.499)--(1.629,1.499)--(1.629,1.500)--(1.630,1.500)--(1.631,1.501)%
  --(1.632,1.501)--(1.633,1.501)--(1.634,1.502)--(1.635,1.502)--(1.635,1.503)--(1.636,1.503)%
  --(1.637,1.504)--(1.638,1.504)--(1.639,1.505)--(1.640,1.505)--(1.641,1.505)--(1.641,1.506)%
  --(1.642,1.506)--(1.643,1.507)--(1.644,1.507)--(1.645,1.508)--(1.646,1.508)--(1.647,1.508)%
  --(1.647,1.509)--(1.648,1.509)--(1.649,1.510)--(1.650,1.510)--(1.651,1.511)--(1.652,1.511)%
  --(1.653,1.511)--(1.653,1.512)--(1.654,1.512)--(1.655,1.513)--(1.656,1.513)--(1.657,1.514)%
  --(1.658,1.514)--(1.659,1.514)--(1.659,1.515)--(1.660,1.515)--(1.661,1.516)--(1.662,1.516)%
  --(1.663,1.517)--(1.664,1.517)--(1.665,1.517)--(1.665,1.518)--(1.666,1.518)--(1.667,1.519)%
  --(1.668,1.519)--(1.669,1.519)--(1.670,1.520)--(1.671,1.520)--(1.671,1.521)--(1.672,1.521)%
  --(1.673,1.522)--(1.674,1.522)--(1.675,1.522)--(1.676,1.523)--(1.677,1.523)--(1.677,1.524)%
  --(1.678,1.524)--(1.679,1.524)--(1.680,1.525)--(1.681,1.525)--(1.682,1.526)--(1.683,1.526)%
  --(1.683,1.527)--(1.684,1.527)--(1.685,1.527)--(1.686,1.528)--(1.687,1.528)--(1.688,1.529)%
  --(1.689,1.529)--(1.690,1.530)--(1.691,1.530)--(1.692,1.531)--(1.693,1.531)--(1.694,1.531)%
  --(1.695,1.532)--(1.696,1.533)--(1.697,1.533)--(1.698,1.533)--(1.699,1.534)--(1.700,1.534)%
  --(1.701,1.535)--(1.702,1.535)--(1.703,1.536)--(1.704,1.536)--(1.705,1.537)--(1.706,1.537)%
  --(1.707,1.537)--(1.708,1.538)--(1.709,1.539)--(1.710,1.539)--(1.711,1.539)--(1.712,1.540)%
  --(1.713,1.540)--(1.714,1.541)--(1.715,1.541)--(1.716,1.542)--(1.717,1.542)--(1.718,1.543)%
  --(1.719,1.543)--(1.720,1.543)--(1.720,1.544)--(1.721,1.544)--(1.722,1.545)--(1.723,1.545)%
  --(1.724,1.545)--(1.725,1.546)--(1.726,1.546)--(1.727,1.547)--(1.728,1.547)--(1.729,1.548)%
  --(1.730,1.548)--(1.731,1.548)--(1.732,1.549)--(1.733,1.550)--(1.734,1.550)--(1.735,1.550)%
  --(1.736,1.551)--(1.737,1.551)--(1.738,1.551)--(1.738,1.552)--(1.739,1.552)--(1.740,1.553)%
  --(1.741,1.553)--(1.742,1.553)--(1.743,1.554)--(1.744,1.554)--(1.745,1.555)--(1.746,1.555)%
  --(1.747,1.556)--(1.748,1.556)--(1.749,1.556)--(1.750,1.557)--(1.751,1.557)--(1.752,1.558)%
  --(1.753,1.558)--(1.754,1.559)--(1.755,1.559)--(1.756,1.559)--(1.756,1.560)--(1.757,1.560)%
  --(1.758,1.560)--(1.759,1.561)--(1.760,1.561)--(1.761,1.561)--(1.762,1.562)--(1.763,1.563)%
  --(1.764,1.563)--(1.765,1.563)--(1.766,1.564)--(1.767,1.564)--(1.768,1.564)--(1.768,1.565)%
  --(1.769,1.565)--(1.770,1.565)--(1.771,1.566)--(1.772,1.566)--(1.773,1.567)--(1.774,1.567)%
  --(1.775,1.568)--(1.776,1.568)--(1.777,1.568)--(1.778,1.569)--(1.779,1.569)--(1.780,1.569)%
  --(1.780,1.570)--(1.781,1.570)--(1.782,1.570)--(1.783,1.571)--(1.784,1.571)--(1.785,1.571)%
  --(1.786,1.572)--(1.787,1.572)--(1.788,1.573)--(1.789,1.573)--(1.790,1.574)--(1.791,1.574)%
  --(1.792,1.574)--(1.793,1.575)--(1.794,1.575)--(1.795,1.576)--(1.796,1.576)--(1.797,1.576)%
  --(1.798,1.577)--(1.799,1.577)--(1.800,1.578)--(1.801,1.578)--(1.802,1.578)--(1.803,1.579)%
  --(1.804,1.579)--(1.805,1.579)--(1.805,1.580)--(1.806,1.580)--(1.807,1.580)--(1.808,1.581)%
  --(1.809,1.581)--(1.810,1.581)--(1.811,1.582)--(1.812,1.582)--(1.813,1.583)--(1.814,1.583)%
  --(1.815,1.583)--(1.816,1.584)--(1.817,1.584)--(1.818,1.585)--(1.819,1.585)--(1.820,1.585)%
  --(1.821,1.586)--(1.822,1.586)--(1.823,1.586)--(1.823,1.587)--(1.824,1.587)--(1.825,1.587)%
  --(1.826,1.588)--(1.827,1.588)--(1.828,1.588)--(1.829,1.589)--(1.830,1.589)--(1.831,1.590)%
  --(1.832,1.590)--(1.833,1.590)--(1.834,1.590)--(1.835,1.591)--(1.836,1.591)--(1.837,1.592)%
  --(1.838,1.592)--(1.839,1.592)--(1.840,1.593)--(1.841,1.593)--(1.842,1.594)--(1.843,1.594)%
  --(1.844,1.594)--(1.845,1.595)--(1.846,1.595)--(1.847,1.595)--(1.848,1.596)--(1.849,1.596)%
  --(1.850,1.596)--(1.851,1.597)--(1.852,1.597)--(1.853,1.597)--(1.853,1.598)--(1.854,1.598)%
  --(1.855,1.598)--(1.856,1.599)--(1.857,1.599)--(1.858,1.599)--(1.859,1.599)--(1.859,1.600)%
  --(1.860,1.600)--(1.861,1.600)--(1.862,1.601)--(1.863,1.601)--(1.864,1.601)--(1.865,1.602)%
  --(1.866,1.602)--(1.867,1.602)--(1.868,1.603)--(1.869,1.603)--(1.870,1.603)--(1.871,1.604)%
  --(1.872,1.604)--(1.873,1.604)--(1.874,1.605)--(1.875,1.605)--(1.876,1.605)--(1.877,1.606)%
  --(1.878,1.606)--(1.879,1.606)--(1.880,1.607)--(1.881,1.607)--(1.882,1.607)--(1.883,1.608)%
  --(1.884,1.608)--(1.885,1.608)--(1.886,1.609)--(1.887,1.609)--(1.888,1.609)--(1.889,1.610)%
  --(1.890,1.610)--(1.891,1.610)--(1.892,1.611)--(1.893,1.611)--(1.894,1.611)--(1.895,1.612)%
  --(1.896,1.612)--(1.897,1.612)--(1.898,1.613)--(1.899,1.613)--(1.900,1.613)--(1.901,1.613)%
  --(1.902,1.614)--(1.903,1.614)--(1.904,1.615)--(1.905,1.615)--(1.906,1.615)--(1.907,1.615)%
  --(1.908,1.616)--(1.909,1.616)--(1.910,1.616)--(1.911,1.617)--(1.912,1.617)--(1.913,1.617)%
  --(1.914,1.617)--(1.914,1.618)--(1.915,1.618)--(1.916,1.618)--(1.917,1.618)--(1.918,1.619)%
  --(1.919,1.619)--(1.920,1.619)--(1.921,1.620)--(1.922,1.620)--(1.923,1.620)--(1.924,1.620)%
  --(1.925,1.621)--(1.926,1.621)--(1.927,1.621)--(1.928,1.622)--(1.929,1.622)--(1.930,1.622)%
  --(1.931,1.622)--(1.932,1.623)--(1.933,1.623)--(1.934,1.623)--(1.935,1.624)--(1.936,1.624)%
  --(1.937,1.624)--(1.938,1.624)--(1.938,1.625)--(1.939,1.625)--(1.940,1.625)--(1.941,1.625)%
  --(1.942,1.626)--(1.943,1.626)--(1.944,1.626)--(1.945,1.626)--(1.945,1.627)--(1.946,1.627)%
  --(1.947,1.627)--(1.948,1.627)--(1.949,1.628)--(1.950,1.628)--(1.951,1.628)--(1.952,1.628)%
  --(1.953,1.629)--(1.954,1.629)--(1.955,1.629)--(1.956,1.629)--(1.957,1.630)--(1.958,1.630)%
  --(1.959,1.630)--(1.960,1.631)--(1.961,1.631)--(1.962,1.631)--(1.963,1.631)--(1.964,1.632)%
  --(1.965,1.632)--(1.966,1.632)--(1.967,1.632)--(1.968,1.633)--(1.969,1.633)--(1.970,1.633)%
  --(1.971,1.633)--(1.972,1.634)--(1.973,1.634)--(1.974,1.634)--(1.975,1.634)--(1.976,1.635)%
  --(1.977,1.635)--(1.978,1.635)--(1.979,1.635)--(1.980,1.636)--(1.981,1.636)--(1.982,1.636)%
  --(1.983,1.636)--(1.984,1.637)--(1.985,1.637)--(1.986,1.637)--(1.987,1.637)--(1.988,1.638)%
  --(1.989,1.638)--(1.990,1.638)--(1.991,1.638)--(1.992,1.638)--(1.993,1.639)--(1.994,1.639)%
  --(1.995,1.639)--(1.996,1.639)--(1.997,1.640)--(1.998,1.640)--(1.999,1.640)--(2.000,1.640)%
  --(2.001,1.641)--(2.002,1.641)--(2.003,1.641)--(2.004,1.641)--(2.005,1.641)--(2.005,1.642)%
  --(2.006,1.642)--(2.007,1.642)--(2.008,1.642)--(2.009,1.642)--(2.010,1.643)--(2.011,1.643)%
  --(2.012,1.643)--(2.013,1.643)--(2.014,1.644)--(2.015,1.644)--(2.016,1.644)--(2.017,1.644)%
  --(2.018,1.645)--(2.019,1.645)--(2.020,1.645)--(2.021,1.645)--(2.022,1.645)--(2.023,1.646)%
  --(2.024,1.646)--(2.025,1.646)--(2.026,1.646)--(2.027,1.646)--(2.028,1.647)--(2.029,1.647)%
  --(2.030,1.647)--(2.031,1.647)--(2.032,1.648)--(2.033,1.648)--(2.034,1.648)--(2.035,1.648)%
  --(2.036,1.648)--(2.037,1.649)--(2.038,1.649)--(2.039,1.649)--(2.040,1.649)--(2.041,1.649)%
  --(2.042,1.650)--(2.043,1.650)--(2.044,1.650)--(2.045,1.650)--(2.046,1.650)--(2.047,1.651)%
  --(2.048,1.651)--(2.049,1.651)--(2.050,1.651)--(2.051,1.652)--(2.052,1.652)--(2.053,1.652)%
  --(2.054,1.652)--(2.055,1.652)--(2.056,1.653)--(2.057,1.653)--(2.058,1.653)--(2.059,1.653)%
  --(2.060,1.653)--(2.060,1.654)--(2.061,1.654)--(2.062,1.654)--(2.063,1.654)--(2.064,1.654)%
  --(2.065,1.654)--(2.066,1.655)--(2.067,1.655)--(2.068,1.655)--(2.069,1.655)--(2.070,1.655)%
  --(2.071,1.656)--(2.072,1.656)--(2.073,1.656)--(2.074,1.656)--(2.075,1.656)--(2.076,1.657)%
  --(2.077,1.657)--(2.078,1.657)--(2.079,1.657)--(2.080,1.658)--(2.081,1.658)--(2.082,1.658)%
  --(2.083,1.658)--(2.084,1.658)--(2.085,1.659)--(2.086,1.659)--(2.087,1.659)--(2.088,1.659)%
  --(2.089,1.659)--(2.090,1.659)--(2.090,1.660)--(2.091,1.660)--(2.092,1.660)--(2.093,1.660)%
  --(2.094,1.660)--(2.095,1.660)--(2.096,1.661)--(2.097,1.661)--(2.098,1.661)--(2.099,1.661)%
  --(2.100,1.661)--(2.101,1.662)--(2.102,1.662)--(2.103,1.662)--(2.104,1.662)--(2.105,1.662)%
  --(2.106,1.663)--(2.107,1.663)--(2.108,1.663)--(2.109,1.663)--(2.110,1.663)--(2.111,1.664)%
  --(2.112,1.664)--(2.113,1.664)--(2.114,1.664)--(2.115,1.664)--(2.116,1.665)--(2.117,1.665)%
  --(2.118,1.665)--(2.119,1.665)--(2.120,1.665)--(2.121,1.665)--(2.121,1.666)--(2.122,1.666)%
  --(2.123,1.666)--(2.124,1.666)--(2.125,1.666)--(2.126,1.666)--(2.127,1.666)--(2.127,1.667)%
  --(2.128,1.667)--(2.129,1.667)--(2.130,1.667)--(2.131,1.667)--(2.132,1.667)--(2.133,1.668)%
  --(2.134,1.668)--(2.135,1.668)--(2.136,1.668)--(2.137,1.668)--(2.138,1.669)--(2.139,1.669)%
  --(2.140,1.669)--(2.141,1.669)--(2.142,1.669)--(2.143,1.670)--(2.144,1.670)--(2.145,1.670)%
  --(2.146,1.670)--(2.147,1.670)--(2.148,1.670)--(2.149,1.671)--(2.150,1.671)--(2.151,1.671)%
  --(2.152,1.671)--(2.153,1.671)--(2.154,1.672)--(2.155,1.672)--(2.156,1.672)--(2.157,1.672)%
  --(2.158,1.672)--(2.159,1.673)--(2.160,1.673)--(2.161,1.673)--(2.162,1.673)--(2.163,1.673)%
  --(2.164,1.673)--(2.165,1.674)--(2.166,1.674)--(2.167,1.674)--(2.168,1.674)--(2.169,1.674)%
  --(2.170,1.675)--(2.171,1.675)--(2.172,1.675)--(2.173,1.675)--(2.174,1.675)--(2.175,1.675)%
  --(2.176,1.676)--(2.177,1.676)--(2.178,1.676)--(2.179,1.676)--(2.180,1.676)--(2.181,1.676)%
  --(2.181,1.677)--(2.182,1.677)--(2.183,1.677)--(2.184,1.677)--(2.185,1.677)--(2.186,1.677)%
  --(2.187,1.677)--(2.188,1.678)--(2.189,1.678)--(2.190,1.678)--(2.191,1.678)--(2.192,1.678)%
  --(2.193,1.678)--(2.194,1.679)--(2.195,1.679)--(2.196,1.679)--(2.197,1.679)--(2.198,1.679)%
  --(2.199,1.679)--(2.200,1.680)--(2.201,1.680)--(2.202,1.680)--(2.203,1.680)--(2.204,1.680)%
  --(2.205,1.680)--(2.206,1.681)--(2.207,1.681)--(2.208,1.681)--(2.209,1.681)--(2.210,1.681)%
  --(2.211,1.682)--(2.212,1.682)--(2.213,1.682)--(2.214,1.682)--(2.215,1.682)--(2.216,1.682)%
  --(2.217,1.682)--(2.218,1.683)--(2.219,1.683)--(2.220,1.683)--(2.221,1.683)--(2.222,1.683)%
  --(2.223,1.683)--(2.224,1.684)--(2.225,1.684)--(2.226,1.684)--(2.227,1.684)--(2.228,1.684)%
  --(2.229,1.684)--(2.230,1.685)--(2.231,1.685)--(2.232,1.685)--(2.233,1.685)--(2.234,1.685)%
  --(2.235,1.685)--(2.236,1.686)--(2.237,1.686)--(2.238,1.686)--(2.239,1.686)--(2.240,1.686)%
  --(2.241,1.686)--(2.242,1.686)--(2.242,1.687)--(2.243,1.687)--(2.244,1.687)--(2.245,1.687)%
  --(2.246,1.687)--(2.247,1.687)--(2.248,1.687)--(2.248,1.688)--(2.249,1.688)--(2.250,1.688)%
  --(2.251,1.688)--(2.252,1.688)--(2.253,1.688)--(2.254,1.688)--(2.255,1.689)--(2.256,1.689)%
  --(2.257,1.689)--(2.258,1.689)--(2.259,1.689)--(2.260,1.689)--(2.261,1.690)--(2.262,1.690)%
  --(2.263,1.690)--(2.264,1.690)--(2.265,1.690)--(2.266,1.690)--(2.267,1.690)--(2.268,1.691)%
  --(2.269,1.691)--(2.270,1.691)--(2.271,1.691)--(2.272,1.691)--(2.273,1.691)--(2.274,1.691)%
  --(2.275,1.692)--(2.276,1.692)--(2.277,1.692)--(2.278,1.692)--(2.279,1.692)--(2.280,1.692)%
  --(2.281,1.692)--(2.282,1.693)--(2.283,1.693)--(2.284,1.693)--(2.285,1.693)--(2.286,1.693)%
  --(2.287,1.693)--(2.288,1.693)--(2.289,1.693)--(2.290,1.694)--(2.291,1.694)--(2.292,1.694)%
  --(2.293,1.694)--(2.294,1.694)--(2.295,1.694)--(2.296,1.694)--(2.297,1.695)--(2.298,1.695)%
  --(2.299,1.695)--(2.300,1.695)--(2.301,1.695)--(2.302,1.695)--(2.303,1.695)--(2.304,1.696)%
  --(2.305,1.696)--(2.306,1.696)--(2.307,1.696)--(2.308,1.696)--(2.309,1.696)--(2.310,1.696)%
  --(2.311,1.696)--(2.312,1.697)--(2.313,1.697)--(2.314,1.697)--(2.315,1.697)--(2.316,1.697)%
  --(2.317,1.697)--(2.318,1.697)--(2.319,1.697)--(2.320,1.698)--(2.321,1.698)--(2.322,1.698)%
  --(2.323,1.698)--(2.324,1.698)--(2.325,1.698)--(2.326,1.698)--(2.327,1.698)--(2.327,1.699)%
  --(2.328,1.699)--(2.329,1.699)--(2.330,1.699)--(2.331,1.699)--(2.332,1.699)--(2.333,1.699)%
  --(2.334,1.699)--(2.335,1.700)--(2.336,1.700)--(2.337,1.700)--(2.338,1.700)--(2.339,1.700)%
  --(2.340,1.700)--(2.341,1.700)--(2.342,1.700)--(2.343,1.700)--(2.344,1.701)--(2.345,1.701)%
  --(2.346,1.701)--(2.347,1.701)--(2.348,1.701)--(2.349,1.701)--(2.350,1.701)--(2.351,1.701)%
  --(2.352,1.702)--(2.353,1.702)--(2.354,1.702)--(2.355,1.702)--(2.356,1.702)--(2.357,1.702)%
  --(2.358,1.702)--(2.359,1.702)--(2.360,1.703)--(2.361,1.703)--(2.362,1.703)--(2.363,1.703)%
  --(2.364,1.703)--(2.365,1.703)--(2.366,1.703)--(2.367,1.703)--(2.368,1.703)--(2.369,1.704)%
  --(2.370,1.704)--(2.371,1.704)--(2.372,1.704)--(2.373,1.704)--(2.374,1.704)--(2.375,1.704)%
  --(2.376,1.704)--(2.377,1.705)--(2.378,1.705)--(2.379,1.705)--(2.380,1.705)--(2.381,1.705)%
  --(2.382,1.705)--(2.383,1.705)--(2.384,1.705)--(2.385,1.705)--(2.386,1.706)--(2.387,1.706)%
  --(2.388,1.706)--(2.389,1.706)--(2.390,1.706)--(2.391,1.706)--(2.392,1.706)--(2.393,1.706)%
  --(2.394,1.706)--(2.394,1.707)--(2.395,1.707)--(2.396,1.707)--(2.397,1.707)--(2.398,1.707)%
  --(2.399,1.707)--(2.400,1.707)--(2.401,1.707)--(2.402,1.708)--(2.403,1.708)--(2.404,1.708)%
  --(2.405,1.708)--(2.406,1.708)--(2.407,1.708)--(2.408,1.708)--(2.409,1.708)--(2.410,1.709)%
  --(2.411,1.709)--(2.412,1.709)--(2.413,1.709)--(2.414,1.709)--(2.415,1.709)--(2.416,1.709)%
  --(2.417,1.709)--(2.418,1.710)--(2.419,1.710)--(2.420,1.710)--(2.421,1.710)--(2.422,1.710)%
  --(2.423,1.710)--(2.424,1.710)--(2.424,1.711)--(2.425,1.711)--(2.426,1.711)--(2.427,1.711)%
  --(2.428,1.711)--(2.429,1.711)--(2.430,1.711)--(2.431,1.711)--(2.431,1.712)--(2.432,1.712)%
  --(2.433,1.712)--(2.434,1.712)--(2.435,1.712)--(2.436,1.712)--(2.437,1.712)--(2.438,1.713)%
  --(2.439,1.713)--(2.440,1.713)--(2.441,1.713)--(2.442,1.713)--(2.443,1.713)--(2.443,1.714)%
  --(2.444,1.714)--(2.445,1.714)--(2.446,1.714)--(2.447,1.714)--(2.448,1.714)--(2.449,1.714)%
  --(2.449,1.715)--(2.450,1.715)--(2.451,1.715)--(2.452,1.715)--(2.453,1.715)--(2.454,1.715)%
  --(2.455,1.716)--(2.456,1.716)--(2.457,1.716)--(2.458,1.716)--(2.459,1.717)--(2.460,1.717)%
  --(2.461,1.717)--(2.462,1.717)--(2.463,1.718)--(2.464,1.718)--(2.465,1.718)--(2.466,1.718)%
  --(2.467,1.718)--(2.467,1.719)--(2.468,1.719)--(2.469,1.719)--(2.470,1.719)--(2.471,1.719)%
  --(2.472,1.720)--(2.473,1.720)--(2.474,1.720)--(2.475,1.721)--(2.476,1.721)--(2.477,1.721)%
  --(2.478,1.721)--(2.479,1.722)--(2.480,1.722)--(2.481,1.722)--(2.482,1.723)--(2.483,1.723)%
  --(2.484,1.723)--(2.485,1.723)--(2.485,1.724)--(2.486,1.724)--(2.487,1.724)--(2.488,1.725)%
  --(2.489,1.725)--(2.490,1.725)--(2.491,1.725)--(2.491,1.726)--(2.492,1.726)--(2.493,1.726)%
  --(2.494,1.727)--(2.495,1.727)--(2.496,1.727)--(2.497,1.728)--(2.498,1.728)--(2.499,1.729)%
  --(2.500,1.729)--(2.501,1.730)--(2.502,1.730)--(2.503,1.730)--(2.503,1.731)--(2.504,1.731)%
  --(2.505,1.731)--(2.506,1.732)--(2.507,1.732)--(2.508,1.733)--(2.509,1.733)--(2.509,1.734)%
  --(2.510,1.734)--(2.511,1.734)--(2.512,1.735)--(2.513,1.735)--(2.514,1.736)--(2.515,1.736)%
  --(2.516,1.737)--(2.517,1.738)--(2.518,1.738)--(2.519,1.739)--(2.520,1.739)--(2.521,1.740)%
  --(2.522,1.740)--(2.522,1.741)--(2.523,1.741)--(2.524,1.742)--(2.525,1.742)--(2.526,1.743)%
  --(2.527,1.743)--(2.528,1.744)--(2.528,1.745)--(2.529,1.745)--(2.530,1.746)--(2.531,1.746)%
  --(2.532,1.747)--(2.533,1.748)--(2.534,1.748)--(2.534,1.749)--(2.535,1.750)--(2.536,1.750)%
  --(2.537,1.751)--(2.538,1.752)--(2.539,1.752)--(2.540,1.753)--(2.540,1.754)--(2.541,1.754)%
  --(2.542,1.755)--(2.543,1.756)--(2.544,1.757)--(2.545,1.757)--(2.546,1.758)--(2.546,1.759)%
  --(2.547,1.760)--(2.548,1.760)--(2.549,1.761)--(2.550,1.762)--(2.551,1.763)--(2.552,1.764)%
  --(2.552,1.765)--(2.553,1.765)--(2.554,1.766)--(2.555,1.767)--(2.556,1.768)--(2.557,1.769)%
  --(2.558,1.770)--(2.558,1.771)--(2.559,1.772)--(2.560,1.773)--(2.561,1.774)--(2.562,1.775)%
  --(2.563,1.775)--(2.564,1.776)--(2.564,1.777)--(2.565,1.778)--(2.566,1.779)--(2.567,1.781)%
  --(2.568,1.782)--(2.569,1.783)--(2.570,1.784)--(2.570,1.785)--(2.571,1.786)--(2.572,1.787)%
  --(2.573,1.788)--(2.574,1.789)--(2.575,1.790)--(2.576,1.792)--(2.576,1.793)--(2.577,1.794)%
  --(2.578,1.795)--(2.579,1.796)--(2.580,1.797)--(2.581,1.799)--(2.582,1.800)--(2.582,1.801)%
  --(2.583,1.802)--(2.584,1.804)--(2.585,1.805)--(2.586,1.806)--(2.587,1.808)--(2.588,1.809)%
  --(2.588,1.810)--(2.589,1.812)--(2.590,1.813)--(2.591,1.814)--(2.592,1.816)--(2.593,1.817)%
  --(2.594,1.819)--(2.595,1.820)--(2.595,1.822)--(2.596,1.823)--(2.597,1.824)--(2.598,1.826)%
  --(2.599,1.827)--(2.600,1.829)--(2.601,1.830)--(2.601,1.832)--(2.602,1.834)--(2.603,1.835)%
  --(2.604,1.837)--(2.605,1.838)--(2.606,1.840)--(2.607,1.841)--(2.607,1.843)--(2.608,1.845)%
  --(2.609,1.846)--(2.610,1.848)--(2.611,1.850)--(2.612,1.851)--(2.613,1.853)--(2.613,1.855)%
  --(2.614,1.856)--(2.615,1.858)--(2.616,1.860)--(2.617,1.862)--(2.618,1.863)--(2.619,1.865)%
  --(2.619,1.867)--(2.620,1.869)--(2.621,1.871)--(2.622,1.872)--(2.623,1.874)--(2.624,1.876)%
  --(2.625,1.878)--(2.625,1.880)--(2.626,1.882)--(2.627,1.884)--(2.628,1.886)--(2.629,1.887)%
  --(2.630,1.889)--(2.631,1.891)--(2.631,1.893)--(2.632,1.895)--(2.633,1.897)--(2.634,1.899)%
  --(2.635,1.901)--(2.636,1.903)--(2.637,1.905)--(2.637,1.907)--(2.638,1.909)--(2.639,1.911)%
  --(2.640,1.913)--(2.641,1.915)--(2.642,1.917)--(2.643,1.920)--(2.643,1.922)--(2.644,1.924)%
  --(2.645,1.926)--(2.646,1.928)--(2.647,1.930)--(2.648,1.932)--(2.649,1.934)--(2.649,1.936)%
  --(2.650,1.939)--(2.651,1.941)--(2.652,1.943)--(2.653,1.945)--(2.654,1.947)--(2.655,1.949)%
  --(2.655,1.952)--(2.656,1.954)--(2.657,1.956)--(2.658,1.958)--(2.659,1.961)--(2.660,1.963)%
  --(2.661,1.965)--(2.661,1.967)--(2.662,1.969)--(2.663,1.972)--(2.664,1.974)--(2.665,1.976)%
  --(2.666,1.979)--(2.667,1.981)--(2.667,1.983)--(2.668,1.985)--(2.669,1.988)--(2.670,1.990)%
  --(2.671,1.992)--(2.672,1.995)--(2.673,1.997)--(2.674,1.999)--(2.674,2.002)--(2.675,2.004)%
  --(2.676,2.006)--(2.677,2.009)--(2.678,2.011)--(2.679,2.013)--(2.680,2.016)--(2.680,2.018)%
  --(2.681,2.020)--(2.682,2.023)--(2.683,2.025)--(2.684,2.027)--(2.685,2.030)--(2.686,2.032)%
  --(2.686,2.034)--(2.687,2.037)--(2.688,2.039)--(2.689,2.041)--(2.690,2.044)--(2.691,2.046)%
  --(2.692,2.049)--(2.692,2.051)--(2.693,2.053)--(2.694,2.056)--(2.695,2.058)--(2.696,2.061)%
  --(2.697,2.063)--(2.698,2.065)--(2.698,2.068)--(2.699,2.070)--(2.700,2.072)--(2.701,2.075)%
  --(2.702,2.077)--(2.703,2.080)--(2.704,2.082)--(2.704,2.084)--(2.705,2.087)--(2.706,2.089)%
  --(2.707,2.092)--(2.708,2.094)--(2.709,2.096)--(2.710,2.099)--(2.710,2.101)--(2.711,2.104)%
  --(2.712,2.106)--(2.713,2.108)--(2.714,2.111)--(2.715,2.113)--(2.716,2.115)--(2.716,2.118)%
  --(2.717,2.120)--(2.718,2.123)--(2.719,2.125)--(2.720,2.127)--(2.721,2.130)--(2.722,2.132)%
  --(2.722,2.134)--(2.723,2.137)--(2.724,2.139)--(2.725,2.142)--(2.726,2.144)--(2.727,2.146)%
  --(2.728,2.149)--(2.728,2.151)--(2.729,2.153)--(2.730,2.156)--(2.731,2.158)--(2.732,2.160)%
  --(2.733,2.163)--(2.734,2.165)--(2.734,2.167)--(2.735,2.170)--(2.736,2.172)--(2.737,2.174)%
  --(2.738,2.177)--(2.739,2.179)--(2.740,2.181)--(2.740,2.184)--(2.741,2.186)--(2.742,2.188)%
  --(2.743,2.191)--(2.744,2.193)--(2.745,2.195)--(2.746,2.198)--(2.746,2.200)--(2.747,2.202)%
  --(2.748,2.205)--(2.749,2.207)--(2.750,2.209)--(2.751,2.211)--(2.752,2.214)--(2.752,2.216)%
  --(2.753,2.218)--(2.754,2.221)--(2.755,2.223)--(2.756,2.225)--(2.757,2.227)--(2.758,2.230)%
  --(2.759,2.232)--(2.759,2.234)--(2.760,2.236)--(2.761,2.239)--(2.762,2.241)--(2.763,2.243)%
  --(2.764,2.245)--(2.765,2.248)--(2.765,2.250)--(2.766,2.252)--(2.767,2.254)--(2.768,2.256)%
  --(2.769,2.259)--(2.770,2.261)--(2.771,2.263)--(2.771,2.265)--(2.772,2.268)--(2.773,2.270)%
  --(2.774,2.272)--(2.775,2.274)--(2.776,2.276)--(2.777,2.279)--(2.777,2.281)--(2.778,2.283)%
  --(2.779,2.285)--(2.780,2.287)--(2.781,2.289)--(2.782,2.292)--(2.783,2.294)--(2.783,2.296)%
  --(2.784,2.298)--(2.785,2.300)--(2.786,2.302)--(2.787,2.305)--(2.788,2.307)--(2.789,2.309)%
  --(2.789,2.311)--(2.790,2.313)--(2.791,2.315)--(2.792,2.317)--(2.793,2.320)--(2.794,2.322)%
  --(2.795,2.324)--(2.795,2.326)--(2.796,2.328)--(2.797,2.330)--(2.798,2.332)--(2.799,2.334)%
  --(2.800,2.336)--(2.801,2.339)--(2.801,2.341)--(2.802,2.343)--(2.803,2.345)--(2.804,2.347)%
  --(2.805,2.349)--(2.806,2.351)--(2.807,2.353)--(2.807,2.355)--(2.808,2.357)--(2.809,2.359)%
  --(2.810,2.362)--(2.811,2.364)--(2.812,2.366)--(2.813,2.368)--(2.813,2.370)--(2.814,2.372)%
  --(2.815,2.374)--(2.816,2.376)--(2.817,2.378)--(2.818,2.380)--(2.819,2.382)--(2.819,2.384)%
  --(2.820,2.386)--(2.821,2.388)--(2.822,2.390)--(2.823,2.392)--(2.824,2.394)--(2.825,2.396)%
  --(2.825,2.398)--(2.826,2.400)--(2.827,2.402)--(2.828,2.404)--(2.829,2.406)--(2.830,2.408)%
  --(2.831,2.410)--(2.831,2.412)--(2.832,2.414)--(2.833,2.416)--(2.834,2.418)--(2.835,2.420)%
  --(2.836,2.422)--(2.837,2.424)--(2.838,2.426)--(2.838,2.428)--(2.839,2.430)--(2.840,2.432)%
  --(2.841,2.434)--(2.842,2.436)--(2.843,2.438)--(2.844,2.440)--(2.844,2.442)--(2.845,2.444)%
  --(2.846,2.446)--(2.847,2.448)--(2.848,2.450)--(2.849,2.452)--(2.850,2.454)--(2.850,2.456)%
  --(2.851,2.458)--(2.852,2.460)--(2.853,2.462)--(2.854,2.464)--(2.855,2.466)--(2.856,2.468)%
  --(2.856,2.470)--(2.857,2.472)--(2.858,2.473)--(2.859,2.475)--(2.860,2.477)--(2.861,2.479)%
  --(2.862,2.481)--(2.862,2.483)--(2.863,2.485)--(2.864,2.487)--(2.865,2.489)--(2.866,2.491)%
  --(2.867,2.493)--(2.868,2.495)--(2.868,2.497)--(2.869,2.499)--(2.870,2.500)--(2.871,2.502)%
  --(2.872,2.504)--(2.873,2.506)--(2.874,2.508)--(2.874,2.510)--(2.875,2.512)--(2.876,2.514)%
  --(2.877,2.516)--(2.878,2.518)--(2.879,2.520)--(2.880,2.521)--(2.880,2.523)--(2.881,2.525)%
  --(2.882,2.527)--(2.883,2.529)--(2.884,2.531)--(2.885,2.533)--(2.886,2.535)--(2.886,2.537)%
  --(2.887,2.539)--(2.888,2.540)--(2.889,2.542)--(2.890,2.544)--(2.891,2.546)--(2.892,2.548)%
  --(2.892,2.550)--(2.893,2.552)--(2.894,2.554)--(2.895,2.556)--(2.896,2.557)--(2.897,2.559)%
  --(2.898,2.561)--(2.898,2.563)--(2.899,2.565)--(2.900,2.567)--(2.901,2.569)--(2.902,2.571)%
  --(2.903,2.572)--(2.904,2.574)--(2.904,2.576)--(2.905,2.578)--(2.906,2.580)--(2.907,2.582)%
  --(2.908,2.584)--(2.909,2.586)--(2.910,2.587)--(2.910,2.589)--(2.911,2.591)--(2.912,2.593)%
  --(2.913,2.595)--(2.914,2.597)--(2.915,2.599)--(2.916,2.600)--(2.917,2.602)--(2.917,2.604)%
  --(2.918,2.606)--(2.919,2.608)--(2.920,2.610)--(2.921,2.612)--(2.922,2.613)--(2.923,2.615)%
  --(2.923,2.617)--(2.924,2.619)--(2.925,2.621)--(2.926,2.623)--(2.927,2.625)--(2.928,2.626)%
  --(2.929,2.628)--(2.929,2.630)--(2.930,2.632)--(2.931,2.634)--(2.932,2.636)--(2.933,2.638)%
  --(2.934,2.639)--(2.935,2.641)--(2.935,2.643)--(2.936,2.645)--(2.937,2.647)--(2.938,2.649)%
  --(2.939,2.650)--(2.940,2.652)--(2.941,2.654)--(2.941,2.656)--(2.942,2.658)--(2.943,2.660)%
  --(2.944,2.661)--(2.945,2.663)--(2.946,2.665)--(2.947,2.667)--(2.947,2.669)--(2.948,2.671)%
  --(2.949,2.672)--(2.950,2.674)--(2.951,2.676)--(2.952,2.678)--(2.953,2.680)--(2.953,2.682)%
  --(2.954,2.683)--(2.955,2.685)--(2.956,2.687)--(2.957,2.689)--(2.958,2.691)--(2.959,2.692)%
  --(2.959,2.694)--(2.960,2.696)--(2.961,2.698)--(2.962,2.700)--(2.963,2.702)--(2.964,2.703)%
  --(2.965,2.705)--(2.965,2.707)--(2.966,2.709)--(2.967,2.711)--(2.968,2.712)--(2.969,2.714)%
  --(2.970,2.716)--(2.971,2.718)--(2.971,2.720)--(2.972,2.721)--(2.973,2.723)--(2.974,2.725)%
  --(2.975,2.727)--(2.976,2.729)--(2.977,2.730)--(2.977,2.732)--(2.978,2.734)--(2.979,2.736)%
  --(2.980,2.738)--(2.981,2.739)--(2.982,2.741)--(2.983,2.743)--(2.983,2.745)--(2.984,2.747)%
  --(2.985,2.748)--(2.986,2.750)--(2.987,2.752)--(2.988,2.754)--(2.989,2.755)--(2.989,2.757)%
  --(2.990,2.759)--(2.991,2.761)--(2.992,2.762)--(2.993,2.764)--(2.994,2.766)--(2.995,2.768)%
  --(2.995,2.770)--(2.996,2.771)--(2.997,2.773)--(2.998,2.775)--(2.999,2.777)--(3.000,2.778)%
  --(3.001,2.780)--(3.002,2.782)--(3.002,2.784)--(3.003,2.785)--(3.004,2.787)--(3.005,2.789)%
  --(3.006,2.791)--(3.007,2.792)--(3.008,2.794)--(3.008,2.796)--(3.009,2.797)--(3.010,2.799)%
  --(3.011,2.801)--(3.012,2.803)--(3.013,2.804)--(3.014,2.806)--(3.014,2.808)--(3.015,2.809)%
  --(3.016,2.811)--(3.017,2.813)--(3.018,2.815)--(3.019,2.816)--(3.020,2.818)--(3.020,2.820)%
  --(3.021,2.821)--(3.022,2.823)--(3.023,2.825)--(3.024,2.826)--(3.025,2.828)--(3.026,2.830)%
  --(3.026,2.831)--(3.027,2.833)--(3.028,2.835)--(3.029,2.836)--(3.030,2.838)--(3.031,2.840)%
  --(3.032,2.841)--(3.032,2.843)--(3.033,2.845)--(3.034,2.846)--(3.035,2.848)--(3.036,2.850)%
  --(3.037,2.851)--(3.038,2.853)--(3.038,2.854)--(3.039,2.856)--(3.040,2.858)--(3.041,2.859)%
  --(3.042,2.861)--(3.043,2.863)--(3.044,2.864)--(3.044,2.866)--(3.045,2.867)--(3.046,2.869)%
  --(3.047,2.870)--(3.048,2.872)--(3.049,2.874)--(3.050,2.875)--(3.050,2.877)--(3.051,2.878)%
  --(3.052,2.880)--(3.053,2.881)--(3.054,2.883)--(3.055,2.884)--(3.056,2.886)--(3.056,2.887)%
  --(3.057,2.889)--(3.058,2.891)--(3.059,2.892)--(3.060,2.894)--(3.061,2.895)--(3.062,2.897)%
  --(3.062,2.898)--(3.063,2.899)--(3.064,2.901)--(3.065,2.902)--(3.066,2.904)--(3.067,2.905)%
  --(3.068,2.907)--(3.068,2.908)--(3.069,2.910)--(3.070,2.911)--(3.071,2.913)--(3.072,2.914)%
  --(3.073,2.915)--(3.074,2.917)--(3.074,2.918)--(3.075,2.920)--(3.076,2.921)--(3.077,2.922)%
  --(3.078,2.924)--(3.079,2.925)--(3.080,2.926)--(3.081,2.928)--(3.081,2.929)--(3.082,2.930)%
  --(3.083,2.932)--(3.084,2.933)--(3.085,2.934)--(3.086,2.936)--(3.087,2.937)--(3.087,2.938)%
  --(3.088,2.940)--(3.089,2.941)--(3.090,2.942)--(3.091,2.943)--(3.092,2.945)--(3.093,2.946)%
  --(3.093,2.947)--(3.094,2.948)--(3.095,2.949)--(3.096,2.951)--(3.097,2.952)--(3.098,2.953)%
  --(3.099,2.954)--(3.099,2.955)--(3.100,2.957)--(3.101,2.958)--(3.102,2.959)--(3.103,2.960)%
  --(3.104,2.961)--(3.105,2.962)--(3.105,2.963)--(3.106,2.965)--(3.107,2.966)--(3.108,2.967)%
  --(3.109,2.968)--(3.110,2.969)--(3.111,2.970)--(3.111,2.971)--(3.112,2.972)--(3.113,2.973)%
  --(3.114,2.974)--(3.115,2.975)--(3.116,2.976)--(3.117,2.977)--(3.117,2.978)--(3.118,2.979)%
  --(3.119,2.980)--(3.120,2.981)--(3.121,2.982)--(3.122,2.983)--(3.123,2.984)--(3.123,2.985)%
  --(3.124,2.986)--(3.125,2.986)--(3.126,2.987)--(3.127,2.988)--(3.128,2.989)--(3.129,2.990)%
  --(3.129,2.991)--(3.130,2.992)--(3.131,2.992)--(3.132,2.993)--(3.133,2.994)--(3.134,2.995)%
  --(3.135,2.996)--(3.136,2.997)--(3.137,2.998)--(3.138,2.999)--(3.139,2.999)--(3.140,3.000)%
  --(3.141,3.001)--(3.141,3.002)--(3.142,3.002)--(3.143,3.003)--(3.144,3.004)--(3.145,3.004)%
  --(3.146,3.005)--(3.147,3.006)--(3.148,3.007)--(3.149,3.007)--(3.150,3.008)--(3.151,3.009)%
  --(3.152,3.009)--(3.153,3.010)--(3.154,3.011)--(3.155,3.011)--(3.156,3.012)--(3.157,3.012)%
  --(3.158,3.013)--(3.159,3.013)--(3.160,3.014)--(3.161,3.015)--(3.162,3.015)--(3.163,3.016)%
  --(3.164,3.016)--(3.165,3.017)--(3.166,3.017)--(3.167,3.018)--(3.168,3.018)--(3.169,3.018)%
  --(3.170,3.019)--(3.171,3.019)--(3.172,3.020)--(3.173,3.020)--(3.174,3.020)--(3.175,3.021)%
  --(3.176,3.021)--(3.177,3.021)--(3.178,3.022)--(3.179,3.022)--(3.180,3.022)--(3.181,3.023)%
  --(3.182,3.023)--(3.183,3.023)--(3.184,3.023)--(3.185,3.024)--(3.186,3.024)--(3.187,3.024)%
  --(3.188,3.024)--(3.189,3.024)--(3.190,3.025)--(3.191,3.025)--(3.192,3.025)--(3.193,3.025)%
  --(3.194,3.025)--(3.195,3.025)--(3.196,3.025)--(3.197,3.025)--(3.198,3.025)--(3.199,3.026)%
  --(3.200,3.026)--(3.201,3.026)--(3.202,3.026)--(3.203,3.026)--(3.204,3.026)--(3.205,3.026)%
  --(3.206,3.026)--(3.207,3.026)--(3.208,3.026)--(3.209,3.026)--(3.210,3.026)--(3.211,3.025)%
  --(3.212,3.025)--(3.213,3.025)--(3.214,3.025)--(3.215,3.025)--(3.216,3.025)--(3.217,3.025)%
  --(3.218,3.025)--(3.219,3.025)--(3.220,3.025)--(3.220,3.024)--(3.221,3.024)--(3.222,3.024)%
  --(3.223,3.024)--(3.224,3.024)--(3.225,3.024)--(3.226,3.024)--(3.226,3.023)--(3.227,3.023)%
  --(3.228,3.023)--(3.229,3.023)--(3.230,3.023)--(3.231,3.022)--(3.232,3.022)--(3.233,3.022)%
  --(3.234,3.022)--(3.235,3.021)--(3.236,3.021)--(3.237,3.021)--(3.238,3.021)--(3.238,3.020)%
  --(3.239,3.020)--(3.240,3.020)--(3.241,3.020)--(3.242,3.019)--(3.243,3.019)--(3.244,3.019)%
  --(3.245,3.019)--(3.245,3.018)--(3.246,3.018)--(3.247,3.018)--(3.248,3.018)--(3.249,3.017)%
  --(3.250,3.017)--(3.251,3.017)--(3.251,3.016)--(3.252,3.016)--(3.253,3.016)--(3.254,3.015)%
  --(3.255,3.015)--(3.256,3.015)--(3.257,3.015)--(3.257,3.014)--(3.258,3.014)--(3.259,3.014)%
  --(3.260,3.013)--(3.261,3.013)--(3.262,3.013)--(3.263,3.012)--(3.264,3.012)--(3.265,3.011)%
  --(3.266,3.011)--(3.267,3.010)--(3.268,3.010)--(3.269,3.010)--(3.269,3.009)--(3.270,3.009)%
  --(3.271,3.009)--(3.272,3.008)--(3.273,3.008)--(3.274,3.008)--(3.275,3.007)--(3.276,3.006)%
  --(3.277,3.006)--(3.278,3.006)--(3.279,3.005)--(3.280,3.005)--(3.281,3.005)--(3.281,3.004)%
  --(3.282,3.004)--(3.283,3.003)--(3.284,3.003)--(3.285,3.003)--(3.286,3.002)--(3.287,3.002)%
  --(3.287,3.001)--(3.288,3.001)--(3.289,3.001)--(3.290,3.000)--(3.291,3.000)--(3.292,3.000)%
  --(3.293,2.999)--(3.294,2.998)--(3.295,2.998)--(3.296,2.998)--(3.297,2.997)--(3.298,2.997)%
  --(3.299,2.996)--(3.300,2.996)--(3.301,2.995)--(3.302,2.995)--(3.303,2.994)--(3.304,2.994)%
  --(3.305,2.993)--(3.306,2.993)--(3.307,2.992)--(3.308,2.992)--(3.309,2.991)--(3.310,2.991)%
  --(3.311,2.991)--(3.311,2.990)--(3.312,2.990)--(3.313,2.989)--(3.314,2.989)--(3.315,2.989)%
  --(3.316,2.988)--(3.317,2.988)--(3.317,2.987)--(3.318,2.987)--(3.319,2.987)--(3.320,2.986)%
  --(3.321,2.986)--(3.322,2.985)--(3.323,2.985)--(3.324,2.985)--(3.324,2.984)--(3.325,2.984)%
  --(3.326,2.983)--(3.327,2.983)--(3.328,2.982)--(3.329,2.982)--(3.330,2.982)--(3.330,2.981)%
  --(3.331,2.981)--(3.332,2.980)--(3.333,2.980)--(3.334,2.980)--(3.335,2.979)--(3.336,2.979)%
  --(3.336,2.978)--(3.337,2.978)--(3.338,2.978)--(3.339,2.977)--(3.340,2.977)--(3.341,2.976)%
  --(3.342,2.976)--(3.343,2.975)--(3.344,2.975)--(3.345,2.974)--(3.346,2.974)--(3.347,2.974)%
  --(3.348,2.973)--(3.349,2.972)--(3.350,2.972)--(3.351,2.972)--(3.352,2.971)--(3.353,2.971)%
  --(3.354,2.970)--(3.355,2.970)--(3.356,2.969)--(3.357,2.969)--(3.358,2.969)--(3.359,2.968)%
  --(3.360,2.968)--(3.360,2.967)--(3.361,2.967)--(3.362,2.967)--(3.363,2.966)--(3.364,2.966)%
  --(3.365,2.965)--(3.366,2.965)--(3.367,2.964)--(3.368,2.964)--(3.369,2.964)--(3.370,2.963)%
  --(3.371,2.963)--(3.372,2.962)--(3.373,2.962)--(3.374,2.961)--(3.375,2.961)--(3.376,2.961)%
  --(3.377,2.960)--(3.378,2.960)--(3.378,2.959)--(3.379,2.959)--(3.380,2.959)--(3.381,2.958)%
  --(3.382,2.958)--(3.383,2.958)--(3.384,2.957)--(3.385,2.956)--(3.386,2.956)--(3.387,2.956)%
  --(3.388,2.955)--(3.389,2.955)--(3.390,2.955)--(3.390,2.954)--(3.391,2.954)--(3.392,2.954)%
  --(3.393,2.953)--(3.394,2.953)--(3.395,2.952)--(3.396,2.952)--(3.397,2.951)--(3.398,2.951)%
  --(3.399,2.951)--(3.400,2.950)--(3.401,2.950)--(3.402,2.950)--(3.403,2.949)--(3.404,2.949)%
  --(3.405,2.948)--(3.406,2.948)--(3.407,2.947)--(3.408,2.947)--(3.409,2.947)--(3.409,2.946)%
  --(3.410,2.946)--(3.411,2.946)--(3.412,2.945)--(3.413,2.945)--(3.414,2.945)--(3.415,2.944)%
  --(3.416,2.944)--(3.417,2.943)--(3.418,2.943)--(3.419,2.943)--(3.420,2.942)--(3.421,2.942)%
  --(3.422,2.941)--(3.423,2.941)--(3.424,2.941)--(3.425,2.940)--(3.426,2.940)--(3.427,2.939)%
  --(3.428,2.939)--(3.429,2.938)--(3.430,2.938)--(3.431,2.938)--(3.432,2.937)--(3.433,2.937)%
  --(3.434,2.936)--(3.435,2.936)--(3.436,2.936)--(3.437,2.935)--(3.438,2.935)--(3.439,2.935)%
  --(3.439,2.934)--(3.440,2.934)--(3.441,2.934)--(3.442,2.933)--(3.443,2.933)--(3.444,2.933)%
  --(3.445,2.932)--(3.446,2.932)--(3.447,2.931)--(3.448,2.931)--(3.449,2.931)--(3.450,2.930)%
  --(3.451,2.930)--(3.452,2.929)--(3.453,2.929)--(3.454,2.929)--(3.455,2.928)--(3.456,2.928)%
  --(3.457,2.928)--(3.457,2.927)--(3.458,2.927)--(3.459,2.927)--(3.460,2.927)--(3.461,2.926)%
  --(3.462,2.926)--(3.463,2.926)--(3.463,2.925)--(3.464,2.925)--(3.465,2.925)--(3.466,2.924)%
  --(3.467,2.924)--(3.468,2.924)--(3.469,2.923)--(3.470,2.923)--(3.471,2.922)--(3.472,2.922)%
  --(3.473,2.922)--(3.474,2.921)--(3.475,2.921)--(3.476,2.920)--(3.477,2.920)--(3.478,2.920)%
  --(3.479,2.919)--(3.480,2.919)--(3.481,2.919)--(3.481,2.918)--(3.482,2.918)--(3.483,2.918)%
  --(3.484,2.917)--(3.485,2.917)--(3.486,2.917)--(3.487,2.916)--(3.488,2.916)--(3.489,2.915)%
  --(3.490,2.915)--(3.491,2.915)--(3.492,2.915)--(3.493,2.914)--(3.494,2.914)--(3.495,2.913)%
  --(3.496,2.913)--(3.497,2.913)--(3.498,2.912)--(3.499,2.912)--(3.500,2.912)--(3.500,2.911)%
  --(3.501,2.911)--(3.502,2.911)--(3.503,2.910)--(3.504,2.910)--(3.505,2.910)--(3.506,2.909)%
  --(3.507,2.909)--(3.508,2.908)--(3.509,2.908)--(3.510,2.908)--(3.511,2.907)--(3.512,2.907)%
  --(3.513,2.906)--(3.514,2.906)--(3.515,2.906)--(3.516,2.906)--(3.517,2.905)--(3.518,2.905)%
  --(3.519,2.904)--(3.520,2.904)--(3.521,2.904)--(3.522,2.903)--(3.523,2.903)--(3.524,2.903)%
  --(3.524,2.902)--(3.525,2.902)--(3.526,2.902)--(3.527,2.901)--(3.528,2.901)--(3.529,2.901)%
  --(3.530,2.900)--(3.531,2.900)--(3.532,2.899)--(3.533,2.899)--(3.534,2.899)--(3.535,2.898)%
  --(3.536,2.898)--(3.537,2.897)--(3.538,2.897)--(3.539,2.897)--(3.540,2.896)--(3.541,2.896)%
  --(3.542,2.896)--(3.542,2.895)--(3.543,2.895)--(3.544,2.895)--(3.545,2.894)--(3.546,2.894)%
  --(3.547,2.894)--(3.548,2.893)--(3.549,2.893)--(3.550,2.892)--(3.551,2.892)--(3.552,2.892)%
  --(3.553,2.891)--(3.554,2.891)--(3.555,2.890)--(3.556,2.890)--(3.557,2.890)--(3.558,2.889)%
  --(3.559,2.889)--(3.560,2.889)--(3.560,2.888)--(3.561,2.888)--(3.562,2.888)--(3.563,2.887)%
  --(3.564,2.887)--(3.565,2.887)--(3.566,2.886)--(3.567,2.886)--(3.568,2.885)--(3.569,2.885)%
  --(3.570,2.885)--(3.571,2.884)--(3.572,2.884)--(3.573,2.884)--(3.573,2.883)--(3.574,2.883)%
  --(3.575,2.883)--(3.576,2.882)--(3.577,2.882)--(3.578,2.882)--(3.579,2.881)--(3.580,2.881)%
  --(3.581,2.880)--(3.582,2.880)--(3.583,2.880)--(3.584,2.879)--(3.585,2.879)--(3.586,2.878)%
  --(3.587,2.878)--(3.588,2.878)--(3.589,2.877)--(3.590,2.877)--(3.591,2.877)--(3.591,2.876)%
  --(3.592,2.876)--(3.593,2.876)--(3.594,2.875)--(3.595,2.875)--(3.596,2.874)--(3.597,2.874)%
  --(3.598,2.873)--(3.599,2.873)--(3.600,2.873)--(3.601,2.872)--(3.602,2.872)--(3.603,2.872)%
  --(3.603,2.871)--(3.604,2.871)--(3.605,2.871)--(3.606,2.870)--(3.607,2.870)--(3.608,2.870)%
  --(3.609,2.869)--(3.610,2.868)--(3.611,2.868)--(3.612,2.868)--(3.613,2.867)--(3.614,2.867)%
  --(3.615,2.867)--(3.615,2.866)--(3.616,2.866)--(3.617,2.866)--(3.618,2.865)--(3.619,2.865)%
  --(3.620,2.865)--(3.621,2.864)--(3.622,2.863)--(3.623,2.863)--(3.624,2.863)--(3.625,2.862)%
  --(3.626,2.862)--(3.627,2.862)--(3.627,2.861)--(3.628,2.861)--(3.629,2.861)--(3.630,2.860)%
  --(3.631,2.860)--(3.632,2.859)--(3.633,2.859)--(3.634,2.858)--(3.635,2.858)--(3.636,2.858)%
  --(3.637,2.857)--(3.638,2.857)--(3.639,2.857)--(3.639,2.856)--(3.640,2.856)--(3.641,2.855)%
  --(3.642,2.855)--(3.643,2.855)--(3.644,2.854)--(3.645,2.854)--(3.646,2.854)--(3.646,2.853)%
  --(3.647,2.853)--(3.648,2.852)--(3.649,2.852)--(3.650,2.852)--(3.651,2.851)--(3.652,2.851)%
  --(3.653,2.850)--(3.654,2.850)--(3.655,2.849)--(3.656,2.849)--(3.657,2.849)--(3.658,2.848)%
  --(3.659,2.848)--(3.660,2.847)--(3.661,2.847)--(3.662,2.846)--(3.663,2.846)--(3.664,2.846)%
  --(3.664,2.845)--(3.665,2.845)--(3.666,2.844)--(3.667,2.844)--(3.668,2.844)--(3.669,2.843)%
  --(3.670,2.843)--(3.671,2.842)--(3.672,2.842)--(3.673,2.841)--(3.674,2.841)--(3.675,2.841)%
  --(3.676,2.840)--(3.677,2.839)--(3.678,2.839)--(3.679,2.839)--(3.680,2.838)--(3.681,2.838)%
  --(3.682,2.838)--(3.682,2.837)--(3.683,2.837)--(3.684,2.836)--(3.685,2.836)--(3.686,2.836)%
  --(3.687,2.835)--(3.688,2.835)--(3.688,2.834)--(3.689,2.834)--(3.690,2.834)--(3.691,2.833)%
  --(3.692,2.833)--(3.693,2.833)--(3.694,2.832)--(3.695,2.831)--(3.696,2.831)--(3.697,2.831)%
  --(3.698,2.830)--(3.699,2.830)--(3.700,2.829)--(3.701,2.829)--(3.702,2.828)--(3.703,2.828)%
  --(3.704,2.827)--(3.705,2.827)--(3.706,2.827)--(3.706,2.826)--(3.707,2.826)--(3.708,2.826)%
  --(3.709,2.825)--(3.710,2.825)--(3.711,2.824)--(3.712,2.824)--(3.713,2.823)--(3.714,2.823)%
  --(3.715,2.822)--(3.716,2.822)--(3.717,2.822)--(3.718,2.821)--(3.719,2.820)--(3.720,2.820)%
  --(3.721,2.820)--(3.722,2.819)--(3.723,2.819)--(3.724,2.819)--(3.724,2.818)--(3.725,2.818)%
  --(3.726,2.817)--(3.727,2.817)--(3.728,2.817)--(3.729,2.816)--(3.730,2.816)--(3.731,2.815)%
  --(3.732,2.815)--(3.733,2.814)--(3.734,2.814)--(3.735,2.814)--(3.736,2.813)--(3.737,2.813)%
  --(3.737,2.812)--(3.738,2.812)--(3.739,2.812)--(3.740,2.811)--(3.741,2.811)--(3.742,2.810)%
  --(3.743,2.810)--(3.744,2.809)--(3.745,2.809)--(3.746,2.809)--(3.747,2.808)--(3.748,2.808)%
  --(3.749,2.807)--(3.750,2.807)--(3.751,2.806)--(3.752,2.806)--(3.753,2.806)--(3.754,2.805)%
  --(3.755,2.805)--(3.755,2.804)--(3.756,2.804)--(3.757,2.804)--(3.758,2.803)--(3.759,2.803)%
  --(3.760,2.803)--(3.761,2.802)--(3.762,2.801)--(3.763,2.801)--(3.764,2.801)--(3.765,2.800)%
  --(3.766,2.800)--(3.767,2.800)--(3.767,2.799)--(3.768,2.799)--(3.769,2.799)--(3.770,2.798)%
  --(3.771,2.798)--(3.772,2.798)--(3.773,2.797)--(3.774,2.796)--(3.775,2.796)--(3.776,2.796)%
  --(3.777,2.795)--(3.778,2.795)--(3.779,2.795)--(3.779,2.794)--(3.780,2.794)--(3.781,2.794)%
  --(3.782,2.793)--(3.783,2.793)--(3.784,2.793)--(3.785,2.792)--(3.786,2.792)--(3.787,2.791)%
  --(3.788,2.791)--(3.789,2.791)--(3.790,2.790)--(3.791,2.790)--(3.792,2.789)--(3.793,2.789)%
  --(3.794,2.789)--(3.795,2.788)--(3.796,2.788)--(3.797,2.788)--(3.797,2.787)--(3.798,2.787)%
  --(3.799,2.787)--(3.800,2.786)--(3.801,2.786)--(3.802,2.786)--(3.803,2.785)--(3.804,2.785)%
  --(3.805,2.784)--(3.806,2.784)--(3.807,2.784)--(3.808,2.783)--(3.809,2.783)--(3.810,2.783)%
  --(3.811,2.782)--(3.812,2.782)--(3.813,2.782)--(3.814,2.781)--(3.815,2.781)--(3.816,2.781)%
  --(3.816,2.780)--(3.817,2.780)--(3.818,2.780)--(3.819,2.780)--(3.820,2.779)--(3.821,2.779)%
  --(3.822,2.779)--(3.822,2.778)--(3.823,2.778)--(3.824,2.778)--(3.825,2.778)--(3.826,2.777)%
  --(3.827,2.777)--(3.828,2.777)--(3.829,2.776)--(3.830,2.776)--(3.831,2.776)--(3.832,2.775)%
  --(3.833,2.775)--(3.834,2.775)--(3.835,2.774)--(3.836,2.774)--(3.837,2.774)--(3.838,2.774)%
  --(3.839,2.773)--(3.840,2.773)--(3.841,2.773)--(3.842,2.772)--(3.843,2.772)--(3.844,2.772)%
  --(3.845,2.772)--(3.846,2.771)--(3.847,2.771)--(3.848,2.771)--(3.849,2.770)--(3.850,2.770)%
  --(3.851,2.770)--(3.852,2.770)--(3.853,2.769)--(3.854,2.769)--(3.855,2.769)--(3.856,2.769)%
  --(3.857,2.768)--(3.858,2.768)--(3.859,2.768)--(3.860,2.768)--(3.861,2.767)--(3.862,2.767)%
  --(3.863,2.767)--(3.864,2.767)--(3.865,2.766)--(3.866,2.766)--(3.867,2.766)--(3.868,2.766)%
  --(3.869,2.766)--(3.870,2.765)--(3.871,2.765)--(3.872,2.765)--(3.873,2.765)--(3.874,2.765)%
  --(3.875,2.764)--(3.876,2.764)--(3.877,2.764)--(3.878,2.764)--(3.879,2.764)--(3.880,2.763)%
  --(3.881,2.763)--(3.882,2.763)--(3.883,2.763)--(3.884,2.763)--(3.885,2.762)--(3.886,2.762)%
  --(3.887,2.762)--(3.888,2.762)--(3.889,2.762)--(3.890,2.762)--(3.891,2.761)--(3.892,2.761)%
  --(3.893,2.761)--(3.894,2.761)--(3.895,2.761)--(3.896,2.761)--(3.897,2.760)--(3.898,2.760)%
  --(3.899,2.760)--(3.900,2.760)--(3.901,2.760)--(3.902,2.760)--(3.903,2.760)--(3.904,2.759)%
  --(3.905,2.759)--(3.906,2.759)--(3.907,2.759)--(3.908,2.759)--(3.909,2.759)--(3.910,2.759)%
  --(3.911,2.759)--(3.912,2.758)--(3.913,2.758)--(3.914,2.758)--(3.915,2.758)--(3.916,2.758)%
  --(3.917,2.758)--(3.918,2.758)--(3.919,2.758)--(3.920,2.758)--(3.921,2.757)--(3.922,2.757)%
  --(3.923,2.757)--(3.924,2.757)--(3.925,2.757)--(3.926,2.757)--(3.927,2.757)--(3.928,2.757)%
  --(3.929,2.757)--(3.930,2.757)--(3.931,2.757)--(3.932,2.756)--(3.933,2.756)--(3.934,2.756)%
  --(3.935,2.756)--(3.936,2.756)--(3.937,2.756)--(3.938,2.756)--(3.939,2.756)--(3.940,2.756)%
  --(3.941,2.756)--(3.942,2.756)--(3.943,2.756)--(3.944,2.756)--(3.945,2.756)--(3.946,2.756)%
  --(3.947,2.756)--(3.948,2.756)--(3.949,2.756)--(3.950,2.755)--(3.951,2.755)--(3.952,2.755)%
  --(3.953,2.755)--(3.954,2.755)--(3.955,2.755)--(3.956,2.755)--(3.957,2.755)--(3.958,2.755)%
  --(3.959,2.755)--(3.960,2.755)--(3.961,2.755)--(3.962,2.755)--(3.963,2.755)--(3.964,2.755)%
  --(3.965,2.755)--(3.966,2.755)--(3.967,2.755)--(3.968,2.755)--(3.969,2.755)--(3.970,2.755)%
  --(3.971,2.755)--(3.972,2.755)--(3.973,2.755)--(3.974,2.755)--(3.975,2.755)--(3.976,2.755)%
  --(3.977,2.755)--(3.978,2.755)--(3.979,2.755)--(3.980,2.755)--(3.981,2.755)--(3.982,2.755)%
  --(3.983,2.755)--(3.984,2.755)--(3.985,2.755)--(3.986,2.755)--(3.987,2.755)--(3.988,2.755)%
  --(3.989,2.755)--(3.990,2.755)--(3.991,2.755)--(3.992,2.755)--(3.993,2.755)--(3.994,2.755)%
  --(3.995,2.755)--(3.996,2.755)--(3.997,2.755)--(3.998,2.755)--(3.999,2.755)--(4.000,2.755)%
  --(4.001,2.756)--(4.002,2.756)--(4.003,2.756)--(4.004,2.756)--(4.005,2.756)--(4.006,2.756)%
  --(4.007,2.756)--(4.008,2.756)--(4.009,2.756)--(4.010,2.756)--(4.011,2.756)--(4.012,2.756)%
  --(4.013,2.756)--(4.014,2.756)--(4.015,2.756)--(4.016,2.756)--(4.017,2.756)--(4.018,2.756)%
  --(4.019,2.756)--(4.020,2.756)--(4.021,2.756)--(4.022,2.756)--(4.022,2.757)--(4.023,2.757)%
  --(4.024,2.757)--(4.025,2.757)--(4.026,2.757)--(4.027,2.757)--(4.028,2.757)--(4.029,2.757)%
  --(4.030,2.757)--(4.031,2.757)--(4.032,2.757)--(4.033,2.757)--(4.034,2.757)--(4.035,2.757)%
  --(4.036,2.757)--(4.037,2.757)--(4.038,2.757)--(4.039,2.758)--(4.040,2.758)--(4.041,2.758)%
  --(4.042,2.758)--(4.043,2.758)--(4.044,2.758)--(4.045,2.758)--(4.046,2.758)--(4.047,2.758)%
  --(4.048,2.758)--(4.049,2.758)--(4.050,2.758)--(4.051,2.758)--(4.052,2.759)--(4.053,2.759)%
  --(4.054,2.759)--(4.055,2.759)--(4.056,2.759)--(4.057,2.759)--(4.058,2.759)--(4.059,2.759)%
  --(4.060,2.759)--(4.061,2.759)--(4.062,2.759)--(4.063,2.759)--(4.064,2.760)--(4.065,2.760)%
  --(4.066,2.760)--(4.067,2.760)--(4.068,2.760)--(4.069,2.760)--(4.070,2.760)--(4.071,2.760)%
  --(4.072,2.760)--(4.073,2.760)--(4.074,2.760)--(4.075,2.761)--(4.076,2.761)--(4.077,2.761)%
  --(4.078,2.761)--(4.079,2.761)--(4.080,2.761)--(4.081,2.761)--(4.082,2.761)--(4.083,2.761)%
  --(4.084,2.761)--(4.085,2.761)--(4.086,2.762)--(4.087,2.762)--(4.088,2.762)--(4.089,2.762)%
  --(4.090,2.762)--(4.091,2.762)--(4.092,2.762)--(4.093,2.762)--(4.094,2.762)--(4.095,2.762)%
  --(4.096,2.763)--(4.097,2.763)--(4.098,2.763)--(4.099,2.763)--(4.100,2.763)--(4.101,2.763)%
  --(4.102,2.763)--(4.103,2.763)--(4.104,2.763)--(4.105,2.763)--(4.106,2.764)--(4.107,2.764)%
  --(4.108,2.764)--(4.109,2.764)--(4.110,2.764)--(4.111,2.764)--(4.112,2.764)--(4.113,2.764)%
  --(4.114,2.764)--(4.115,2.765)--(4.116,2.765)--(4.117,2.765)--(4.118,2.765)--(4.119,2.765)%
  --(4.120,2.765)--(4.121,2.765)--(4.122,2.765)--(4.123,2.765)--(4.124,2.765)--(4.125,2.766)%
  --(4.126,2.766)--(4.127,2.766)--(4.128,2.766)--(4.129,2.766)--(4.130,2.766)--(4.131,2.766)%
  --(4.132,2.766)--(4.133,2.766)--(4.134,2.767)--(4.135,2.767)--(4.136,2.767)--(4.137,2.767)%
  --(4.138,2.767)--(4.139,2.767)--(4.140,2.767)--(4.141,2.767)--(4.142,2.767)--(4.143,2.768)%
  --(4.144,2.768)--(4.145,2.768)--(4.146,2.768)--(4.147,2.768)--(4.148,2.768)--(4.149,2.768)%
  --(4.150,2.768)--(4.151,2.768)--(4.152,2.769)--(4.153,2.769)--(4.154,2.769)--(4.155,2.769)%
  --(4.156,2.769)--(4.157,2.769)--(4.158,2.769)--(4.159,2.769)--(4.160,2.769)--(4.161,2.770)%
  --(4.162,2.770)--(4.163,2.770)--(4.164,2.770)--(4.165,2.770)--(4.166,2.770)--(4.167,2.770)%
  --(4.168,2.770)--(4.169,2.771)--(4.170,2.771)--(4.171,2.771)--(4.172,2.771)--(4.173,2.771)%
  --(4.174,2.771)--(4.175,2.771)--(4.176,2.771)--(4.177,2.771)--(4.178,2.772)--(4.179,2.772)%
  --(4.180,2.772)--(4.181,2.772)--(4.182,2.772)--(4.183,2.772)--(4.184,2.772)--(4.185,2.772)%
  --(4.186,2.772)--(4.186,2.773)--(4.187,2.773)--(4.188,2.773)--(4.189,2.773)--(4.190,2.773)%
  --(4.191,2.773)--(4.192,2.773)--(4.193,2.773)--(4.194,2.773)--(4.195,2.774)--(4.196,2.774)%
  --(4.197,2.774)--(4.198,2.774)--(4.199,2.774)--(4.200,2.774)--(4.201,2.774)--(4.202,2.774)%
  --(4.203,2.774)--(4.204,2.775)--(4.205,2.775)--(4.206,2.775)--(4.207,2.775)--(4.208,2.775)%
  --(4.209,2.775)--(4.210,2.775)--(4.211,2.775)--(4.212,2.775)--(4.213,2.776)--(4.214,2.776)%
  --(4.215,2.776)--(4.216,2.776)--(4.217,2.776)--(4.218,2.776)--(4.219,2.776)--(4.220,2.776)%
  --(4.221,2.776)--(4.222,2.777)--(4.223,2.777)--(4.224,2.777)--(4.225,2.777)--(4.226,2.777)%
  --(4.227,2.777)--(4.228,2.777)--(4.229,2.777)--(4.230,2.778)--(4.231,2.778)--(4.232,2.778)%
  --(4.233,2.778)--(4.234,2.778)--(4.235,2.778)--(4.236,2.778)--(4.237,2.778)--(4.238,2.778)%
  --(4.239,2.779)--(4.240,2.779)--(4.241,2.779)--(4.242,2.779)--(4.243,2.779)--(4.244,2.779)%
  --(4.245,2.779)--(4.246,2.779)--(4.247,2.779)--(4.248,2.780)--(4.249,2.780)--(4.250,2.780)%
  --(4.251,2.780)--(4.252,2.780)--(4.253,2.780)--(4.254,2.780)--(4.255,2.780)--(4.256,2.780)%
  --(4.257,2.780)--(4.258,2.781)--(4.259,2.781)--(4.260,2.781)--(4.261,2.781)--(4.262,2.781)%
  --(4.263,2.781)--(4.264,2.781)--(4.265,2.781)--(4.266,2.781)--(4.267,2.782)--(4.268,2.782)%
  --(4.269,2.782)--(4.270,2.782)--(4.271,2.782)--(4.272,2.782)--(4.273,2.782)--(4.274,2.782)%
  --(4.275,2.782)--(4.276,2.782)--(4.277,2.782)--(4.278,2.783)--(4.279,2.783)--(4.280,2.783)%
  --(4.281,2.783)--(4.282,2.783)--(4.283,2.783)--(4.284,2.783)--(4.285,2.783)--(4.286,2.783)%
  --(4.287,2.783)--(4.288,2.783)--(4.289,2.784)--(4.290,2.784)--(4.291,2.784)--(4.292,2.784)%
  --(4.293,2.784)--(4.294,2.784)--(4.295,2.784)--(4.296,2.784)--(4.297,2.784)--(4.298,2.784)%
  --(4.299,2.784)--(4.300,2.785)--(4.301,2.785)--(4.302,2.785)--(4.303,2.785)--(4.304,2.785)%
  --(4.305,2.785)--(4.306,2.785)--(4.307,2.785)--(4.308,2.785)--(4.309,2.785)--(4.310,2.785)%
  --(4.311,2.785)--(4.312,2.786)--(4.313,2.786)--(4.314,2.786)--(4.315,2.786)--(4.316,2.786)%
  --(4.317,2.786)--(4.318,2.786)--(4.319,2.786)--(4.320,2.786)--(4.321,2.786)--(4.322,2.786)%
  --(4.323,2.786)--(4.324,2.787)--(4.325,2.787)--(4.326,2.787)--(4.327,2.787)--(4.328,2.787)%
  --(4.329,2.787)--(4.330,2.787)--(4.331,2.787)--(4.332,2.787)--(4.333,2.787)--(4.334,2.787)%
  --(4.335,2.787)--(4.336,2.787)--(4.337,2.787)--(4.338,2.788)--(4.339,2.788)--(4.340,2.788)%
  --(4.341,2.788)--(4.342,2.788)--(4.343,2.788)--(4.344,2.788)--(4.345,2.788)--(4.346,2.788)%
  --(4.347,2.788)--(4.348,2.788)--(4.349,2.788)--(4.350,2.788)--(4.351,2.788)--(4.351,2.789)%
  --(4.352,2.789)--(4.353,2.789)--(4.354,2.789)--(4.355,2.789)--(4.356,2.789)--(4.357,2.789)%
  --(4.358,2.789)--(4.359,2.789)--(4.360,2.789)--(4.361,2.789)--(4.362,2.789)--(4.363,2.789)%
  --(4.364,2.789)--(4.365,2.789)--(4.366,2.790)--(4.367,2.790)--(4.368,2.790)--(4.369,2.790)%
  --(4.370,2.790)--(4.371,2.790)--(4.372,2.790)--(4.373,2.790)--(4.374,2.790)--(4.375,2.790)%
  --(4.376,2.790)--(4.377,2.790)--(4.378,2.790)--(4.379,2.790)--(4.380,2.790)--(4.381,2.790)%
  --(4.381,2.791)--(4.382,2.791)--(4.383,2.791)--(4.384,2.791)--(4.385,2.791)--(4.386,2.791)%
  --(4.387,2.791)--(4.388,2.791)--(4.389,2.791)--(4.390,2.791)--(4.391,2.791)--(4.392,2.791)%
  --(4.393,2.791)--(4.394,2.791)--(4.395,2.791)--(4.396,2.791)--(4.397,2.791)--(4.398,2.791)%
  --(4.399,2.792)--(4.400,2.792)--(4.401,2.792)--(4.402,2.792)--(4.403,2.792)--(4.404,2.792)%
  --(4.405,2.792)--(4.406,2.792)--(4.407,2.792)--(4.408,2.792)--(4.409,2.792)--(4.410,2.792)%
  --(4.411,2.792)--(4.412,2.792)--(4.413,2.792)--(4.414,2.792)--(4.415,2.792)--(4.416,2.792)%
  --(4.417,2.793)--(4.418,2.793)--(4.419,2.793)--(4.420,2.793)--(4.421,2.793)--(4.422,2.793)%
  --(4.423,2.793)--(4.424,2.793)--(4.425,2.793)--(4.426,2.793)--(4.427,2.793)--(4.428,2.793)%
  --(4.429,2.793)--(4.430,2.793)--(4.431,2.793)--(4.432,2.793)--(4.433,2.793)--(4.434,2.793)%
  --(4.435,2.793)--(4.436,2.793);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{4.447cm}{3.291cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig6.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:19 PM CEST
\path (0.000,0.000) rectangle (5.000,3.600);
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(4.447,0.985);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.102,0.985);
\node[gp node right] at (0.828,0.985) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.359)--(4.447,1.359);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.359)--(1.102,1.359);
\node[gp node right] at (0.828,1.359) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.733)--(4.447,1.733);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,1.733)--(1.102,1.733);
\node[gp node right] at (0.828,1.733) {$60$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.107)--(4.447,2.107);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.107)--(1.102,2.107);
\node[gp node right] at (0.828,2.107) {$90$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.481)--(4.447,2.481);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.481)--(1.102,2.481);
\node[gp node right] at (0.828,2.481) {$120$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,2.855)--(4.447,2.855);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,2.855)--(1.102,2.855);
\node[gp node right] at (0.828,2.855) {$150$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,3.229)--(4.447,3.229);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.229)--(1.102,3.229);
\node[gp node right] at (0.828,3.229) {$180$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,0.985)--(1.012,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,0.985)--(1.012,1.075);
\node[gp node center] at (1.012,0.677) {$0$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.441,0.985)--(1.441,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.441,0.985)--(1.441,1.075);
\node[gp node center] at (1.441,0.677) {$5$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.871,0.985)--(1.871,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.871,0.985)--(1.871,1.075);
\node[gp node center] at (1.871,0.677) {$10$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.300,0.985)--(2.300,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.300,0.985)--(2.300,1.075);
\node[gp node center] at (2.300,0.677) {$15$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.730,0.985)--(2.730,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.730,0.985)--(2.730,1.075);
\node[gp node center] at (2.730,0.677) {$20$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.159,0.985)--(3.159,3.111)--(3.159,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.159,0.985)--(3.159,1.075);
\node[gp node center] at (3.159,0.677) {$25$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.588,0.985)--(3.588,3.111)--(3.588,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.588,0.985)--(3.588,1.075);
\node[gp node center] at (3.588,0.677) {$30$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.018,0.985)--(4.018,3.111)--(4.018,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.018,0.985)--(4.018,1.075);
\node[gp node center] at (4.018,0.677) {$35$};
\gpcolor{rgb color={0.502,0.502,0.502}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.447,0.985)--(4.447,3.291);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.447,0.985)--(4.447,1.075);
\node[gp node center] at (4.447,0.677) {$40$};
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.729,0.215) {time (s)};
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{3.00}
\draw[gp path] (1.012,2.971)--(1.013,2.971)--(1.014,2.971)--(1.015,2.971)--(1.016,2.971)%
  --(1.017,2.971)--(1.018,2.971)--(1.019,2.971)--(1.020,2.971)--(1.021,2.971)--(1.022,2.971)%
  --(1.023,2.971)--(1.024,2.971)--(1.025,2.971)--(1.026,2.971)--(1.027,2.971)--(1.028,2.971)%
  --(1.029,2.971)--(1.030,2.971)--(1.031,2.971)--(1.032,2.971)--(1.033,2.971)--(1.034,2.971)%
  --(1.035,2.971)--(1.036,2.971)--(1.037,2.971)--(1.038,2.971)--(1.039,2.971)--(1.040,2.971)%
  --(1.041,2.971)--(1.042,2.971)--(1.043,2.971)--(1.044,2.971)--(1.045,2.971)--(1.046,2.971)%
  --(1.047,2.971)--(1.048,2.971)--(1.049,2.971)--(1.050,2.971)--(1.051,2.971)--(1.052,2.971)%
  --(1.053,2.971)--(1.054,2.971)--(1.055,2.971)--(1.056,2.971)--(1.057,2.971)--(1.058,2.971)%
  --(1.059,2.971)--(1.060,2.971)--(1.061,2.971)--(1.062,2.971)--(1.063,2.971)--(1.064,2.971)%
  --(1.065,2.971)--(1.066,2.971)--(1.067,2.971)--(1.068,2.971)--(1.069,2.971)--(1.070,2.971)%
  --(1.071,2.971)--(1.072,2.971)--(1.073,2.971)--(1.074,2.971)--(1.075,2.971)--(1.076,2.971)%
  --(1.077,2.971)--(1.078,2.971)--(1.079,2.971)--(1.080,2.971)--(1.081,2.971)--(1.082,2.971)%
  --(1.083,2.971)--(1.084,2.971)--(1.085,2.971)--(1.086,2.971)--(1.087,2.971)--(1.088,2.971)%
  --(1.089,2.971)--(1.090,2.971)--(1.091,2.971)--(1.092,2.971)--(1.093,2.971)--(1.094,2.971)%
  --(1.095,2.971)--(1.096,2.971)--(1.097,2.971)--(1.098,2.971)--(1.099,2.971)--(1.100,2.971)%
  --(1.101,2.971)--(1.102,2.971)--(1.103,2.971)--(1.104,2.971)--(1.105,2.971)--(1.106,2.971)%
  --(1.107,2.971)--(1.108,2.971)--(1.109,2.971)--(1.110,2.971)--(1.111,2.971)--(1.112,2.971)%
  --(1.113,2.971)--(1.114,2.971)--(1.115,2.971)--(1.116,2.971)--(1.117,2.971)--(1.118,2.971)%
  --(1.119,2.971)--(1.120,2.971)--(1.121,2.971)--(1.122,2.971)--(1.123,2.971)--(1.124,2.971)%
  --(1.125,2.971)--(1.126,2.971)--(1.127,2.971)--(1.128,2.971)--(1.129,2.971)--(1.130,2.971)%
  --(1.131,2.971)--(1.132,2.971)--(1.133,2.971)--(1.134,2.971)--(1.135,2.971)--(1.136,2.971)%
  --(1.137,2.971)--(1.138,2.971)--(1.139,2.971)--(1.140,2.971)--(1.141,2.971)--(1.142,2.971)%
  --(1.143,2.971)--(1.144,2.971)--(1.145,2.971)--(1.146,2.971)--(1.147,2.971)--(1.148,2.971)%
  --(1.149,2.971)--(1.150,2.971)--(1.151,2.971)--(1.152,2.971)--(1.153,2.971)--(1.154,2.971)%
  --(1.155,2.971)--(1.156,2.971)--(1.157,2.971)--(1.158,2.971)--(1.159,2.971)--(1.160,2.971)%
  --(1.161,2.971)--(1.162,2.971)--(1.163,2.971)--(1.164,2.971)--(1.165,2.971)--(1.166,2.971)%
  --(1.167,2.971)--(1.168,2.971)--(1.169,2.971)--(1.170,2.971)--(1.171,2.971)--(1.172,2.971)%
  --(1.173,2.971)--(1.174,2.971)--(1.175,2.971)--(1.176,2.971)--(1.177,2.970)--(1.178,2.970)%
  --(1.179,2.970)--(1.180,2.970)--(1.181,2.970)--(1.182,2.970)--(1.183,2.970)--(1.184,2.970)%
  --(1.185,2.970)--(1.186,2.970)--(1.187,2.970)--(1.188,2.970)--(1.189,2.970)--(1.190,2.970)%
  --(1.191,2.970)--(1.192,2.970)--(1.193,2.970)--(1.194,2.970)--(1.195,2.970)--(1.196,2.970)%
  --(1.197,2.970)--(1.198,2.970)--(1.199,2.970)--(1.200,2.970)--(1.201,2.970)--(1.202,2.970)%
  --(1.203,2.970)--(1.204,2.970)--(1.205,2.970)--(1.206,2.970)--(1.207,2.970)--(1.208,2.970)%
  --(1.209,2.970)--(1.210,2.970)--(1.211,2.970)--(1.212,2.970)--(1.213,2.970)--(1.214,2.970)%
  --(1.215,2.970)--(1.216,2.970)--(1.217,2.970)--(1.218,2.970)--(1.219,2.970)--(1.220,2.970)%
  --(1.221,2.970)--(1.222,2.970)--(1.223,2.970)--(1.224,2.970)--(1.225,2.970)--(1.226,2.970)%
  --(1.227,2.970)--(1.228,2.970)--(1.229,2.970)--(1.230,2.970)--(1.231,2.970)--(1.232,2.970)%
  --(1.233,2.970)--(1.234,2.970)--(1.235,2.970)--(1.236,2.970)--(1.237,2.970)--(1.238,2.970)%
  --(1.239,2.970)--(1.240,2.970)--(1.241,2.970)--(1.242,2.970)--(1.243,2.970)--(1.244,2.970)%
  --(1.245,2.970)--(1.246,2.970)--(1.247,2.970)--(1.248,2.970)--(1.249,2.970)--(1.250,2.970)%
  --(1.251,2.970)--(1.252,2.970)--(1.253,2.970)--(1.254,2.970)--(1.255,2.970)--(1.256,2.970)%
  --(1.257,2.970)--(1.258,2.970)--(1.259,2.970)--(1.260,2.970)--(1.261,2.970)--(1.262,2.970)%
  --(1.263,2.970)--(1.264,2.970)--(1.265,2.970)--(1.266,2.970)--(1.267,2.970)--(1.268,2.970)%
  --(1.269,2.970)--(1.270,2.970)--(1.271,2.970)--(1.272,2.970)--(1.273,2.970)--(1.274,2.970)%
  --(1.275,2.970)--(1.276,2.970)--(1.277,2.970)--(1.278,2.970)--(1.279,2.970)--(1.280,2.970)%
  --(1.281,2.970)--(1.282,2.970)--(1.283,2.970)--(1.284,2.970)--(1.285,2.970)--(1.286,2.970)%
  --(1.287,2.970)--(1.288,2.970)--(1.289,2.970)--(1.290,2.970)--(1.291,2.970)--(1.292,2.970)%
  --(1.293,2.970)--(1.294,2.970)--(1.295,2.970)--(1.296,2.970)--(1.297,2.970)--(1.298,2.970)%
  --(1.299,2.970)--(1.300,2.970)--(1.301,2.970)--(1.302,2.970)--(1.303,2.970)--(1.304,2.970)%
  --(1.305,2.970)--(1.306,2.970)--(1.307,2.970)--(1.308,2.970)--(1.309,2.970)--(1.310,2.970)%
  --(1.311,2.970)--(1.312,2.970)--(1.313,2.970)--(1.314,2.970)--(1.315,2.970)--(1.316,2.970)%
  --(1.317,2.970)--(1.318,2.970)--(1.319,2.970)--(1.320,2.970)--(1.321,2.970)--(1.322,2.970)%
  --(1.323,2.970)--(1.324,2.970)--(1.325,2.970)--(1.326,2.970)--(1.327,2.970)--(1.328,2.970)%
  --(1.329,2.970)--(1.330,2.970)--(1.331,2.970)--(1.332,2.970)--(1.333,2.970)--(1.334,2.970)%
  --(1.335,2.970)--(1.336,2.970)--(1.337,2.970)--(1.338,2.970)--(1.339,2.970)--(1.340,2.970)%
  --(1.341,2.970)--(1.342,2.970)--(1.343,2.970)--(1.344,2.970)--(1.345,2.970)--(1.346,2.970)%
  --(1.347,2.970)--(1.348,2.970)--(1.349,2.970)--(1.350,2.970)--(1.351,2.970)--(1.352,2.970)%
  --(1.353,2.970)--(1.354,2.970)--(1.355,2.970)--(1.356,2.970)--(1.357,2.970)--(1.358,2.970)%
  --(1.359,2.970)--(1.360,2.970)--(1.361,2.970)--(1.362,2.970)--(1.363,2.970)--(1.364,2.970)%
  --(1.365,2.970)--(1.366,2.970)--(1.367,2.970)--(1.368,2.970)--(1.369,2.970)--(1.370,2.970)%
  --(1.371,2.970)--(1.372,2.970)--(1.373,2.970)--(1.374,2.970)--(1.375,2.970)--(1.376,2.970)%
  --(1.377,2.970)--(1.378,2.970)--(1.379,2.970)--(1.380,2.970)--(1.381,2.970)--(1.382,2.970)%
  --(1.383,2.970)--(1.384,2.970)--(1.385,2.970)--(1.386,2.970)--(1.387,2.970)--(1.388,2.970)%
  --(1.389,2.970)--(1.390,2.970)--(1.391,2.970)--(1.392,2.970)--(1.393,2.970)--(1.394,2.970)%
  --(1.395,2.970)--(1.396,2.970)--(1.397,2.970)--(1.398,2.970)--(1.399,2.970)--(1.400,2.970)%
  --(1.401,2.970)--(1.402,2.970)--(1.403,2.970)--(1.404,2.970)--(1.405,2.970)--(1.406,2.970)%
  --(1.407,2.970)--(1.408,2.970)--(1.409,2.970)--(1.410,2.970)--(1.411,2.970)--(1.412,2.970)%
  --(1.413,2.970)--(1.414,2.970)--(1.415,2.970)--(1.416,2.970)--(1.417,2.970)--(1.418,2.970)%
  --(1.419,2.970)--(1.420,2.970)--(1.421,2.970)--(1.422,2.970)--(1.423,2.970)--(1.424,2.970)%
  --(1.425,2.970)--(1.426,2.970)--(1.427,2.970)--(1.428,2.970)--(1.429,2.970)--(1.430,2.970)%
  --(1.431,2.970)--(1.432,2.970)--(1.433,2.970)--(1.434,2.970)--(1.435,2.970)--(1.436,2.970)%
  --(1.437,2.970)--(1.438,2.970)--(1.439,2.970)--(1.440,2.970)--(1.441,2.970)--(1.442,2.970)%
  --(1.443,2.970)--(1.444,2.970)--(1.445,2.970)--(1.446,2.970)--(1.447,2.970)--(1.448,2.970)%
  --(1.449,2.970)--(1.450,2.970)--(1.451,2.970)--(1.452,2.970)--(1.453,2.970)--(1.454,2.970)%
  --(1.455,2.970)--(1.456,2.970)--(1.457,2.970)--(1.458,2.970)--(1.459,2.970)--(1.460,2.970)%
  --(1.461,2.970)--(1.462,2.970)--(1.463,2.970)--(1.464,2.970)--(1.465,2.970)--(1.466,2.970)%
  --(1.467,2.970)--(1.468,2.970)--(1.469,2.970)--(1.470,2.970)--(1.471,2.970)--(1.472,2.970)%
  --(1.473,2.970)--(1.474,2.970)--(1.475,2.970)--(1.476,2.970)--(1.477,2.970)--(1.478,2.970)%
  --(1.479,2.970)--(1.480,2.970)--(1.481,2.970)--(1.482,2.970)--(1.483,2.970)--(1.484,2.970)%
  --(1.485,2.970)--(1.486,2.970)--(1.487,2.970)--(1.488,2.970)--(1.489,2.970)--(1.490,2.970)%
  --(1.491,2.970)--(1.492,2.970)--(1.493,2.970)--(1.494,2.970)--(1.495,2.970)--(1.496,2.970)%
  --(1.497,2.970)--(1.498,2.970)--(1.499,2.970)--(1.500,2.970)--(1.501,2.970)--(1.502,2.970)%
  --(1.503,2.970)--(1.504,2.970)--(1.505,2.970)--(1.506,2.970)--(1.507,2.970)--(1.508,2.970)%
  --(1.509,2.970)--(1.510,2.970)--(1.511,2.970)--(1.512,2.970)--(1.513,2.970)--(1.514,2.970)%
  --(1.515,2.970)--(1.516,2.970)--(1.517,2.970)--(1.518,2.970)--(1.519,2.970)--(1.520,2.970)%
  --(1.521,2.970)--(1.522,2.970)--(1.523,2.970)--(1.524,2.970)--(1.525,2.970)--(1.526,2.970)%
  --(1.527,2.970)--(1.528,2.970)--(1.529,2.970)--(1.530,2.970)--(1.531,2.970)--(1.532,2.970)%
  --(1.533,2.970)--(1.534,2.970)--(1.535,2.970)--(1.536,2.970)--(1.537,2.970)--(1.538,2.970)%
  --(1.539,2.970)--(1.540,2.970)--(1.541,2.970)--(1.542,2.970)--(1.543,2.970)--(1.544,2.970)%
  --(1.545,2.970)--(1.546,2.970)--(1.547,2.970)--(1.548,2.970)--(1.549,2.970)--(1.550,2.970)%
  --(1.551,2.970)--(1.552,2.970)--(1.553,2.970)--(1.554,2.970)--(1.555,2.970)--(1.556,2.970)%
  --(1.557,2.970)--(1.558,2.970)--(1.559,2.970)--(1.560,2.970)--(1.561,2.970)--(1.562,2.970)%
  --(1.563,2.970)--(1.564,2.970)--(1.565,2.970)--(1.566,2.970)--(1.567,2.970)--(1.568,2.970)%
  --(1.569,2.970)--(1.570,2.970)--(1.571,2.970)--(1.572,2.970)--(1.573,2.970)--(1.574,2.970)%
  --(1.575,2.970)--(1.576,2.970)--(1.577,2.970)--(1.578,2.970)--(1.579,2.970)--(1.580,2.970)%
  --(1.581,2.970)--(1.582,2.970)--(1.583,2.970)--(1.584,2.970)--(1.585,2.970)--(1.586,2.970)%
  --(1.587,2.970)--(1.588,2.970)--(1.589,2.970)--(1.590,2.970)--(1.591,2.970)--(1.592,2.970)%
  --(1.593,2.970)--(1.594,2.970)--(1.595,2.970)--(1.596,2.970)--(1.597,2.970)--(1.598,2.970)%
  --(1.599,2.970)--(1.600,2.970)--(1.601,2.970)--(1.602,2.970)--(1.603,2.970)--(1.604,2.970)%
  --(1.605,2.971)--(1.606,2.971)--(1.607,2.971)--(1.608,2.971)--(1.609,2.971)--(1.610,2.971)%
  --(1.611,2.971)--(1.612,2.971)--(1.613,2.971)--(1.614,2.971)--(1.615,2.971)--(1.616,2.971)%
  --(1.617,2.971)--(1.618,2.971)--(1.619,2.971)--(1.620,2.971)--(1.621,2.971)--(1.622,2.971)%
  --(1.623,2.971)--(1.624,2.971)--(1.625,2.971)--(1.626,2.971)--(1.627,2.971)--(1.628,2.971)%
  --(1.629,2.971)--(1.630,2.971)--(1.631,2.971)--(1.632,2.971)--(1.633,2.971)--(1.634,2.971)%
  --(1.635,2.971)--(1.636,2.971)--(1.637,2.971)--(1.638,2.971)--(1.639,2.971)--(1.640,2.971)%
  --(1.641,2.971)--(1.642,2.971)--(1.643,2.971)--(1.644,2.971)--(1.645,2.971)--(1.646,2.971)%
  --(1.647,2.971)--(1.648,2.971)--(1.649,2.971)--(1.650,2.971)--(1.651,2.971)--(1.652,2.971)%
  --(1.653,2.971)--(1.654,2.971)--(1.655,2.971)--(1.656,2.971)--(1.657,2.971)--(1.658,2.972)%
  --(1.659,2.972)--(1.660,2.972)--(1.661,2.972)--(1.662,2.972)--(1.663,2.972)--(1.664,2.972)%
  --(1.665,2.972)--(1.666,2.972)--(1.667,2.972)--(1.668,2.972)--(1.669,2.972)--(1.670,2.972)%
  --(1.671,2.972)--(1.672,2.972)--(1.673,2.972)--(1.674,2.972)--(1.675,2.972)--(1.676,2.972)%
  --(1.677,2.972)--(1.678,2.972)--(1.679,2.972)--(1.680,2.972)--(1.681,2.972)--(1.682,2.972)%
  --(1.683,2.972)--(1.683,2.973)--(1.684,2.973)--(1.685,2.973)--(1.686,2.973)--(1.687,2.973)%
  --(1.688,2.973)--(1.689,2.973)--(1.690,2.973)--(1.691,2.973)--(1.692,2.973)--(1.693,2.973)%
  --(1.694,2.973)--(1.695,2.973)--(1.696,2.973)--(1.697,2.973)--(1.698,2.973)--(1.699,2.973)%
  --(1.700,2.973)--(1.701,2.973)--(1.702,2.974)--(1.703,2.974)--(1.704,2.974)--(1.705,2.974)%
  --(1.706,2.974)--(1.707,2.974)--(1.708,2.974)--(1.709,2.974)--(1.710,2.974)--(1.711,2.974)%
  --(1.712,2.974)--(1.713,2.974)--(1.714,2.974)--(1.715,2.975)--(1.716,2.975)--(1.717,2.975)%
  --(1.718,2.975)--(1.719,2.975)--(1.720,2.975)--(1.721,2.975)--(1.722,2.975)--(1.723,2.975)%
  --(1.724,2.975)--(1.725,2.975)--(1.726,2.975)--(1.726,2.976)--(1.727,2.976)--(1.728,2.976)%
  --(1.729,2.976)--(1.730,2.976)--(1.731,2.976)--(1.732,2.976)--(1.733,2.976)--(1.734,2.976)%
  --(1.735,2.976)--(1.736,2.977)--(1.737,2.977)--(1.738,2.977)--(1.739,2.977)--(1.740,2.977)%
  --(1.741,2.977)--(1.742,2.977)--(1.743,2.977)--(1.744,2.977)--(1.744,2.978)--(1.745,2.978)%
  --(1.746,2.978)--(1.747,2.978)--(1.748,2.978)--(1.749,2.978)--(1.750,2.978)--(1.751,2.979)%
  --(1.752,2.979)--(1.753,2.979)--(1.754,2.979)--(1.755,2.979)--(1.756,2.979)--(1.757,2.979)%
  --(1.758,2.980)--(1.759,2.980)--(1.760,2.980)--(1.761,2.980)--(1.762,2.980)--(1.763,2.980)%
  --(1.764,2.981)--(1.765,2.981)--(1.766,2.981)--(1.767,2.981)--(1.768,2.981)--(1.769,2.981)%
  --(1.770,2.982)--(1.771,2.982)--(1.772,2.982)--(1.773,2.982)--(1.774,2.982)--(1.775,2.983)%
  --(1.776,2.983)--(1.777,2.983)--(1.778,2.983)--(1.779,2.983)--(1.780,2.984)--(1.781,2.984)%
  --(1.782,2.984)--(1.783,2.984)--(1.784,2.984)--(1.785,2.985)--(1.786,2.985)--(1.787,2.985)%
  --(1.788,2.985)--(1.789,2.986)--(1.790,2.986)--(1.791,2.986)--(1.792,2.986)--(1.793,2.987)%
  --(1.794,2.987)--(1.795,2.987)--(1.796,2.987)--(1.797,2.988)--(1.798,2.988)--(1.799,2.988)%
  --(1.800,2.989)--(1.801,2.989)--(1.802,2.989)--(1.803,2.989)--(1.804,2.990)--(1.805,2.990)%
  --(1.806,2.990)--(1.807,2.991)--(1.808,2.991)--(1.809,2.991)--(1.810,2.991)--(1.811,2.992)%
  --(1.812,2.992)--(1.813,2.993)--(1.814,2.993)--(1.815,2.993)--(1.816,2.993)--(1.817,2.994)%
  --(1.818,2.994)--(1.819,2.995)--(1.820,2.995)--(1.821,2.995)--(1.822,2.996)--(1.823,2.996)%
  --(1.824,2.997)--(1.825,2.997)--(1.826,2.997)--(1.827,2.997)--(1.828,2.998)--(1.829,2.998)%
  --(1.829,2.999)--(1.830,2.999)--(1.831,2.999)--(1.832,3.000)--(1.833,3.000)--(1.834,3.000)%
  --(1.835,3.001)--(1.836,3.001)--(1.837,3.002)--(1.838,3.002)--(1.839,3.003)--(1.840,3.003)%
  --(1.841,3.003)--(1.841,3.004)--(1.842,3.004)--(1.843,3.004)--(1.844,3.005)--(1.845,3.005)%
  --(1.846,3.006)--(1.847,3.006)--(1.847,3.007)--(1.848,3.007)--(1.849,3.007)--(1.850,3.008)%
  --(1.851,3.008)--(1.852,3.009)--(1.853,3.009)--(1.853,3.010)--(1.854,3.010)--(1.855,3.010)%
  --(1.856,3.011)--(1.857,3.011)--(1.858,3.012)--(1.859,3.012)--(1.859,3.013)--(1.860,3.013)%
  --(1.861,3.014)--(1.862,3.014)--(1.863,3.015)--(1.864,3.015)--(1.865,3.016)--(1.866,3.016)%
  --(1.866,3.017)--(1.867,3.017)--(1.868,3.018)--(1.869,3.018)--(1.870,3.019)--(1.871,3.019)%
  --(1.872,3.020)--(1.873,3.021)--(1.874,3.021)--(1.875,3.022)--(1.876,3.022)--(1.877,3.023)%
  --(1.878,3.023)--(1.878,3.024)--(1.879,3.025)--(1.880,3.025)--(1.881,3.026)--(1.882,3.026)%
  --(1.883,3.027)--(1.884,3.027)--(1.884,3.028)--(1.885,3.029)--(1.886,3.029)--(1.887,3.030)%
  --(1.888,3.030)--(1.889,3.031)--(1.890,3.032)--(1.891,3.033)--(1.892,3.033)--(1.893,3.034)%
  --(1.894,3.035)--(1.895,3.035)--(1.896,3.036)--(1.897,3.037)--(1.898,3.038)--(1.899,3.038)%
  --(1.900,3.039)--(1.901,3.040)--(1.902,3.040)--(1.902,3.041)--(1.903,3.042)--(1.904,3.042)%
  --(1.905,3.043)--(1.906,3.044)--(1.907,3.044)--(1.908,3.045)--(1.908,3.046)--(1.909,3.046)%
  --(1.910,3.047)--(1.911,3.048)--(1.912,3.048)--(1.913,3.049)--(1.914,3.050)--(1.915,3.051)%
  --(1.916,3.052)--(1.917,3.052)--(1.918,3.053)--(1.919,3.054)--(1.920,3.054)--(1.920,3.055)%
  --(1.921,3.056)--(1.922,3.056)--(1.923,3.057)--(1.924,3.058)--(1.925,3.059)--(1.926,3.059)%
  --(1.926,3.060)--(1.927,3.061)--(1.928,3.061)--(1.929,3.062)--(1.930,3.063)--(1.931,3.063)%
  --(1.932,3.064)--(1.932,3.065)--(1.933,3.066)--(1.934,3.066)--(1.935,3.067)--(1.936,3.068)%
  --(1.937,3.068)--(1.938,3.069)--(1.938,3.070)--(1.939,3.071)--(1.940,3.071)--(1.941,3.072)%
  --(1.942,3.073)--(1.943,3.073)--(1.944,3.074)--(1.945,3.075)--(1.946,3.076)--(1.947,3.077)%
  --(1.948,3.078)--(1.949,3.078)--(1.950,3.079)--(1.951,3.080)--(1.952,3.081)--(1.953,3.082)%
  --(1.954,3.082)--(1.955,3.083)--(1.956,3.084)--(1.957,3.084)--(1.957,3.085)--(1.958,3.086)%
  --(1.959,3.086)--(1.960,3.087)--(1.961,3.088)--(1.962,3.088)--(1.963,3.089)--(1.963,3.090)%
  --(1.964,3.090)--(1.965,3.091)--(1.966,3.092)--(1.967,3.092)--(1.968,3.093)--(1.969,3.093)%
  --(1.969,3.094)--(1.970,3.095)--(1.971,3.095)--(1.972,3.096)--(1.973,3.097)--(1.974,3.097)%
  --(1.975,3.098)--(1.976,3.099)--(1.977,3.099)--(1.978,3.100)--(1.979,3.100)--(1.980,3.101)%
  --(1.981,3.102)--(1.982,3.103)--(1.983,3.103)--(1.984,3.104)--(1.985,3.104)--(1.986,3.105)%
  --(1.987,3.105)--(1.987,3.106)--(1.988,3.106)--(1.989,3.107)--(1.990,3.107)--(1.991,3.107)%
  --(1.992,3.108)--(1.993,3.108)--(1.993,3.109)--(1.994,3.109)--(1.995,3.110)--(1.996,3.110)%
  --(1.997,3.110)--(1.998,3.111)--(1.999,3.111)--(2.000,3.112)--(2.001,3.112)--(2.002,3.112)%
  --(2.003,3.113)--(2.004,3.113)--(2.005,3.113)--(2.005,3.114)--(2.006,3.114)--(2.007,3.114)%
  --(2.008,3.114)--(2.009,3.115)--(2.010,3.115)--(2.011,3.115)--(2.012,3.115)--(2.013,3.116)%
  --(2.014,3.116)--(2.015,3.116)--(2.016,3.116)--(2.017,3.116)--(2.018,3.116)--(2.019,3.117)%
  --(2.020,3.117)--(2.021,3.117)--(2.022,3.117)--(2.023,3.117)--(2.024,3.117)--(2.025,3.117)%
  --(2.026,3.117)--(2.027,3.117)--(2.028,3.117)--(2.029,3.117)--(2.030,3.117)--(2.031,3.117)%
  --(2.032,3.116)--(2.033,3.116)--(2.034,3.116)--(2.035,3.116)--(2.036,3.116)--(2.037,3.116)%
  --(2.038,3.115)--(2.039,3.115)--(2.040,3.115)--(2.041,3.115)--(2.042,3.114)--(2.043,3.114)%
  --(2.044,3.114)--(2.045,3.113)--(2.046,3.113)--(2.047,3.113)--(2.048,3.112)--(2.049,3.112)%
  --(2.050,3.111)--(2.051,3.111)--(2.052,3.110)--(2.053,3.110)--(2.054,3.110)--(2.054,3.109)%
  --(2.055,3.109)--(2.056,3.108)--(2.057,3.108)--(2.058,3.107)--(2.059,3.107)--(2.060,3.106)%
  --(2.060,3.105)--(2.061,3.105)--(2.062,3.104)--(2.063,3.104)--(2.064,3.103)--(2.065,3.102)%
  --(2.066,3.102)--(2.066,3.101)--(2.067,3.100)--(2.068,3.100)--(2.069,3.099)--(2.070,3.098)%
  --(2.071,3.098)--(2.072,3.097)--(2.072,3.096)--(2.073,3.095)--(2.074,3.095)--(2.075,3.094)%
  --(2.076,3.093)--(2.077,3.092)--(2.078,3.091)--(2.078,3.090)--(2.079,3.090)--(2.080,3.089)%
  --(2.081,3.088)--(2.082,3.087)--(2.083,3.086)--(2.084,3.085)--(2.084,3.084)--(2.085,3.083)%
  --(2.086,3.082)--(2.087,3.081)--(2.088,3.080)--(2.089,3.079)--(2.090,3.078)--(2.090,3.077)%
  --(2.091,3.076)--(2.092,3.075)--(2.093,3.074)--(2.094,3.073)--(2.095,3.072)--(2.096,3.071)%
  --(2.096,3.069)--(2.097,3.068)--(2.098,3.067)--(2.099,3.066)--(2.100,3.065)--(2.101,3.064)%
  --(2.102,3.063)--(2.102,3.061)--(2.103,3.060)--(2.104,3.059)--(2.105,3.058)--(2.106,3.056)%
  --(2.107,3.055)--(2.108,3.054)--(2.109,3.053)--(2.109,3.051)--(2.110,3.050)--(2.111,3.049)%
  --(2.112,3.047)--(2.113,3.046)--(2.114,3.045)--(2.115,3.043)--(2.115,3.042)--(2.116,3.041)%
  --(2.117,3.039)--(2.118,3.038)--(2.119,3.036)--(2.120,3.035)--(2.121,3.034)--(2.121,3.032)%
  --(2.122,3.031)--(2.123,3.029)--(2.124,3.028)--(2.125,3.026)--(2.126,3.025)--(2.127,3.023)%
  --(2.127,3.022)--(2.128,3.020)--(2.129,3.019)--(2.130,3.017)--(2.131,3.016)--(2.132,3.014)%
  --(2.133,3.013)--(2.133,3.011)--(2.134,3.010)--(2.135,3.008)--(2.136,3.006)--(2.137,3.005)%
  --(2.138,3.003)--(2.139,3.002)--(2.139,3.000)--(2.140,2.998)--(2.141,2.997)--(2.142,2.995)%
  --(2.143,2.993)--(2.144,2.992)--(2.145,2.990)--(2.145,2.988)--(2.146,2.987)--(2.147,2.985)%
  --(2.148,2.983)--(2.149,2.982)--(2.150,2.980)--(2.151,2.978)--(2.151,2.977)--(2.152,2.975)%
  --(2.153,2.973)--(2.154,2.971)--(2.155,2.970)--(2.156,2.968)--(2.157,2.966)--(2.157,2.964)%
  --(2.158,2.963)--(2.159,2.961)--(2.160,2.959)--(2.161,2.957)--(2.162,2.955)--(2.163,2.954)%
  --(2.163,2.952)--(2.164,2.950)--(2.165,2.948)--(2.166,2.946)--(2.167,2.945)--(2.168,2.943)%
  --(2.169,2.941)--(2.169,2.939)--(2.170,2.937)--(2.171,2.935)--(2.172,2.934)--(2.173,2.932)%
  --(2.174,2.930)--(2.175,2.928)--(2.175,2.926)--(2.176,2.924)--(2.177,2.922)--(2.178,2.920)%
  --(2.179,2.919)--(2.180,2.917)--(2.181,2.915)--(2.181,2.913)--(2.182,2.911)--(2.183,2.909)%
  --(2.184,2.907)--(2.185,2.905)--(2.186,2.903)--(2.187,2.901)--(2.188,2.899)--(2.188,2.897)%
  --(2.189,2.896)--(2.190,2.894)--(2.191,2.892)--(2.192,2.890)--(2.193,2.888)--(2.194,2.886)%
  --(2.194,2.884)--(2.195,2.882)--(2.196,2.880)--(2.197,2.878)--(2.198,2.876)--(2.199,2.874)%
  --(2.200,2.872)--(2.200,2.870)--(2.201,2.868)--(2.202,2.866)--(2.203,2.864)--(2.204,2.862)%
  --(2.205,2.860)--(2.206,2.858)--(2.206,2.856)--(2.207,2.854)--(2.208,2.852)--(2.209,2.850)%
  --(2.210,2.848)--(2.211,2.846)--(2.212,2.844)--(2.212,2.842)--(2.213,2.840)--(2.214,2.838)%
  --(2.215,2.836)--(2.216,2.834)--(2.217,2.832)--(2.218,2.829)--(2.218,2.827)--(2.219,2.825)%
  --(2.220,2.823)--(2.221,2.821)--(2.222,2.819)--(2.223,2.817)--(2.224,2.815)--(2.224,2.813)%
  --(2.225,2.811)--(2.226,2.809)--(2.227,2.807)--(2.228,2.805)--(2.229,2.803)--(2.230,2.801)%
  --(2.230,2.799)--(2.231,2.796)--(2.232,2.794)--(2.233,2.792)--(2.234,2.790)--(2.235,2.788)%
  --(2.236,2.786)--(2.236,2.784)--(2.237,2.782)--(2.238,2.780)--(2.239,2.778)--(2.240,2.776)%
  --(2.241,2.773)--(2.242,2.771)--(2.242,2.769)--(2.243,2.767)--(2.244,2.765)--(2.245,2.763)%
  --(2.246,2.761)--(2.247,2.759)--(2.248,2.757)--(2.248,2.754)--(2.249,2.752)--(2.250,2.750)%
  --(2.251,2.748)--(2.252,2.746)--(2.253,2.744)--(2.254,2.742)--(2.254,2.740)--(2.255,2.737)%
  --(2.256,2.735)--(2.257,2.733)--(2.258,2.731)--(2.259,2.729)--(2.260,2.727)--(2.260,2.725)%
  --(2.261,2.722)--(2.262,2.720)--(2.263,2.718)--(2.264,2.716)--(2.265,2.714)--(2.266,2.712)%
  --(2.266,2.710)--(2.267,2.707)--(2.268,2.705)--(2.269,2.703)--(2.270,2.701)--(2.271,2.699)%
  --(2.272,2.697)--(2.273,2.694)--(2.273,2.692)--(2.274,2.690)--(2.275,2.688)--(2.276,2.686)%
  --(2.277,2.684)--(2.278,2.681)--(2.279,2.679)--(2.279,2.677)--(2.280,2.675)--(2.281,2.673)%
  --(2.282,2.671)--(2.283,2.668)--(2.284,2.666)--(2.285,2.664)--(2.285,2.662)--(2.286,2.660)%
  --(2.287,2.658)--(2.288,2.655)--(2.289,2.653)--(2.290,2.651)--(2.291,2.649)--(2.291,2.647)%
  --(2.292,2.644)--(2.293,2.642)--(2.294,2.640)--(2.295,2.638)--(2.296,2.636)--(2.297,2.633)%
  --(2.297,2.631)--(2.298,2.629)--(2.299,2.627)--(2.300,2.625)--(2.301,2.623)--(2.302,2.620)%
  --(2.303,2.618)--(2.303,2.616)--(2.304,2.614)--(2.305,2.611)--(2.306,2.609)--(2.307,2.607)%
  --(2.308,2.605)--(2.309,2.603)--(2.309,2.600)--(2.310,2.598)--(2.311,2.596)--(2.312,2.594)%
  --(2.313,2.592)--(2.314,2.589)--(2.315,2.587)--(2.315,2.585)--(2.316,2.583)--(2.317,2.580)%
  --(2.318,2.578)--(2.319,2.576)--(2.320,2.574)--(2.321,2.571)--(2.321,2.569)--(2.322,2.567)%
  --(2.323,2.565)--(2.324,2.563)--(2.325,2.560)--(2.326,2.558)--(2.327,2.556)--(2.327,2.554)%
  --(2.328,2.551)--(2.329,2.549)--(2.330,2.547)--(2.331,2.545)--(2.332,2.542)--(2.333,2.540)%
  --(2.333,2.538)--(2.334,2.536)--(2.335,2.533)--(2.336,2.531)--(2.337,2.529)--(2.338,2.526)%
  --(2.339,2.524)--(2.339,2.522)--(2.340,2.520)--(2.341,2.517)--(2.342,2.515)--(2.343,2.513)%
  --(2.344,2.511)--(2.345,2.508)--(2.345,2.506)--(2.346,2.504)--(2.347,2.501)--(2.348,2.499)%
  --(2.349,2.497)--(2.350,2.495)--(2.351,2.492)--(2.352,2.490)--(2.352,2.488)--(2.353,2.485)%
  --(2.354,2.483)--(2.355,2.481)--(2.356,2.478)--(2.357,2.476)--(2.358,2.474)--(2.358,2.472)%
  --(2.359,2.469)--(2.360,2.467)--(2.361,2.465)--(2.362,2.462)--(2.363,2.460)--(2.364,2.458)%
  --(2.364,2.455)--(2.365,2.453)--(2.366,2.451)--(2.367,2.448)--(2.368,2.446)--(2.369,2.444)%
  --(2.370,2.441)--(2.370,2.439)--(2.371,2.437)--(2.372,2.434)--(2.373,2.432)--(2.374,2.429)%
  --(2.375,2.427)--(2.376,2.425)--(2.376,2.422)--(2.377,2.420)--(2.378,2.418)--(2.379,2.415)%
  --(2.380,2.413)--(2.381,2.411)--(2.382,2.408)--(2.382,2.406)--(2.383,2.403)--(2.384,2.401)%
  --(2.385,2.399)--(2.386,2.396)--(2.387,2.394)--(2.388,2.391)--(2.388,2.389)--(2.389,2.387)%
  --(2.390,2.384)--(2.391,2.382)--(2.392,2.379)--(2.393,2.377)--(2.394,2.374)--(2.394,2.372)%
  --(2.395,2.370)--(2.396,2.367)--(2.397,2.365)--(2.398,2.362)--(2.399,2.360)--(2.400,2.357)%
  --(2.400,2.355)--(2.401,2.352)--(2.402,2.350)--(2.403,2.347)--(2.404,2.345)--(2.405,2.342)%
  --(2.406,2.340)--(2.406,2.337)--(2.407,2.335)--(2.408,2.332)--(2.409,2.330)--(2.410,2.327)%
  --(2.411,2.325)--(2.412,2.322)--(2.412,2.320)--(2.413,2.317)--(2.414,2.315)--(2.415,2.312)%
  --(2.416,2.310)--(2.417,2.307)--(2.418,2.305)--(2.418,2.302)--(2.419,2.300)--(2.420,2.297)%
  --(2.421,2.294)--(2.422,2.292)--(2.423,2.289)--(2.424,2.287)--(2.424,2.284)--(2.425,2.282)%
  --(2.426,2.279)--(2.427,2.276)--(2.428,2.274)--(2.429,2.271)--(2.430,2.269)--(2.431,2.266)%
  --(2.431,2.263)--(2.432,2.261)--(2.433,2.258)--(2.434,2.255)--(2.435,2.253)--(2.436,2.250)%
  --(2.437,2.247)--(2.437,2.245)--(2.438,2.242)--(2.439,2.239)--(2.440,2.237)--(2.441,2.234)%
  --(2.442,2.231)--(2.443,2.229)--(2.443,2.226)--(2.444,2.223)--(2.445,2.220)--(2.446,2.218)%
  --(2.447,2.215)--(2.448,2.212)--(2.449,2.209)--(2.449,2.207)--(2.450,2.204)--(2.451,2.201)%
  --(2.452,2.198)--(2.453,2.196)--(2.454,2.193)--(2.455,2.190)--(2.455,2.187)--(2.456,2.184)%
  --(2.457,2.182)--(2.458,2.179)--(2.459,2.176)--(2.460,2.173)--(2.461,2.170)--(2.461,2.167)%
  --(2.462,2.164)--(2.463,2.162)--(2.464,2.159)--(2.465,2.156)--(2.466,2.153)--(2.467,2.150)%
  --(2.467,2.147)--(2.468,2.144)--(2.469,2.141)--(2.470,2.138)--(2.471,2.135)--(2.472,2.132)%
  --(2.473,2.129)--(2.473,2.126)--(2.474,2.123)--(2.475,2.120)--(2.476,2.117)--(2.477,2.114)%
  --(2.478,2.111)--(2.479,2.108)--(2.479,2.105)--(2.480,2.102)--(2.481,2.099)--(2.482,2.096)%
  --(2.483,2.093)--(2.484,2.090)--(2.485,2.087)--(2.485,2.084)--(2.486,2.081)--(2.487,2.078)%
  --(2.488,2.075)--(2.489,2.072)--(2.490,2.068)--(2.491,2.065)--(2.491,2.062)--(2.492,2.059)%
  --(2.493,2.056)--(2.494,2.053)--(2.495,2.049)--(2.496,2.046)--(2.497,2.043)--(2.497,2.040)%
  --(2.498,2.036)--(2.499,2.033)--(2.500,2.030)--(2.501,2.027)--(2.502,2.023)--(2.503,2.020)%
  --(2.503,2.017)--(2.504,2.014)--(2.505,2.010)--(2.506,2.007)--(2.507,2.004)--(2.508,2.000)%
  --(2.509,1.997)--(2.509,1.994)--(2.510,1.990)--(2.511,1.987)--(2.512,1.983)--(2.513,1.980)%
  --(2.514,1.977)--(2.515,1.973)--(2.516,1.970)--(2.516,1.966)--(2.517,1.963)--(2.518,1.959)%
  --(2.519,1.956)--(2.520,1.953)--(2.521,1.949)--(2.522,1.946)--(2.522,1.942)--(2.523,1.939)%
  --(2.524,1.935)--(2.525,1.932)--(2.526,1.928)--(2.527,1.924)--(2.528,1.921)--(2.528,1.917)%
  --(2.529,1.914)--(2.530,1.910)--(2.531,1.907)--(2.532,1.903)--(2.533,1.899)--(2.534,1.896)%
  --(2.534,1.892)--(2.535,1.888)--(2.536,1.885)--(2.537,1.881)--(2.538,1.877)--(2.539,1.874)%
  --(2.540,1.870)--(2.540,1.866)--(2.541,1.863)--(2.542,1.859)--(2.543,1.855)--(2.544,1.851)%
  --(2.545,1.848)--(2.546,1.844)--(2.546,1.840)--(2.547,1.836)--(2.548,1.833)--(2.549,1.829)%
  --(2.550,1.825)--(2.551,1.821)--(2.552,1.817)--(2.552,1.814)--(2.553,1.810)--(2.554,1.806)%
  --(2.555,1.802)--(2.556,1.798)--(2.557,1.795)--(2.558,1.791)--(2.558,1.787)--(2.559,1.783)%
  --(2.560,1.779)--(2.561,1.775)--(2.562,1.771)--(2.563,1.767)--(2.564,1.764)--(2.564,1.760)%
  --(2.565,1.756)--(2.566,1.752)--(2.567,1.748)--(2.568,1.744)--(2.569,1.740)--(2.570,1.736)%
  --(2.570,1.732)--(2.571,1.728)--(2.572,1.724)--(2.573,1.720)--(2.574,1.716)--(2.575,1.712)%
  --(2.576,1.709)--(2.576,1.705)--(2.577,1.701)--(2.578,1.697)--(2.579,1.693)--(2.580,1.689)%
  --(2.581,1.685)--(2.582,1.681)--(2.582,1.677)--(2.583,1.673)--(2.584,1.669)--(2.585,1.665)%
  --(2.586,1.661)--(2.587,1.657)--(2.588,1.653)--(2.588,1.649)--(2.589,1.645)--(2.590,1.641)%
  --(2.591,1.637)--(2.592,1.633)--(2.593,1.629)--(2.594,1.625)--(2.595,1.621)--(2.595,1.617)%
  --(2.596,1.613)--(2.597,1.609)--(2.598,1.605)--(2.599,1.602)--(2.600,1.598)--(2.601,1.594)%
  --(2.601,1.590)--(2.602,1.586)--(2.603,1.582)--(2.604,1.578)--(2.605,1.574)--(2.606,1.570)%
  --(2.607,1.566)--(2.607,1.562)--(2.608,1.558)--(2.609,1.555)--(2.610,1.551)--(2.611,1.547)%
  --(2.612,1.543)--(2.613,1.539)--(2.613,1.535)--(2.614,1.531)--(2.615,1.528)--(2.616,1.524)%
  --(2.617,1.520)--(2.618,1.516)--(2.619,1.512)--(2.619,1.509)--(2.620,1.505)--(2.621,1.501)%
  --(2.622,1.497)--(2.623,1.494)--(2.624,1.490)--(2.625,1.486)--(2.625,1.483)--(2.626,1.479)%
  --(2.627,1.475)--(2.628,1.471)--(2.629,1.468)--(2.630,1.464)--(2.631,1.461)--(2.631,1.457)%
  --(2.632,1.453)--(2.633,1.450)--(2.634,1.446)--(2.635,1.443)--(2.636,1.439)--(2.637,1.436)%
  --(2.637,1.432)--(2.638,1.429)--(2.639,1.425)--(2.640,1.422)--(2.641,1.418)--(2.642,1.415)%
  --(2.643,1.411)--(2.643,1.408)--(2.644,1.405)--(2.645,1.401)--(2.646,1.398)--(2.647,1.394)%
  --(2.648,1.391)--(2.649,1.388)--(2.649,1.385)--(2.650,1.381)--(2.651,1.378)--(2.652,1.375)%
  --(2.653,1.372)--(2.654,1.368)--(2.655,1.365)--(2.655,1.362)--(2.656,1.359)--(2.657,1.356)%
  --(2.658,1.353)--(2.659,1.350)--(2.660,1.347)--(2.661,1.344)--(2.661,1.341)--(2.662,1.338)%
  --(2.663,1.335)--(2.664,1.332)--(2.665,1.329)--(2.666,1.326)--(2.667,1.323)--(2.667,1.320)%
  --(2.668,1.317)--(2.669,1.314)--(2.670,1.312)--(2.671,1.309)--(2.672,1.306)--(2.673,1.303)%
  --(2.674,1.300)--(2.674,1.298)--(2.675,1.295)--(2.676,1.292)--(2.677,1.290)--(2.678,1.287)%
  --(2.679,1.284)--(2.680,1.282)--(2.680,1.279)--(2.681,1.277)--(2.682,1.274)--(2.683,1.272)%
  --(2.684,1.269)--(2.685,1.267)--(2.686,1.264)--(2.686,1.262)--(2.687,1.260)--(2.688,1.257)%
  --(2.689,1.255)--(2.690,1.252)--(2.691,1.250)--(2.692,1.248)--(2.692,1.246)--(2.693,1.243)%
  --(2.694,1.241)--(2.695,1.239)--(2.696,1.237)--(2.697,1.234)--(2.698,1.232)--(2.698,1.230)%
  --(2.699,1.228)--(2.700,1.226)--(2.701,1.224)--(2.702,1.222)--(2.703,1.220)--(2.704,1.218)%
  --(2.704,1.216)--(2.705,1.214)--(2.706,1.212)--(2.707,1.210)--(2.708,1.208)--(2.709,1.206)%
  --(2.710,1.204)--(2.710,1.202)--(2.711,1.201)--(2.712,1.199)--(2.713,1.197)--(2.714,1.195)%
  --(2.715,1.193)--(2.716,1.192)--(2.716,1.190)--(2.717,1.188)--(2.718,1.186)--(2.719,1.185)%
  --(2.720,1.183)--(2.721,1.181)--(2.722,1.180)--(2.722,1.178)--(2.723,1.177)--(2.724,1.175)%
  --(2.725,1.174)--(2.726,1.172)--(2.727,1.171)--(2.728,1.169)--(2.728,1.168)--(2.729,1.166)%
  --(2.730,1.165)--(2.731,1.163)--(2.732,1.162)--(2.733,1.160)--(2.734,1.159)--(2.734,1.158)%
  --(2.735,1.156)--(2.736,1.155)--(2.737,1.154)--(2.738,1.152)--(2.739,1.151)--(2.740,1.150)%
  --(2.740,1.148)--(2.741,1.147)--(2.742,1.146)--(2.743,1.145)--(2.744,1.144)--(2.745,1.142)%
  --(2.746,1.141)--(2.746,1.140)--(2.747,1.139)--(2.748,1.138)--(2.749,1.137)--(2.750,1.136)%
  --(2.751,1.134)--(2.752,1.133)--(2.752,1.132)--(2.753,1.131)--(2.754,1.130)--(2.755,1.129)%
  --(2.756,1.128)--(2.757,1.127)--(2.758,1.126)--(2.759,1.125)--(2.759,1.124)--(2.760,1.123)%
  --(2.761,1.122)--(2.762,1.121)--(2.763,1.121)--(2.764,1.120)--(2.765,1.119)--(2.765,1.118)%
  --(2.766,1.117)--(2.767,1.116)--(2.768,1.115)--(2.769,1.114)--(2.770,1.114)--(2.771,1.113)%
  --(2.771,1.112)--(2.772,1.111)--(2.773,1.110)--(2.774,1.110)--(2.775,1.109)--(2.776,1.108)%
  --(2.777,1.107)--(2.778,1.106)--(2.779,1.105)--(2.780,1.105)--(2.781,1.104)--(2.782,1.103)%
  --(2.783,1.103)--(2.783,1.102)--(2.784,1.101)--(2.785,1.101)--(2.786,1.100)--(2.787,1.099)%
  --(2.788,1.099)--(2.789,1.098)--(2.789,1.097)--(2.790,1.097)--(2.791,1.096)--(2.792,1.096)%
  --(2.793,1.095)--(2.794,1.094)--(2.795,1.094)--(2.795,1.093)--(2.796,1.093)--(2.797,1.092)%
  --(2.798,1.092)--(2.799,1.091)--(2.800,1.091)--(2.801,1.090)--(2.802,1.089)--(2.803,1.089)%
  --(2.804,1.088)--(2.805,1.088)--(2.806,1.087)--(2.807,1.087)--(2.807,1.086)--(2.808,1.086)%
  --(2.809,1.086)--(2.810,1.085)--(2.811,1.085)--(2.812,1.084)--(2.813,1.084)--(2.813,1.083)%
  --(2.814,1.083)--(2.815,1.083)--(2.816,1.082)--(2.817,1.082)--(2.818,1.081)--(2.819,1.081)%
  --(2.820,1.080)--(2.821,1.080)--(2.822,1.080)--(2.823,1.079)--(2.824,1.079)--(2.825,1.079)%
  --(2.825,1.078)--(2.826,1.078)--(2.827,1.078)--(2.828,1.077)--(2.829,1.077)--(2.830,1.077)%
  --(2.831,1.076)--(2.832,1.076)--(2.833,1.075)--(2.834,1.075)--(2.835,1.075)--(2.836,1.075)%
  --(2.837,1.074)--(2.838,1.074)--(2.839,1.074)--(2.840,1.073)--(2.841,1.073)--(2.842,1.073)%
  --(2.843,1.073)--(2.844,1.072)--(2.845,1.072)--(2.846,1.072)--(2.847,1.071)--(2.848,1.071)%
  --(2.849,1.071)--(2.850,1.071)--(2.851,1.070)--(2.852,1.070)--(2.853,1.070)--(2.854,1.070)%
  --(2.855,1.070)--(2.856,1.069)--(2.857,1.069)--(2.858,1.069)--(2.859,1.069)--(2.860,1.069)%
  --(2.861,1.068)--(2.862,1.068)--(2.863,1.068)--(2.864,1.068)--(2.865,1.068)--(2.866,1.068)%
  --(2.867,1.067)--(2.868,1.067)--(2.869,1.067)--(2.870,1.067)--(2.871,1.067)--(2.872,1.067)%
  --(2.873,1.067)--(2.874,1.066)--(2.875,1.066)--(2.876,1.066)--(2.877,1.066)--(2.878,1.066)%
  --(2.879,1.066)--(2.880,1.066)--(2.881,1.066)--(2.882,1.065)--(2.883,1.065)--(2.884,1.065)%
  --(2.885,1.065)--(2.886,1.065)--(2.887,1.065)--(2.888,1.065)--(2.889,1.065)--(2.890,1.065)%
  --(2.891,1.065)--(2.892,1.065)--(2.893,1.065)--(2.894,1.065)--(2.895,1.065)--(2.896,1.065)%
  --(2.897,1.065)--(2.898,1.065)--(2.899,1.065)--(2.900,1.065)--(2.901,1.064)--(2.902,1.064)%
  --(2.903,1.064)--(2.904,1.064)--(2.905,1.064)--(2.906,1.064)--(2.907,1.064)--(2.908,1.064)%
  --(2.909,1.065)--(2.910,1.065)--(2.911,1.065)--(2.912,1.065)--(2.913,1.065)--(2.914,1.065)%
  --(2.915,1.065)--(2.916,1.065)--(2.917,1.065)--(2.918,1.065)--(2.919,1.065)--(2.920,1.065)%
  --(2.921,1.065)--(2.922,1.065)--(2.923,1.065)--(2.924,1.065)--(2.925,1.065)--(2.926,1.065)%
  --(2.927,1.066)--(2.928,1.066)--(2.929,1.066)--(2.930,1.066)--(2.931,1.066)--(2.932,1.066)%
  --(2.933,1.066)--(2.934,1.066)--(2.935,1.066)--(2.936,1.067)--(2.937,1.067)--(2.938,1.067)%
  --(2.939,1.067)--(2.940,1.067)--(2.941,1.067)--(2.942,1.068)--(2.943,1.068)--(2.944,1.068)%
  --(2.945,1.068)--(2.946,1.068)--(2.947,1.068)--(2.948,1.069)--(2.949,1.069)--(2.950,1.069)%
  --(2.951,1.069)--(2.952,1.069)--(2.953,1.069)--(2.953,1.070)--(2.954,1.070)--(2.955,1.070)%
  --(2.956,1.070)--(2.957,1.070)--(2.958,1.071)--(2.959,1.071)--(2.960,1.071)--(2.961,1.072)%
  --(2.962,1.072)--(2.963,1.072)--(2.964,1.072)--(2.965,1.072)--(2.965,1.073)--(2.966,1.073)%
  --(2.967,1.073)--(2.968,1.073)--(2.969,1.074)--(2.970,1.074)--(2.971,1.074)--(2.971,1.075)%
  --(2.972,1.075)--(2.973,1.075)--(2.974,1.075)--(2.975,1.076)--(2.976,1.076)--(2.977,1.076)%
  --(2.977,1.077)--(2.978,1.077)--(2.979,1.077)--(2.980,1.078)--(2.981,1.078)--(2.982,1.078)%
  --(2.983,1.079)--(2.984,1.079)--(2.985,1.080)--(2.986,1.080)--(2.987,1.080)--(2.988,1.081)%
  --(2.989,1.081)--(2.990,1.082)--(2.991,1.082)--(2.992,1.083)--(2.993,1.083)--(2.994,1.083)%
  --(2.995,1.084)--(2.996,1.085)--(2.997,1.085)--(2.998,1.085)--(2.999,1.086)--(3.000,1.086)%
  --(3.001,1.087)--(3.002,1.087)--(3.002,1.088)--(3.003,1.088)--(3.004,1.088)--(3.005,1.089)%
  --(3.006,1.089)--(3.007,1.090)--(3.008,1.090)--(3.008,1.091)--(3.009,1.091)--(3.010,1.092)%
  --(3.011,1.092)--(3.012,1.093)--(3.013,1.093)--(3.014,1.094)--(3.014,1.095)--(3.015,1.095)%
  --(3.016,1.096)--(3.017,1.096)--(3.018,1.097)--(3.019,1.097)--(3.020,1.098)--(3.021,1.099)%
  --(3.022,1.100)--(3.023,1.100)--(3.024,1.101)--(3.025,1.101)--(3.026,1.102)--(3.026,1.103)%
  --(3.027,1.103)--(3.028,1.104)--(3.029,1.105)--(3.030,1.105)--(3.031,1.106)--(3.032,1.107)%
  --(3.033,1.108)--(3.034,1.109)--(3.035,1.109)--(3.036,1.110)--(3.037,1.111)--(3.038,1.111)%
  --(3.038,1.112)--(3.039,1.113)--(3.040,1.114)--(3.041,1.114)--(3.042,1.115)--(3.043,1.116)%
  --(3.044,1.117)--(3.045,1.118)--(3.046,1.119)--(3.047,1.120)--(3.048,1.120)--(3.049,1.121)%
  --(3.050,1.122)--(3.050,1.123)--(3.051,1.124)--(3.052,1.125)--(3.053,1.125)--(3.054,1.126)%
  --(3.055,1.127)--(3.056,1.128)--(3.056,1.129)--(3.057,1.130)--(3.058,1.131)--(3.059,1.131)%
  --(3.060,1.132)--(3.061,1.133)--(3.062,1.134)--(3.062,1.135)--(3.063,1.136)--(3.064,1.137)%
  --(3.065,1.138)--(3.066,1.139)--(3.067,1.140)--(3.068,1.141)--(3.068,1.142)--(3.069,1.143)%
  --(3.070,1.144)--(3.071,1.145)--(3.072,1.146)--(3.073,1.147)--(3.074,1.148)--(3.074,1.149)%
  --(3.075,1.150)--(3.076,1.151)--(3.077,1.152)--(3.078,1.153)--(3.079,1.154)--(3.080,1.155)%
  --(3.081,1.156)--(3.081,1.157)--(3.082,1.158)--(3.083,1.159)--(3.084,1.161)--(3.085,1.162)%
  --(3.086,1.163)--(3.087,1.164)--(3.087,1.165)--(3.088,1.166)--(3.089,1.167)--(3.090,1.169)%
  --(3.091,1.170)--(3.092,1.171)--(3.093,1.172)--(3.093,1.173)--(3.094,1.174)--(3.095,1.176)%
  --(3.096,1.177)--(3.097,1.178)--(3.098,1.179)--(3.099,1.181)--(3.099,1.182)--(3.100,1.183)%
  --(3.101,1.184)--(3.102,1.186)--(3.103,1.187)--(3.104,1.188)--(3.105,1.189)--(3.105,1.191)%
  --(3.106,1.192)--(3.107,1.193)--(3.108,1.195)--(3.109,1.196)--(3.110,1.197)--(3.111,1.199)%
  --(3.111,1.200)--(3.112,1.201)--(3.113,1.203)--(3.114,1.204)--(3.115,1.205)--(3.116,1.207)%
  --(3.117,1.208)--(3.117,1.209)--(3.118,1.211)--(3.119,1.212)--(3.120,1.214)--(3.121,1.215)%
  --(3.122,1.216)--(3.123,1.218)--(3.123,1.219)--(3.124,1.221)--(3.125,1.222)--(3.126,1.224)%
  --(3.127,1.225)--(3.128,1.227)--(3.129,1.228)--(3.129,1.229)--(3.130,1.231)--(3.131,1.232)%
  --(3.132,1.234)--(3.133,1.235)--(3.134,1.237)--(3.135,1.238)--(3.135,1.240)--(3.136,1.241)%
  --(3.137,1.243)--(3.138,1.244)--(3.139,1.246)--(3.140,1.247)--(3.141,1.249)--(3.141,1.250)%
  --(3.142,1.252)--(3.143,1.253)--(3.144,1.255)--(3.145,1.256)--(3.146,1.258)--(3.147,1.260)%
  --(3.147,1.261)--(3.148,1.263)--(3.149,1.264)--(3.150,1.266)--(3.151,1.267)--(3.152,1.269)%
  --(3.153,1.270)--(3.153,1.272)--(3.154,1.274)--(3.155,1.275)--(3.156,1.277)--(3.157,1.278)%
  --(3.158,1.280)--(3.159,1.281)--(3.160,1.283)--(3.160,1.285)--(3.161,1.286)--(3.162,1.288)%
  --(3.163,1.289)--(3.164,1.291)--(3.165,1.293)--(3.166,1.294)--(3.166,1.296)--(3.167,1.297)%
  --(3.168,1.299)--(3.169,1.300)--(3.170,1.302)--(3.171,1.304)--(3.172,1.305)--(3.172,1.307)%
  --(3.173,1.308)--(3.174,1.310)--(3.175,1.312)--(3.176,1.313)--(3.177,1.315)--(3.178,1.316)%
  --(3.178,1.318)--(3.179,1.320)--(3.180,1.321)--(3.181,1.323)--(3.182,1.324)--(3.183,1.326)%
  --(3.184,1.328)--(3.184,1.329)--(3.185,1.331)--(3.186,1.332)--(3.187,1.334)--(3.188,1.336)%
  --(3.189,1.337)--(3.190,1.339)--(3.190,1.340)--(3.191,1.342)--(3.192,1.343)--(3.193,1.345)%
  --(3.194,1.347)--(3.195,1.348)--(3.196,1.350)--(3.196,1.351)--(3.197,1.353)--(3.198,1.354)%
  --(3.199,1.356)--(3.200,1.358)--(3.201,1.359)--(3.202,1.361)--(3.202,1.362)--(3.203,1.364)%
  --(3.204,1.365)--(3.205,1.367)--(3.206,1.368)--(3.207,1.370)--(3.208,1.371)--(3.208,1.373)%
  --(3.209,1.374)--(3.210,1.376)--(3.211,1.378)--(3.212,1.379)--(3.213,1.381)--(3.214,1.382)%
  --(3.214,1.384)--(3.215,1.385)--(3.216,1.387)--(3.217,1.388)--(3.218,1.390)--(3.219,1.391)%
  --(3.220,1.392)--(3.220,1.394)--(3.221,1.395)--(3.222,1.397)--(3.223,1.398)--(3.224,1.400)%
  --(3.225,1.401)--(3.226,1.403)--(3.226,1.404)--(3.227,1.406)--(3.228,1.407)--(3.229,1.408)%
  --(3.230,1.410)--(3.231,1.411)--(3.232,1.413)--(3.232,1.414)--(3.233,1.415)--(3.234,1.417)%
  --(3.235,1.418)--(3.236,1.420)--(3.237,1.421)--(3.238,1.422)--(3.238,1.424)--(3.239,1.425)%
  --(3.240,1.427)--(3.241,1.428)--(3.242,1.429)--(3.243,1.431)--(3.244,1.432)--(3.245,1.433)%
  --(3.245,1.435)--(3.246,1.436)--(3.247,1.437)--(3.248,1.439)--(3.249,1.440)--(3.250,1.441)%
  --(3.251,1.442)--(3.251,1.444)--(3.252,1.445)--(3.253,1.446)--(3.254,1.448)--(3.255,1.449)%
  --(3.256,1.450)--(3.257,1.451)--(3.257,1.453)--(3.258,1.454)--(3.259,1.455)--(3.260,1.456)%
  --(3.261,1.458)--(3.262,1.459)--(3.263,1.460)--(3.263,1.461)--(3.264,1.462)--(3.265,1.464)%
  --(3.266,1.465)--(3.267,1.466)--(3.268,1.467)--(3.269,1.468)--(3.269,1.470)--(3.270,1.471)%
  --(3.271,1.472)--(3.272,1.473)--(3.273,1.474)--(3.274,1.475)--(3.275,1.477)--(3.275,1.478)%
  --(3.276,1.479)--(3.277,1.480)--(3.278,1.481)--(3.279,1.482)--(3.280,1.483)--(3.281,1.484)%
  --(3.281,1.485)--(3.282,1.487)--(3.283,1.488)--(3.284,1.489)--(3.285,1.490)--(3.286,1.491)%
  --(3.287,1.492)--(3.287,1.493)--(3.288,1.494)--(3.289,1.495)--(3.290,1.496)--(3.291,1.497)%
  --(3.292,1.498)--(3.293,1.499)--(3.293,1.500)--(3.294,1.501)--(3.295,1.502)--(3.296,1.503)%
  --(3.297,1.504)--(3.298,1.505)--(3.299,1.506)--(3.299,1.507)--(3.300,1.508)--(3.301,1.509)%
  --(3.302,1.510)--(3.303,1.511)--(3.304,1.512)--(3.305,1.513)--(3.305,1.514)--(3.306,1.515)%
  --(3.307,1.516)--(3.308,1.517)--(3.309,1.518)--(3.310,1.519)--(3.311,1.520)--(3.311,1.521)%
  --(3.312,1.522)--(3.313,1.523)--(3.314,1.523)--(3.315,1.524)--(3.316,1.525)--(3.317,1.526)%
  --(3.317,1.527)--(3.318,1.528)--(3.319,1.529)--(3.320,1.530)--(3.321,1.531)--(3.322,1.531)%
  --(3.323,1.532)--(3.324,1.533)--(3.324,1.534)--(3.325,1.535)--(3.326,1.536)--(3.327,1.537)%
  --(3.328,1.537)--(3.329,1.538)--(3.330,1.539)--(3.330,1.540)--(3.331,1.541)--(3.332,1.542)%
  --(3.333,1.542)--(3.334,1.543)--(3.335,1.544)--(3.336,1.545)--(3.336,1.546)--(3.337,1.547)%
  --(3.338,1.547)--(3.339,1.548)--(3.340,1.549)--(3.341,1.550)--(3.342,1.550)--(3.342,1.551)%
  --(3.343,1.552)--(3.344,1.553)--(3.345,1.554)--(3.346,1.554)--(3.347,1.555)--(3.348,1.556)%
  --(3.348,1.557)--(3.349,1.557)--(3.350,1.558)--(3.351,1.559)--(3.352,1.560)--(3.353,1.560)%
  --(3.354,1.561)--(3.354,1.562)--(3.355,1.563)--(3.356,1.563)--(3.357,1.564)--(3.358,1.565)%
  --(3.359,1.566)--(3.360,1.566)--(3.360,1.567)--(3.361,1.568)--(3.362,1.568)--(3.363,1.569)%
  --(3.364,1.570)--(3.365,1.571)--(3.366,1.571)--(3.366,1.572)--(3.367,1.573)--(3.368,1.573)%
  --(3.369,1.574)--(3.370,1.575)--(3.371,1.575)--(3.372,1.576)--(3.372,1.577)--(3.373,1.577)%
  --(3.374,1.578)--(3.375,1.579)--(3.376,1.579)--(3.377,1.580)--(3.378,1.581)--(3.379,1.582)%
  --(3.380,1.583)--(3.381,1.583)--(3.382,1.584)--(3.383,1.585)--(3.384,1.585)--(3.384,1.586)%
  --(3.385,1.587)--(3.386,1.587)--(3.387,1.588)--(3.388,1.589)--(3.389,1.589)--(3.390,1.590)%
  --(3.390,1.591)--(3.391,1.591)--(3.392,1.592)--(3.393,1.592)--(3.394,1.593)--(3.395,1.594)%
  --(3.396,1.594)--(3.396,1.595)--(3.397,1.596)--(3.398,1.596)--(3.399,1.597)--(3.400,1.597)%
  --(3.401,1.598)--(3.402,1.599)--(3.403,1.599)--(3.403,1.600)--(3.404,1.601)--(3.405,1.601)%
  --(3.406,1.602)--(3.407,1.602)--(3.408,1.603)--(3.409,1.604)--(3.410,1.605)--(3.411,1.605)%
  --(3.412,1.606)--(3.413,1.607)--(3.414,1.607)--(3.415,1.608)--(3.416,1.609)--(3.417,1.610)%
  --(3.418,1.610)--(3.419,1.611)--(3.420,1.611)--(3.421,1.612)--(3.422,1.613)--(3.423,1.614)%
  --(3.424,1.614)--(3.425,1.615)--(3.426,1.615)--(3.427,1.616)--(3.427,1.617)--(3.428,1.617)%
  --(3.429,1.618)--(3.430,1.618)--(3.431,1.619)--(3.432,1.619)--(3.433,1.620)--(3.433,1.621)%
  --(3.434,1.621)--(3.435,1.622)--(3.436,1.622)--(3.437,1.623)--(3.438,1.623)--(3.439,1.624)%
  --(3.440,1.625)--(3.441,1.626)--(3.442,1.626)--(3.443,1.627)--(3.444,1.627)--(3.445,1.628)%
  --(3.446,1.629)--(3.447,1.630)--(3.448,1.630)--(3.449,1.631)--(3.450,1.631)--(3.451,1.632)%
  --(3.452,1.633)--(3.453,1.633)--(3.454,1.634)--(3.455,1.634)--(3.456,1.635)--(3.457,1.636)%
  --(3.458,1.637)--(3.459,1.637)--(3.460,1.638)--(3.461,1.638)--(3.462,1.639)--(3.463,1.639)%
  --(3.463,1.640)--(3.464,1.640)--(3.465,1.641)--(3.466,1.642)--(3.467,1.642)--(3.468,1.643)%
  --(3.469,1.643)--(3.469,1.644)--(3.470,1.644)--(3.471,1.645)--(3.472,1.645)--(3.473,1.646)%
  --(3.474,1.646)--(3.475,1.647)--(3.475,1.648)--(3.476,1.648)--(3.477,1.649)--(3.478,1.649)%
  --(3.479,1.650)--(3.480,1.650)--(3.481,1.651)--(3.482,1.652)--(3.483,1.652)--(3.484,1.653)%
  --(3.485,1.653)--(3.486,1.654)--(3.487,1.654)--(3.488,1.655)--(3.488,1.656)--(3.489,1.656)%
  --(3.490,1.657)--(3.491,1.657)--(3.492,1.658)--(3.493,1.658)--(3.494,1.659)--(3.495,1.660)%
  --(3.496,1.660)--(3.497,1.661)--(3.498,1.661)--(3.499,1.662)--(3.500,1.662)--(3.500,1.663)%
  --(3.501,1.664)--(3.502,1.664)--(3.503,1.665)--(3.504,1.665)--(3.505,1.666)--(3.506,1.666)%
  --(3.506,1.667)--(3.507,1.667)--(3.508,1.668)--(3.509,1.668)--(3.510,1.669)--(3.511,1.669)%
  --(3.512,1.670)--(3.513,1.671)--(3.514,1.671)--(3.515,1.672)--(3.516,1.673)--(3.517,1.673)%
  --(3.518,1.674)--(3.519,1.675)--(3.520,1.675)--(3.521,1.676)--(3.522,1.676)--(3.523,1.677)%
  --(3.524,1.677)--(3.524,1.678)--(3.525,1.678)--(3.526,1.679)--(3.527,1.679)--(3.528,1.680)%
  --(3.529,1.680)--(3.530,1.681)--(3.530,1.682)--(3.531,1.682)--(3.532,1.683)--(3.533,1.683)%
  --(3.534,1.684)--(3.535,1.684)--(3.536,1.685)--(3.537,1.686)--(3.538,1.686)--(3.539,1.687)%
  --(3.540,1.687)--(3.541,1.688)--(3.542,1.688)--(3.542,1.689)--(3.543,1.689)--(3.544,1.690)%
  --(3.545,1.691)--(3.546,1.691)--(3.547,1.692)--(3.548,1.692)--(3.548,1.693)--(3.549,1.693)%
  --(3.550,1.694)--(3.551,1.694)--(3.552,1.695)--(3.553,1.695)--(3.554,1.696)--(3.555,1.697)%
  --(3.556,1.697)--(3.557,1.698)--(3.558,1.698)--(3.559,1.699)--(3.560,1.700)--(3.561,1.701)%
  --(3.562,1.701)--(3.563,1.702)--(3.564,1.702)--(3.565,1.703)--(3.566,1.703)--(3.567,1.704)%
  --(3.568,1.705)--(3.569,1.705)--(3.570,1.706)--(3.571,1.706)--(3.572,1.707)--(3.573,1.708)%
  --(3.574,1.709)--(3.575,1.709)--(3.576,1.710)--(3.577,1.710)--(3.578,1.711)--(3.579,1.711)%
  --(3.579,1.712)--(3.580,1.712)--(3.581,1.713)--(3.582,1.713)--(3.583,1.714)--(3.584,1.715)%
  --(3.585,1.715)--(3.585,1.716)--(3.586,1.716)--(3.587,1.717)--(3.588,1.717)--(3.589,1.718)%
  --(3.590,1.718)--(3.591,1.719)--(3.592,1.720)--(3.593,1.720)--(3.594,1.721)--(3.595,1.721)%
  --(3.596,1.722)--(3.597,1.723)--(3.598,1.724)--(3.599,1.724)--(3.600,1.725)--(3.601,1.725)%
  --(3.602,1.726)--(3.603,1.726)--(3.603,1.727)--(3.604,1.727)--(3.605,1.728)--(3.606,1.729)%
  --(3.607,1.729)--(3.608,1.730)--(3.609,1.730)--(3.609,1.731)--(3.610,1.731)--(3.611,1.732)%
  --(3.612,1.732)--(3.613,1.733)--(3.614,1.733)--(3.615,1.734)--(3.616,1.735)--(3.617,1.736)%
  --(3.618,1.736)--(3.619,1.737)--(3.620,1.737)--(3.621,1.738)--(3.622,1.739)--(3.623,1.739)%
  --(3.624,1.740)--(3.625,1.740)--(3.626,1.741)--(3.627,1.742)--(3.628,1.743)--(3.629,1.743)%
  --(3.630,1.744)--(3.631,1.744)--(3.632,1.745)--(3.633,1.745)--(3.633,1.746)--(3.634,1.746)%
  --(3.635,1.747)--(3.636,1.748)--(3.637,1.748)--(3.638,1.749)--(3.639,1.749)--(3.639,1.750)%
  --(3.640,1.750)--(3.641,1.751)--(3.642,1.751)--(3.643,1.752)--(3.644,1.752)--(3.645,1.753)%
  --(3.646,1.754)--(3.647,1.755)--(3.648,1.755)--(3.649,1.756)--(3.650,1.756)--(3.651,1.757)%
  --(3.652,1.757)--(3.652,1.758)--(3.653,1.758)--(3.654,1.759)--(3.655,1.760)--(3.656,1.760)%
  --(3.657,1.761)--(3.658,1.761)--(3.658,1.762)--(3.659,1.762)--(3.660,1.763)--(3.661,1.763)%
  --(3.662,1.764)--(3.663,1.764)--(3.664,1.765)--(3.664,1.766)--(3.665,1.766)--(3.666,1.767)%
  --(3.667,1.767)--(3.668,1.768)--(3.669,1.768)--(3.670,1.769)--(3.671,1.770)--(3.672,1.770)%
  --(3.673,1.771)--(3.674,1.771)--(3.675,1.772)--(3.676,1.773)--(3.677,1.774)--(3.678,1.774)%
  --(3.679,1.775)--(3.680,1.775)--(3.681,1.776)--(3.682,1.776)--(3.682,1.777)--(3.683,1.777)%
  --(3.684,1.778)--(3.685,1.779)--(3.686,1.779)--(3.687,1.780)--(3.688,1.780)--(3.688,1.781)%
  --(3.689,1.781)--(3.690,1.782)--(3.691,1.782)--(3.692,1.783)--(3.693,1.783)--(3.694,1.784)%
  --(3.695,1.785)--(3.696,1.785)--(3.697,1.786)--(3.698,1.787)--(3.699,1.787)--(3.700,1.788)%
  --(3.701,1.789)--(3.702,1.789)--(3.703,1.790)--(3.704,1.790)--(3.705,1.791)--(3.706,1.791)%
  --(3.706,1.792)--(3.707,1.792)--(3.708,1.793)--(3.709,1.793)--(3.710,1.794)--(3.711,1.794)%
  --(3.712,1.795)--(3.713,1.796)--(3.714,1.797)--(3.715,1.797)--(3.716,1.798)--(3.717,1.798)%
  --(3.718,1.799)--(3.719,1.800)--(3.720,1.800)--(3.721,1.801)--(3.722,1.801)--(3.723,1.802)%
  --(3.724,1.802)--(3.724,1.803)--(3.725,1.803)--(3.726,1.804)--(3.727,1.804)--(3.728,1.805)%
  --(3.729,1.805)--(3.730,1.806)--(3.731,1.806)--(3.731,1.807)--(3.732,1.807)--(3.733,1.808)%
  --(3.734,1.808)--(3.735,1.809)--(3.736,1.809)--(3.737,1.810)--(3.738,1.811)--(3.739,1.811)%
  --(3.740,1.812)--(3.741,1.812)--(3.742,1.813)--(3.743,1.813)--(3.743,1.814)--(3.744,1.814)%
  --(3.745,1.815)--(3.746,1.815)--(3.747,1.816)--(3.748,1.816)--(3.749,1.817)--(3.750,1.817)%
  --(3.751,1.818)--(3.752,1.818)--(3.753,1.819)--(3.754,1.819)--(3.755,1.820)--(3.756,1.821)%
  --(3.757,1.821)--(3.758,1.822)--(3.759,1.822)--(3.760,1.823)--(3.761,1.823)--(3.761,1.824)%
  --(3.762,1.824)--(3.763,1.824)--(3.764,1.825)--(3.765,1.825)--(3.766,1.826)--(3.767,1.826)%
  --(3.767,1.827)--(3.768,1.827)--(3.769,1.828)--(3.770,1.828)--(3.771,1.828)--(3.772,1.829)%
  --(3.773,1.829)--(3.773,1.830)--(3.774,1.830)--(3.775,1.831)--(3.776,1.831)--(3.777,1.831)%
  --(3.778,1.832)--(3.779,1.832)--(3.779,1.833)--(3.780,1.833)--(3.781,1.834)--(3.782,1.834)%
  --(3.783,1.834)--(3.784,1.835)--(3.785,1.835)--(3.785,1.836)--(3.786,1.836)--(3.787,1.836)%
  --(3.788,1.837)--(3.789,1.837)--(3.790,1.838)--(3.791,1.838)--(3.792,1.839)--(3.793,1.839)%
  --(3.794,1.840)--(3.795,1.840)--(3.796,1.840)--(3.797,1.841)--(3.798,1.841)--(3.799,1.842)%
  --(3.800,1.842)--(3.801,1.843)--(3.802,1.843)--(3.803,1.843)--(3.803,1.844)--(3.804,1.844)%
  --(3.805,1.844)--(3.806,1.845)--(3.807,1.845)--(3.808,1.846)--(3.809,1.846)--(3.810,1.846)%
  --(3.810,1.847)--(3.811,1.847)--(3.812,1.847)--(3.813,1.848)--(3.814,1.848)--(3.815,1.848)%
  --(3.816,1.849)--(3.817,1.849)--(3.818,1.850)--(3.819,1.850)--(3.820,1.850)--(3.821,1.851)%
  --(3.822,1.851)--(3.823,1.852)--(3.824,1.852)--(3.825,1.852)--(3.826,1.852)--(3.827,1.853)%
  --(3.828,1.853)--(3.829,1.854)--(3.830,1.854)--(3.831,1.854)--(3.832,1.855)--(3.833,1.855)%
  --(3.834,1.855)--(3.835,1.856)--(3.836,1.856)--(3.837,1.856)--(3.838,1.857)--(3.839,1.857)%
  --(3.840,1.857)--(3.841,1.858)--(3.842,1.858)--(3.843,1.858)--(3.844,1.858)--(3.845,1.859)%
  --(3.846,1.859)--(3.847,1.859)--(3.848,1.860)--(3.849,1.860)--(3.850,1.860)--(3.851,1.860)%
  --(3.852,1.861)--(3.853,1.861)--(3.854,1.861)--(3.855,1.862)--(3.856,1.862)--(3.857,1.862)%
  --(3.858,1.862)--(3.858,1.863)--(3.859,1.863)--(3.860,1.863)--(3.861,1.863)--(3.862,1.863)%
  --(3.863,1.864)--(3.864,1.864)--(3.865,1.864)--(3.866,1.864)--(3.867,1.865)--(3.868,1.865)%
  --(3.869,1.865)--(3.870,1.865)--(3.871,1.866)--(3.872,1.866)--(3.873,1.866)--(3.874,1.866)%
  --(3.875,1.866)--(3.876,1.867)--(3.877,1.867)--(3.878,1.867)--(3.879,1.867)--(3.880,1.867)%
  --(3.881,1.868)--(3.882,1.868)--(3.883,1.868)--(3.884,1.868)--(3.885,1.868)--(3.886,1.868)%
  --(3.887,1.869)--(3.888,1.869)--(3.889,1.869)--(3.890,1.869)--(3.891,1.869)--(3.892,1.870)%
  --(3.893,1.870)--(3.894,1.870)--(3.895,1.870)--(3.896,1.870)--(3.897,1.870)--(3.898,1.870)%
  --(3.899,1.871)--(3.900,1.871)--(3.901,1.871)--(3.902,1.871)--(3.903,1.871)--(3.904,1.871)%
  --(3.905,1.871)--(3.906,1.871)--(3.907,1.872)--(3.908,1.872)--(3.909,1.872)--(3.910,1.872)%
  --(3.911,1.872)--(3.912,1.872)--(3.913,1.872)--(3.914,1.872)--(3.915,1.873)--(3.916,1.873)%
  --(3.917,1.873)--(3.918,1.873)--(3.919,1.873)--(3.920,1.873)--(3.921,1.873)--(3.922,1.873)%
  --(3.923,1.873)--(3.924,1.873)--(3.925,1.873)--(3.926,1.874)--(3.927,1.874)--(3.928,1.874)%
  --(3.929,1.874)--(3.930,1.874)--(3.931,1.874)--(3.932,1.874)--(3.933,1.874)--(3.934,1.874)%
  --(3.935,1.874)--(3.936,1.874)--(3.937,1.874)--(3.938,1.874)--(3.939,1.874)--(3.940,1.874)%
  --(3.941,1.874)--(3.942,1.874)--(3.943,1.875)--(3.944,1.875)--(3.945,1.875)--(3.946,1.875)%
  --(3.947,1.875)--(3.948,1.875)--(3.949,1.875)--(3.950,1.875)--(3.951,1.875)--(3.952,1.875)%
  --(3.953,1.875)--(3.954,1.875)--(3.955,1.875)--(3.956,1.875)--(3.957,1.875)--(3.958,1.875)%
  --(3.959,1.875)--(3.960,1.875)--(3.961,1.875)--(3.962,1.875)--(3.963,1.875)--(3.964,1.875)%
  --(3.965,1.875)--(3.966,1.875)--(3.967,1.875)--(3.968,1.875)--(3.969,1.875)--(3.970,1.875)%
  --(3.971,1.875)--(3.972,1.875)--(3.973,1.875)--(3.974,1.875)--(3.975,1.875)--(3.976,1.875)%
  --(3.977,1.875)--(3.978,1.875)--(3.979,1.875)--(3.980,1.875)--(3.981,1.875)--(3.982,1.875)%
  --(3.983,1.875)--(3.984,1.875)--(3.985,1.875)--(3.986,1.875)--(3.987,1.875)--(3.988,1.875)%
  --(3.989,1.875)--(3.990,1.875)--(3.991,1.875)--(3.992,1.875)--(3.993,1.875)--(3.994,1.875)%
  --(3.995,1.875)--(3.996,1.875)--(3.997,1.875)--(3.998,1.875)--(3.999,1.875)--(4.000,1.875)%
  --(4.001,1.875)--(4.002,1.875)--(4.003,1.875)--(4.004,1.875)--(4.004,1.874)--(4.005,1.874)%
  --(4.006,1.874)--(4.007,1.874)--(4.008,1.874)--(4.009,1.874)--(4.010,1.874)--(4.011,1.874)%
  --(4.012,1.874)--(4.013,1.874)--(4.014,1.874)--(4.015,1.874)--(4.016,1.874)--(4.017,1.874)%
  --(4.018,1.874)--(4.019,1.874)--(4.020,1.874)--(4.021,1.874)--(4.022,1.874)--(4.023,1.874)%
  --(4.024,1.874)--(4.025,1.874)--(4.026,1.874)--(4.027,1.874)--(4.028,1.873)--(4.029,1.873)%
  --(4.030,1.873)--(4.031,1.873)--(4.032,1.873)--(4.033,1.873)--(4.034,1.873)--(4.035,1.873)%
  --(4.036,1.873)--(4.037,1.873)--(4.038,1.873)--(4.039,1.873)--(4.040,1.873)--(4.041,1.873)%
  --(4.042,1.873)--(4.043,1.873)--(4.044,1.873)--(4.045,1.873)--(4.046,1.872)--(4.047,1.872)%
  --(4.048,1.872)--(4.049,1.872)--(4.050,1.872)--(4.051,1.872)--(4.052,1.872)--(4.053,1.872)%
  --(4.054,1.872)--(4.055,1.872)--(4.056,1.872)--(4.057,1.872)--(4.058,1.872)--(4.059,1.872)%
  --(4.060,1.872)--(4.061,1.872)--(4.062,1.871)--(4.063,1.871)--(4.064,1.871)--(4.065,1.871)%
  --(4.066,1.871)--(4.067,1.871)--(4.068,1.871)--(4.069,1.871)--(4.070,1.871)--(4.071,1.871)%
  --(4.072,1.871)--(4.073,1.871)--(4.074,1.871)--(4.075,1.871)--(4.076,1.871)--(4.077,1.871)%
  --(4.077,1.870)--(4.078,1.870)--(4.079,1.870)--(4.080,1.870)--(4.081,1.870)--(4.082,1.870)%
  --(4.083,1.870)--(4.084,1.870)--(4.085,1.870)--(4.086,1.870)--(4.087,1.870)--(4.088,1.870)%
  --(4.089,1.870)--(4.090,1.870)--(4.091,1.870)--(4.092,1.869)--(4.093,1.869)--(4.094,1.869)%
  --(4.095,1.869)--(4.096,1.869)--(4.097,1.869)--(4.098,1.869)--(4.099,1.869)--(4.100,1.869)%
  --(4.101,1.869)--(4.102,1.869)--(4.103,1.869)--(4.104,1.869)--(4.105,1.869)--(4.106,1.869)%
  --(4.107,1.868)--(4.108,1.868)--(4.109,1.868)--(4.110,1.868)--(4.111,1.868)--(4.112,1.868)%
  --(4.113,1.868)--(4.114,1.868)--(4.115,1.868)--(4.116,1.868)--(4.117,1.868)--(4.118,1.868)%
  --(4.119,1.868)--(4.120,1.868)--(4.121,1.867)--(4.122,1.867)--(4.123,1.867)--(4.124,1.867)%
  --(4.125,1.867)--(4.126,1.867)--(4.127,1.867)--(4.128,1.867)--(4.129,1.867)--(4.130,1.867)%
  --(4.131,1.867)--(4.132,1.867)--(4.133,1.867)--(4.134,1.867)--(4.135,1.867)--(4.136,1.866)%
  --(4.137,1.866)--(4.138,1.866)--(4.139,1.866)--(4.140,1.866)--(4.141,1.866)--(4.142,1.866)%
  --(4.143,1.866)--(4.144,1.866)--(4.145,1.866)--(4.146,1.866)--(4.147,1.866)--(4.148,1.866)%
  --(4.149,1.866)--(4.150,1.866)--(4.150,1.865)--(4.151,1.865)--(4.152,1.865)--(4.153,1.865)%
  --(4.154,1.865)--(4.155,1.865)--(4.156,1.865)--(4.157,1.865)--(4.158,1.865)--(4.159,1.865)%
  --(4.160,1.865)--(4.161,1.865)--(4.162,1.865)--(4.163,1.865)--(4.164,1.865)--(4.165,1.865)%
  --(4.166,1.864)--(4.167,1.864)--(4.168,1.864)--(4.169,1.864)--(4.170,1.864)--(4.171,1.864)%
  --(4.172,1.864)--(4.173,1.864)--(4.174,1.864)--(4.175,1.864)--(4.176,1.864)--(4.177,1.864)%
  --(4.178,1.864)--(4.179,1.864)--(4.180,1.864)--(4.181,1.863)--(4.182,1.863)--(4.183,1.863)%
  --(4.184,1.863)--(4.185,1.863)--(4.186,1.863)--(4.187,1.863)--(4.188,1.863)--(4.189,1.863)%
  --(4.190,1.863)--(4.191,1.863)--(4.192,1.863)--(4.193,1.863)--(4.194,1.863)--(4.195,1.863)%
  --(4.196,1.863)--(4.197,1.862)--(4.198,1.862)--(4.199,1.862)--(4.200,1.862)--(4.201,1.862)%
  --(4.202,1.862)--(4.203,1.862)--(4.204,1.862)--(4.205,1.862)--(4.206,1.862)--(4.207,1.862)%
  --(4.208,1.862)--(4.209,1.862)--(4.210,1.862)--(4.211,1.862)--(4.212,1.862)--(4.213,1.861)%
  --(4.214,1.861)--(4.215,1.861)--(4.216,1.861)--(4.217,1.861)--(4.218,1.861)--(4.219,1.861)%
  --(4.220,1.861)--(4.221,1.861)--(4.222,1.861)--(4.223,1.861)--(4.224,1.861)--(4.225,1.861)%
  --(4.226,1.861)--(4.227,1.861)--(4.228,1.861)--(4.229,1.861)--(4.229,1.860)--(4.230,1.860)%
  --(4.231,1.860)--(4.232,1.860)--(4.233,1.860)--(4.234,1.860)--(4.235,1.860)--(4.236,1.860)%
  --(4.237,1.860)--(4.238,1.860)--(4.239,1.860)--(4.240,1.860)--(4.241,1.860)--(4.242,1.860)%
  --(4.243,1.860)--(4.244,1.860)--(4.245,1.860)--(4.246,1.860)--(4.247,1.860)--(4.247,1.859)%
  --(4.248,1.859)--(4.249,1.859)--(4.250,1.859)--(4.251,1.859)--(4.252,1.859)--(4.253,1.859)%
  --(4.254,1.859)--(4.255,1.859)--(4.256,1.859)--(4.257,1.859)--(4.258,1.859)--(4.259,1.859)%
  --(4.260,1.859)--(4.261,1.859)--(4.262,1.859)--(4.263,1.859)--(4.264,1.859)--(4.265,1.859)%
  --(4.265,1.858)--(4.266,1.858)--(4.267,1.858)--(4.268,1.858)--(4.269,1.858)--(4.270,1.858)%
  --(4.271,1.858)--(4.272,1.858)--(4.273,1.858)--(4.274,1.858)--(4.275,1.858)--(4.276,1.858)%
  --(4.277,1.858)--(4.278,1.858)--(4.279,1.858)--(4.280,1.858)--(4.281,1.858)--(4.282,1.858)%
  --(4.283,1.858)--(4.284,1.857)--(4.285,1.857)--(4.286,1.857)--(4.287,1.857)--(4.288,1.857)%
  --(4.289,1.857)--(4.290,1.857)--(4.291,1.857)--(4.292,1.857)--(4.293,1.857)--(4.294,1.857)%
  --(4.295,1.857)--(4.296,1.857)--(4.297,1.857)--(4.298,1.857)--(4.299,1.857)--(4.300,1.857)%
  --(4.301,1.857)--(4.302,1.857)--(4.303,1.856)--(4.304,1.856)--(4.305,1.856)--(4.306,1.856)%
  --(4.307,1.856)--(4.308,1.856)--(4.309,1.856)--(4.310,1.856)--(4.311,1.856)--(4.312,1.856)%
  --(4.313,1.856)--(4.314,1.856)--(4.315,1.856)--(4.316,1.856)--(4.317,1.856)--(4.318,1.856)%
  --(4.319,1.856)--(4.320,1.856)--(4.321,1.856)--(4.322,1.856)--(4.323,1.856)--(4.324,1.855)%
  --(4.325,1.855)--(4.326,1.855)--(4.327,1.855)--(4.328,1.855)--(4.329,1.855)--(4.330,1.855)%
  --(4.331,1.855)--(4.332,1.855)--(4.333,1.855)--(4.334,1.855)--(4.335,1.855)--(4.336,1.855)%
  --(4.337,1.855)--(4.338,1.855)--(4.339,1.855)--(4.340,1.855)--(4.341,1.855)--(4.342,1.855)%
  --(4.343,1.855)--(4.344,1.855)--(4.344,1.854)--(4.345,1.854)--(4.346,1.854)--(4.347,1.854)%
  --(4.348,1.854)--(4.349,1.854)--(4.350,1.854)--(4.351,1.854)--(4.352,1.854)--(4.353,1.854)%
  --(4.354,1.854)--(4.355,1.854)--(4.356,1.854)--(4.357,1.854)--(4.358,1.854)--(4.359,1.854)%
  --(4.360,1.854)--(4.361,1.854)--(4.362,1.854)--(4.363,1.854)--(4.364,1.854)--(4.365,1.854)%
  --(4.366,1.853)--(4.367,1.853)--(4.368,1.853)--(4.369,1.853)--(4.370,1.853)--(4.371,1.853)%
  --(4.372,1.853)--(4.373,1.853)--(4.374,1.853)--(4.375,1.853)--(4.376,1.853)--(4.377,1.853)%
  --(4.378,1.853)--(4.379,1.853)--(4.380,1.853)--(4.381,1.853)--(4.382,1.853)--(4.383,1.853)%
  --(4.384,1.853)--(4.385,1.853)--(4.386,1.853)--(4.387,1.853)--(4.388,1.853)--(4.389,1.852)%
  --(4.390,1.852)--(4.391,1.852)--(4.392,1.852)--(4.393,1.852)--(4.394,1.852)--(4.395,1.852)%
  --(4.396,1.852)--(4.397,1.852)--(4.398,1.852)--(4.399,1.852)--(4.400,1.852)--(4.401,1.852)%
  --(4.402,1.852)--(4.403,1.852)--(4.404,1.852)--(4.405,1.852)--(4.406,1.852)--(4.407,1.852)%
  --(4.408,1.852)--(4.409,1.852)--(4.410,1.852)--(4.411,1.852)--(4.412,1.851)--(4.413,1.851)%
  --(4.414,1.851)--(4.415,1.851)--(4.416,1.851)--(4.417,1.851)--(4.418,1.851)--(4.419,1.851)%
  --(4.420,1.851)--(4.421,1.851)--(4.422,1.851)--(4.423,1.851)--(4.424,1.851)--(4.425,1.851)%
  --(4.426,1.851)--(4.427,1.851)--(4.428,1.851)--(4.429,1.851)--(4.430,1.851)--(4.431,1.851)%
  --(4.432,1.851)--(4.433,1.851)--(4.434,1.851)--(4.435,1.851)--(4.436,1.851);
\gpcolor{rgb color={0.961,0.463,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.50}
\draw[gp path] (1.012,2.823)--(1.013,2.823)--(1.014,2.823)--(1.015,2.823)--(1.016,2.823)%
  --(1.017,2.823)--(1.018,2.823)--(1.019,2.823)--(1.020,2.823)--(1.021,2.823)--(1.022,2.823)%
  --(1.023,2.823)--(1.024,2.823)--(1.025,2.823)--(1.026,2.823)--(1.027,2.823)--(1.028,2.823)%
  --(1.029,2.823)--(1.030,2.823)--(1.031,2.823)--(1.032,2.823)--(1.033,2.823)--(1.034,2.823)%
  --(1.035,2.823)--(1.036,2.823)--(1.037,2.823)--(1.038,2.823)--(1.039,2.823)--(1.040,2.823)%
  --(1.041,2.823)--(1.042,2.823)--(1.043,2.823)--(1.044,2.823)--(1.045,2.823)--(1.046,2.823)%
  --(1.047,2.823)--(1.048,2.823)--(1.049,2.823)--(1.050,2.823)--(1.051,2.823)--(1.052,2.823)%
  --(1.053,2.823)--(1.054,2.823)--(1.055,2.823)--(1.056,2.823)--(1.057,2.823)--(1.058,2.823)%
  --(1.059,2.823)--(1.060,2.823)--(1.061,2.823)--(1.062,2.823)--(1.063,2.823)--(1.064,2.823)%
  --(1.065,2.823)--(1.066,2.823)--(1.067,2.823)--(1.068,2.823)--(1.069,2.823)--(1.070,2.823)%
  --(1.071,2.823)--(1.072,2.823)--(1.073,2.823)--(1.074,2.823)--(1.075,2.823)--(1.076,2.823)%
  --(1.076,2.824)--(1.077,2.824)--(1.078,2.824)--(1.079,2.824)--(1.080,2.824)--(1.081,2.824)%
  --(1.082,2.824)--(1.083,2.824)--(1.084,2.824)--(1.085,2.824)--(1.086,2.824)--(1.087,2.824)%
  --(1.088,2.824)--(1.089,2.824)--(1.090,2.824)--(1.091,2.824)--(1.092,2.824)--(1.093,2.824)%
  --(1.094,2.824)--(1.095,2.824)--(1.096,2.824)--(1.097,2.824)--(1.098,2.824)--(1.099,2.824)%
  --(1.100,2.824)--(1.101,2.825)--(1.102,2.825)--(1.103,2.825)--(1.104,2.825)--(1.105,2.825)%
  --(1.106,2.825)--(1.107,2.825)--(1.108,2.825)--(1.109,2.825)--(1.110,2.825)--(1.111,2.825)%
  --(1.112,2.825)--(1.113,2.825)--(1.114,2.825)--(1.115,2.825)--(1.116,2.825)--(1.117,2.825)%
  --(1.118,2.825)--(1.118,2.826)--(1.119,2.826)--(1.120,2.826)--(1.121,2.826)--(1.122,2.826)%
  --(1.123,2.826)--(1.124,2.826)--(1.125,2.826)--(1.126,2.826)--(1.127,2.826)--(1.128,2.826)%
  --(1.129,2.826)--(1.130,2.826)--(1.131,2.826)--(1.132,2.826)--(1.133,2.827)--(1.134,2.827)%
  --(1.135,2.827)--(1.136,2.827)--(1.137,2.827)--(1.138,2.827)--(1.139,2.827)--(1.140,2.827)%
  --(1.141,2.827)--(1.142,2.827)--(1.143,2.827)--(1.144,2.827)--(1.145,2.828)--(1.146,2.828)%
  --(1.147,2.828)--(1.148,2.828)--(1.149,2.828)--(1.150,2.828)--(1.151,2.828)--(1.152,2.828)%
  --(1.153,2.828)--(1.154,2.828)--(1.155,2.828)--(1.156,2.829)--(1.157,2.829)--(1.158,2.829)%
  --(1.159,2.829)--(1.160,2.829)--(1.161,2.829)--(1.162,2.829)--(1.163,2.829)--(1.164,2.829)%
  --(1.165,2.829)--(1.166,2.829)--(1.167,2.829)--(1.167,2.830)--(1.168,2.830)--(1.169,2.830)%
  --(1.170,2.830)--(1.171,2.830)--(1.172,2.830)--(1.173,2.830)--(1.174,2.830)--(1.175,2.830)%
  --(1.176,2.830)--(1.177,2.831)--(1.178,2.831)--(1.179,2.831)--(1.180,2.831)--(1.181,2.831)%
  --(1.182,2.831)--(1.183,2.831)--(1.184,2.831)--(1.185,2.831)--(1.186,2.832)--(1.187,2.832)%
  --(1.188,2.832)--(1.189,2.832)--(1.190,2.832)--(1.191,2.832)--(1.192,2.832)--(1.193,2.832)%
  --(1.194,2.832)--(1.195,2.832)--(1.196,2.833)--(1.197,2.833)--(1.198,2.833)--(1.199,2.833)%
  --(1.200,2.833)--(1.201,2.833)--(1.202,2.833)--(1.203,2.833)--(1.204,2.834)--(1.205,2.834)%
  --(1.206,2.834)--(1.207,2.834)--(1.208,2.834)--(1.209,2.834)--(1.210,2.834)--(1.211,2.834)%
  --(1.212,2.835)--(1.213,2.835)--(1.214,2.835)--(1.215,2.835)--(1.216,2.835)--(1.217,2.835)%
  --(1.218,2.835)--(1.219,2.835)--(1.220,2.835)--(1.221,2.836)--(1.222,2.836)--(1.223,2.836)%
  --(1.224,2.836)--(1.225,2.836)--(1.226,2.836)--(1.227,2.836)--(1.228,2.836)--(1.228,2.837)%
  --(1.229,2.837)--(1.230,2.837)--(1.231,2.837)--(1.232,2.837)--(1.233,2.837)--(1.234,2.837)%
  --(1.235,2.837)--(1.236,2.838)--(1.237,2.838)--(1.238,2.838)--(1.239,2.838)--(1.240,2.838)%
  --(1.241,2.838)--(1.242,2.838)--(1.243,2.838)--(1.244,2.839)--(1.245,2.839)--(1.246,2.839)%
  --(1.247,2.839)--(1.248,2.839)--(1.249,2.839)--(1.250,2.839)--(1.251,2.839)--(1.252,2.840)%
  --(1.253,2.840)--(1.254,2.840)--(1.255,2.840)--(1.256,2.840)--(1.257,2.840)--(1.258,2.840)%
  --(1.258,2.841)--(1.259,2.841)--(1.260,2.841)--(1.261,2.841)--(1.262,2.841)--(1.263,2.841)%
  --(1.264,2.841)--(1.265,2.841)--(1.266,2.842)--(1.267,2.842)--(1.268,2.842)--(1.269,2.842)%
  --(1.270,2.842)--(1.271,2.842)--(1.272,2.842)--(1.273,2.843)--(1.274,2.843)--(1.275,2.843)%
  --(1.276,2.843)--(1.277,2.843)--(1.278,2.843)--(1.279,2.843)--(1.280,2.844)--(1.281,2.844)%
  --(1.282,2.844)--(1.283,2.844)--(1.284,2.844)--(1.285,2.844)--(1.286,2.844)--(1.287,2.845)%
  --(1.288,2.845)--(1.289,2.845)--(1.290,2.845)--(1.291,2.845)--(1.292,2.845)--(1.293,2.845)%
  --(1.294,2.846)--(1.295,2.846)--(1.296,2.846)--(1.297,2.846)--(1.298,2.846)--(1.299,2.846)%
  --(1.300,2.846)--(1.301,2.847)--(1.302,2.847)--(1.303,2.847)--(1.304,2.847)--(1.305,2.847)%
  --(1.306,2.847)--(1.307,2.847)--(1.307,2.848)--(1.308,2.848)--(1.309,2.848)--(1.310,2.848)%
  --(1.311,2.848)--(1.312,2.848)--(1.313,2.848)--(1.314,2.849)--(1.315,2.849)--(1.316,2.849)%
  --(1.317,2.849)--(1.318,2.849)--(1.319,2.849)--(1.320,2.849)--(1.321,2.850)--(1.322,2.850)%
  --(1.323,2.850)--(1.324,2.850)--(1.325,2.850)--(1.326,2.850)--(1.327,2.850)--(1.328,2.851)%
  --(1.329,2.851)--(1.330,2.851)--(1.331,2.851)--(1.332,2.851)--(1.333,2.851)--(1.334,2.851)%
  --(1.335,2.852)--(1.336,2.852)--(1.337,2.852)--(1.338,2.852)--(1.339,2.852)--(1.340,2.852)%
  --(1.341,2.853)--(1.342,2.853)--(1.343,2.853)--(1.344,2.853)--(1.345,2.853)--(1.346,2.853)%
  --(1.347,2.853)--(1.348,2.854)--(1.349,2.854)--(1.350,2.854)--(1.351,2.854)--(1.352,2.854)%
  --(1.353,2.854)--(1.354,2.854)--(1.355,2.855)--(1.356,2.855)--(1.357,2.855)--(1.358,2.855)%
  --(1.359,2.855)--(1.360,2.855)--(1.361,2.856)--(1.362,2.856)--(1.363,2.856)--(1.364,2.856)%
  --(1.365,2.856)--(1.366,2.856)--(1.367,2.856)--(1.367,2.857)--(1.368,2.857)--(1.369,2.857)%
  --(1.370,2.857)--(1.371,2.857)--(1.372,2.857)--(1.373,2.857)--(1.373,2.858)--(1.374,2.858)%
  --(1.375,2.858)--(1.376,2.858)--(1.377,2.858)--(1.378,2.858)--(1.379,2.858)--(1.380,2.858)%
  --(1.380,2.859)--(1.381,2.859)--(1.382,2.859)--(1.383,2.859)--(1.384,2.859)--(1.385,2.859)%
  --(1.386,2.859)--(1.387,2.860)--(1.388,2.860)--(1.389,2.860)--(1.390,2.860)--(1.391,2.860)%
  --(1.392,2.860)--(1.393,2.861)--(1.394,2.861)--(1.395,2.861)--(1.396,2.861)--(1.397,2.861)%
  --(1.398,2.861)--(1.399,2.861)--(1.400,2.862)--(1.401,2.862)--(1.402,2.862)--(1.403,2.862)%
  --(1.404,2.862)--(1.405,2.862)--(1.406,2.863)--(1.407,2.863)--(1.408,2.863)--(1.409,2.863)%
  --(1.410,2.863)--(1.411,2.863)--(1.412,2.863)--(1.413,2.864)--(1.414,2.864)--(1.415,2.864)%
  --(1.416,2.864)--(1.417,2.864)--(1.418,2.864)--(1.419,2.865)--(1.420,2.865)--(1.421,2.865)%
  --(1.422,2.865)--(1.423,2.865)--(1.424,2.865)--(1.425,2.865)--(1.426,2.866)--(1.427,2.866)%
  --(1.428,2.866)--(1.429,2.866)--(1.430,2.866)--(1.431,2.866)--(1.432,2.867)--(1.433,2.867)%
  --(1.434,2.867)--(1.435,2.867)--(1.436,2.867)--(1.437,2.867)--(1.438,2.867)--(1.439,2.868)%
  --(1.440,2.868)--(1.441,2.868)--(1.442,2.868)--(1.443,2.868)--(1.444,2.868)--(1.445,2.868)%
  --(1.446,2.869)--(1.447,2.869)--(1.448,2.869)--(1.449,2.869)--(1.450,2.869)--(1.451,2.869)%
  --(1.452,2.870)--(1.453,2.870)--(1.454,2.870)--(1.455,2.870)--(1.456,2.870)--(1.457,2.870)%
  --(1.458,2.870)--(1.459,2.871)--(1.460,2.871)--(1.461,2.871)--(1.462,2.871)--(1.463,2.871)%
  --(1.464,2.871)--(1.465,2.872)--(1.466,2.872)--(1.467,2.872)--(1.468,2.872)--(1.469,2.872)%
  --(1.470,2.872)--(1.471,2.872)--(1.471,2.873)--(1.472,2.873)--(1.473,2.873)--(1.474,2.873)%
  --(1.475,2.873)--(1.476,2.873)--(1.477,2.873)--(1.478,2.874)--(1.479,2.874)--(1.480,2.874)%
  --(1.481,2.874)--(1.482,2.874)--(1.483,2.874)--(1.484,2.875)--(1.485,2.875)--(1.486,2.875)%
  --(1.487,2.875)--(1.488,2.875)--(1.489,2.875)--(1.490,2.875)--(1.491,2.876)--(1.492,2.876)%
  --(1.493,2.876)--(1.494,2.876)--(1.495,2.876)--(1.496,2.876)--(1.497,2.876)--(1.498,2.877)%
  --(1.499,2.877)--(1.500,2.877)--(1.501,2.877)--(1.502,2.877)--(1.503,2.877)--(1.504,2.877)%
  --(1.505,2.878)--(1.506,2.878)--(1.507,2.878)--(1.508,2.878)--(1.509,2.878)--(1.510,2.878)%
  --(1.511,2.879)--(1.512,2.879)--(1.513,2.879)--(1.514,2.879)--(1.515,2.879)--(1.516,2.879)%
  --(1.517,2.879)--(1.518,2.880)--(1.519,2.880)--(1.520,2.880)--(1.521,2.880)--(1.522,2.880)%
  --(1.523,2.880)--(1.524,2.880)--(1.525,2.881)--(1.526,2.881)--(1.527,2.881)--(1.528,2.881)%
  --(1.529,2.881)--(1.530,2.881)--(1.531,2.881)--(1.531,2.882)--(1.532,2.882)--(1.533,2.882)%
  --(1.534,2.882)--(1.535,2.882)--(1.536,2.882)--(1.537,2.882)--(1.538,2.883)--(1.539,2.883)%
  --(1.540,2.883)--(1.541,2.883)--(1.542,2.883)--(1.543,2.883)--(1.544,2.883)--(1.544,2.884)%
  --(1.545,2.884)--(1.546,2.884)--(1.547,2.884)--(1.548,2.884)--(1.549,2.884)--(1.550,2.884)%
  --(1.551,2.885)--(1.552,2.885)--(1.553,2.885)--(1.554,2.885)--(1.555,2.885)--(1.556,2.885)%
  --(1.557,2.885)--(1.558,2.886)--(1.559,2.886)--(1.560,2.886)--(1.561,2.886)--(1.562,2.886)%
  --(1.563,2.886)--(1.564,2.886)--(1.565,2.887)--(1.566,2.887)--(1.567,2.887)--(1.568,2.887)%
  --(1.569,2.887)--(1.570,2.887)--(1.571,2.887)--(1.572,2.888)--(1.573,2.888)--(1.574,2.888)%
  --(1.575,2.888)--(1.576,2.888)--(1.577,2.888)--(1.578,2.888)--(1.579,2.889)--(1.580,2.889)%
  --(1.581,2.889)--(1.582,2.889)--(1.583,2.889)--(1.584,2.889)--(1.585,2.889)--(1.586,2.890)%
  --(1.587,2.890)--(1.588,2.890)--(1.589,2.890)--(1.590,2.890)--(1.591,2.890)--(1.592,2.890)%
  --(1.592,2.891)--(1.593,2.891)--(1.594,2.891)--(1.595,2.891)--(1.596,2.891)--(1.597,2.891)%
  --(1.598,2.891)--(1.599,2.892)--(1.600,2.892)--(1.601,2.892)--(1.602,2.892)--(1.603,2.892)%
  --(1.604,2.892)--(1.605,2.893)--(1.606,2.893)--(1.607,2.893)--(1.608,2.893)--(1.609,2.893)%
  --(1.610,2.893)--(1.611,2.893)--(1.612,2.894)--(1.613,2.894)--(1.614,2.894)--(1.615,2.894)%
  --(1.616,2.894)--(1.617,2.894)--(1.618,2.894)--(1.619,2.895)--(1.620,2.895)--(1.621,2.895)%
  --(1.622,2.895)--(1.623,2.895)--(1.624,2.895)--(1.625,2.895)--(1.626,2.896)--(1.627,2.896)%
  --(1.628,2.896)--(1.629,2.896)--(1.630,2.896)--(1.631,2.896)--(1.632,2.897)--(1.633,2.897)%
  --(1.634,2.897)--(1.635,2.897)--(1.636,2.897)--(1.637,2.897)--(1.638,2.897)--(1.639,2.898)%
  --(1.640,2.898)--(1.641,2.898)--(1.642,2.898)--(1.643,2.898)--(1.644,2.898)--(1.645,2.898)%
  --(1.646,2.899)--(1.647,2.899)--(1.648,2.899)--(1.649,2.899)--(1.650,2.899)--(1.651,2.899)%
  --(1.652,2.900)--(1.653,2.900)--(1.654,2.900)--(1.655,2.900)--(1.656,2.900)--(1.657,2.900)%
  --(1.658,2.901)--(1.659,2.901)--(1.660,2.901)--(1.661,2.901)--(1.662,2.901)--(1.663,2.901)%
  --(1.664,2.902)--(1.665,2.902)--(1.666,2.902)--(1.667,2.902)--(1.668,2.902)--(1.669,2.902)%
  --(1.670,2.903)--(1.671,2.903)--(1.672,2.903)--(1.673,2.903)--(1.674,2.903)--(1.675,2.903)%
  --(1.676,2.904)--(1.677,2.904)--(1.678,2.904)--(1.679,2.904)--(1.680,2.904)--(1.681,2.904)%
  --(1.682,2.905)--(1.683,2.905)--(1.684,2.905)--(1.685,2.905)--(1.686,2.905)--(1.687,2.905)%
  --(1.688,2.906)--(1.689,2.906)--(1.690,2.906)--(1.691,2.906)--(1.692,2.906)--(1.693,2.907)%
  --(1.694,2.907)--(1.695,2.907)--(1.696,2.907)--(1.697,2.907)--(1.698,2.907)--(1.699,2.908)%
  --(1.700,2.908)--(1.701,2.908)--(1.702,2.908)--(1.703,2.908)--(1.704,2.909)--(1.705,2.909)%
  --(1.706,2.909)--(1.707,2.909)--(1.708,2.909)--(1.709,2.910)--(1.710,2.910)--(1.711,2.910)%
  --(1.712,2.910)--(1.713,2.910)--(1.714,2.910)--(1.714,2.911)--(1.715,2.911)--(1.716,2.911)%
  --(1.717,2.911)--(1.718,2.911)--(1.719,2.912)--(1.720,2.912)--(1.721,2.912)--(1.722,2.912)%
  --(1.723,2.912)--(1.724,2.913)--(1.725,2.913)--(1.726,2.913)--(1.727,2.913)--(1.728,2.914)%
  --(1.729,2.914)--(1.730,2.914)--(1.731,2.914)--(1.732,2.914)--(1.732,2.915)--(1.733,2.915)%
  --(1.734,2.915)--(1.735,2.915)--(1.736,2.915)--(1.737,2.916)--(1.738,2.916)--(1.739,2.916)%
  --(1.740,2.916)--(1.741,2.917)--(1.742,2.917)--(1.743,2.917)--(1.744,2.917)--(1.745,2.918)%
  --(1.746,2.918)--(1.747,2.918)--(1.748,2.918)--(1.749,2.918)--(1.750,2.919)--(1.751,2.919)%
  --(1.752,2.919)--(1.753,2.920)--(1.754,2.920)--(1.755,2.920)--(1.756,2.920)--(1.757,2.921)%
  --(1.758,2.921)--(1.759,2.921)--(1.760,2.921)--(1.761,2.922)--(1.762,2.922)--(1.763,2.922)%
  --(1.764,2.923)--(1.765,2.923)--(1.766,2.923)--(1.767,2.923)--(1.768,2.924)--(1.769,2.924)%
  --(1.770,2.924)--(1.771,2.925)--(1.772,2.925)--(1.773,2.925)--(1.774,2.925)--(1.774,2.926)%
  --(1.775,2.926)--(1.776,2.926)--(1.777,2.927)--(1.778,2.927)--(1.779,2.927)--(1.780,2.927)%
  --(1.780,2.928)--(1.781,2.928)--(1.782,2.928)--(1.783,2.929)--(1.784,2.929)--(1.785,2.929)%
  --(1.786,2.929)--(1.787,2.930)--(1.788,2.930)--(1.789,2.931)--(1.790,2.931)--(1.791,2.931)%
  --(1.792,2.932)--(1.793,2.932)--(1.794,2.932)--(1.795,2.933)--(1.796,2.933)--(1.797,2.933)%
  --(1.798,2.934)--(1.799,2.934)--(1.800,2.935)--(1.801,2.935)--(1.802,2.935)--(1.803,2.936)%
  --(1.804,2.936)--(1.805,2.937)--(1.806,2.937)--(1.807,2.938)--(1.808,2.938)--(1.809,2.938)%
  --(1.810,2.939)--(1.811,2.939)--(1.812,2.940)--(1.813,2.940)--(1.814,2.941)--(1.815,2.941)%
  --(1.816,2.941)--(1.817,2.942)--(1.818,2.942)--(1.819,2.943)--(1.820,2.943)--(1.821,2.944)%
  --(1.822,2.944)--(1.823,2.945)--(1.824,2.945)--(1.825,2.946)--(1.826,2.946)--(1.827,2.947)%
  --(1.828,2.947)--(1.829,2.947)--(1.829,2.948)--(1.830,2.948)--(1.831,2.949)--(1.832,2.949)%
  --(1.833,2.950)--(1.834,2.950)--(1.835,2.951)--(1.836,2.952)--(1.837,2.952)--(1.838,2.952)%
  --(1.839,2.953)--(1.840,2.953)--(1.841,2.954)--(1.842,2.955)--(1.843,2.955)--(1.844,2.956)%
  --(1.845,2.956)--(1.846,2.957)--(1.847,2.957)--(1.847,2.958)--(1.848,2.958)--(1.849,2.959)%
  --(1.850,2.959)--(1.851,2.960)--(1.852,2.960)--(1.853,2.961)--(1.854,2.962)--(1.855,2.963)%
  --(1.856,2.963)--(1.857,2.964)--(1.858,2.964)--(1.859,2.965)--(1.860,2.966)--(1.861,2.966)%
  --(1.862,2.967)--(1.863,2.968)--(1.864,2.968)--(1.865,2.969)--(1.866,2.969)--(1.866,2.970)%
  --(1.867,2.970)--(1.868,2.971)--(1.869,2.972)--(1.870,2.972)--(1.871,2.973)--(1.872,2.973)%
  --(1.872,2.974)--(1.873,2.975)--(1.874,2.975)--(1.875,2.976)--(1.876,2.977)--(1.877,2.977)%
  --(1.878,2.978)--(1.879,2.979)--(1.880,2.980)--(1.881,2.980)--(1.882,2.981)--(1.883,2.982)%
  --(1.884,2.982)--(1.884,2.983)--(1.885,2.984)--(1.886,2.984)--(1.887,2.985)--(1.888,2.986)%
  --(1.889,2.986)--(1.890,2.987)--(1.890,2.988)--(1.891,2.988)--(1.892,2.989)--(1.893,2.990)%
  --(1.894,2.990)--(1.895,2.991)--(1.896,2.992)--(1.896,2.993)--(1.897,2.993)--(1.898,2.994)%
  --(1.899,2.995)--(1.900,2.995)--(1.901,2.996)--(1.902,2.997)--(1.903,2.998)--(1.904,2.999)%
  --(1.905,3.000)--(1.906,3.000)--(1.907,3.001)--(1.908,3.002)--(1.908,3.003)--(1.909,3.003)%
  --(1.910,3.004)--(1.911,3.005)--(1.912,3.006)--(1.913,3.006)--(1.914,3.007)--(1.914,3.008)%
  --(1.915,3.009)--(1.916,3.009)--(1.917,3.010)--(1.918,3.011)--(1.919,3.012)--(1.920,3.012)%
  --(1.920,3.013)--(1.921,3.014)--(1.922,3.015)--(1.923,3.015)--(1.924,3.016)--(1.925,3.017)%
  --(1.926,3.018)--(1.927,3.019)--(1.928,3.020)--(1.929,3.021)--(1.930,3.022)--(1.931,3.022)%
  --(1.932,3.023)--(1.932,3.024)--(1.933,3.025)--(1.934,3.025)--(1.935,3.026)--(1.936,3.027)%
  --(1.937,3.028)--(1.938,3.029)--(1.939,3.030)--(1.940,3.031)--(1.941,3.032)--(1.942,3.032)%
  --(1.943,3.033)--(1.944,3.034)--(1.945,3.035)--(1.946,3.036)--(1.947,3.037)--(1.948,3.038)%
  --(1.949,3.038)--(1.950,3.039)--(1.951,3.040)--(1.951,3.041)--(1.952,3.041)--(1.953,3.042)%
  --(1.954,3.043)--(1.955,3.044)--(1.956,3.044)--(1.957,3.045)--(1.957,3.046)--(1.958,3.047)%
  --(1.959,3.047)--(1.960,3.048)--(1.961,3.049)--(1.962,3.049)--(1.963,3.050)--(1.963,3.051)%
  --(1.964,3.051)--(1.965,3.052)--(1.966,3.053)--(1.967,3.054)--(1.968,3.054)--(1.969,3.055)%
  --(1.969,3.056)--(1.970,3.056)--(1.971,3.057)--(1.972,3.057)--(1.973,3.058)--(1.974,3.059)%
  --(1.975,3.059)--(1.975,3.060)--(1.976,3.061)--(1.977,3.061)--(1.978,3.062)--(1.979,3.062)%
  --(1.980,3.063)--(1.981,3.064)--(1.982,3.065)--(1.983,3.065)--(1.984,3.066)--(1.985,3.066)%
  --(1.986,3.067)--(1.987,3.067)--(1.987,3.068)--(1.988,3.069)--(1.989,3.069)--(1.990,3.070)%
  --(1.991,3.070)--(1.992,3.071)--(1.993,3.071)--(1.994,3.072)--(1.995,3.072)--(1.996,3.073)%
  --(1.997,3.073)--(1.998,3.074)--(1.999,3.074)--(2.000,3.075)--(2.001,3.075)--(2.002,3.076)%
  --(2.003,3.076)--(2.004,3.076)--(2.005,3.077)--(2.006,3.077)--(2.007,3.078)--(2.008,3.078)%
  --(2.009,3.078)--(2.010,3.078)--(2.011,3.079)--(2.012,3.079)--(2.013,3.079)--(2.014,3.080)%
  --(2.015,3.080)--(2.016,3.080)--(2.017,3.080)--(2.018,3.080)--(2.019,3.081)--(2.020,3.081)%
  --(2.021,3.081)--(2.022,3.081)--(2.023,3.081)--(2.024,3.081)--(2.025,3.081)--(2.026,3.081)%
  --(2.027,3.081)--(2.028,3.081)--(2.029,3.081)--(2.030,3.081)--(2.031,3.081)--(2.032,3.081)%
  --(2.033,3.081)--(2.034,3.081)--(2.035,3.081)--(2.036,3.081)--(2.037,3.080)--(2.038,3.080)%
  --(2.039,3.080)--(2.040,3.080)--(2.041,3.080)--(2.042,3.080)--(2.042,3.079)--(2.043,3.079)%
  --(2.044,3.079)--(2.045,3.079)--(2.046,3.078)--(2.047,3.078)--(2.048,3.078)--(2.048,3.077)%
  --(2.049,3.077)--(2.050,3.077)--(2.051,3.076)--(2.052,3.076)--(2.053,3.076)--(2.054,3.075)%
  --(2.055,3.074)--(2.056,3.074)--(2.057,3.073)--(2.058,3.073)--(2.059,3.072)--(2.060,3.072)%
  --(2.060,3.071)--(2.061,3.071)--(2.062,3.070)--(2.063,3.070)--(2.064,3.069)--(2.065,3.069)%
  --(2.066,3.068)--(2.066,3.067)--(2.067,3.067)--(2.068,3.066)--(2.069,3.066)--(2.070,3.065)%
  --(2.071,3.064)--(2.072,3.063)--(2.073,3.062)--(2.074,3.061)--(2.075,3.061)--(2.076,3.060)%
  --(2.077,3.059)--(2.078,3.058)--(2.078,3.057)--(2.079,3.057)--(2.080,3.056)--(2.081,3.055)%
  --(2.082,3.054)--(2.083,3.053)--(2.084,3.052)--(2.084,3.051)--(2.085,3.051)--(2.086,3.050)%
  --(2.087,3.049)--(2.088,3.048)--(2.089,3.047)--(2.090,3.046)--(2.090,3.045)--(2.091,3.044)%
  --(2.092,3.043)--(2.093,3.042)--(2.094,3.041)--(2.095,3.040)--(2.096,3.039)--(2.096,3.038)%
  --(2.097,3.036)--(2.098,3.035)--(2.099,3.034)--(2.100,3.033)--(2.101,3.032)--(2.102,3.031)%
  --(2.102,3.030)--(2.103,3.029)--(2.104,3.027)--(2.105,3.026)--(2.106,3.025)--(2.107,3.024)%
  --(2.108,3.023)--(2.109,3.021)--(2.109,3.020)--(2.110,3.019)--(2.111,3.018)--(2.112,3.016)%
  --(2.113,3.015)--(2.114,3.014)--(2.115,3.012)--(2.115,3.011)--(2.116,3.010)--(2.117,3.008)%
  --(2.118,3.007)--(2.119,3.006)--(2.120,3.004)--(2.121,3.003)--(2.121,3.002)--(2.122,3.000)%
  --(2.123,2.999)--(2.124,2.997)--(2.125,2.996)--(2.126,2.995)--(2.127,2.993)--(2.127,2.992)%
  --(2.128,2.990)--(2.129,2.989)--(2.130,2.987)--(2.131,2.986)--(2.132,2.984)--(2.133,2.983)%
  --(2.133,2.981)--(2.134,2.980)--(2.135,2.978)--(2.136,2.977)--(2.137,2.975)--(2.138,2.974)%
  --(2.139,2.972)--(2.139,2.971)--(2.140,2.969)--(2.141,2.967)--(2.142,2.966)--(2.143,2.964)%
  --(2.144,2.963)--(2.145,2.961)--(2.145,2.959)--(2.146,2.958)--(2.147,2.956)--(2.148,2.955)%
  --(2.149,2.953)--(2.150,2.951)--(2.151,2.950)--(2.151,2.948)--(2.152,2.946)--(2.153,2.945)%
  --(2.154,2.943)--(2.155,2.941)--(2.156,2.939)--(2.157,2.938)--(2.157,2.936)--(2.158,2.934)%
  --(2.159,2.933)--(2.160,2.931)--(2.161,2.929)--(2.162,2.927)--(2.163,2.926)--(2.163,2.924)%
  --(2.164,2.922)--(2.165,2.920)--(2.166,2.919)--(2.167,2.917)--(2.168,2.915)--(2.169,2.913)%
  --(2.169,2.911)--(2.170,2.910)--(2.171,2.908)--(2.172,2.906)--(2.173,2.904)--(2.174,2.902)%
  --(2.175,2.901)--(2.175,2.899)--(2.176,2.897)--(2.177,2.895)--(2.178,2.893)--(2.179,2.891)%
  --(2.180,2.890)--(2.181,2.888)--(2.181,2.886)--(2.182,2.884)--(2.183,2.882)--(2.184,2.880)%
  --(2.185,2.878)--(2.186,2.877)--(2.187,2.875)--(2.188,2.873)--(2.188,2.871)--(2.189,2.869)%
  --(2.190,2.867)--(2.191,2.865)--(2.192,2.863)--(2.193,2.861)--(2.194,2.859)--(2.194,2.857)%
  --(2.195,2.856)--(2.196,2.854)--(2.197,2.852)--(2.198,2.850)--(2.199,2.848)--(2.200,2.846)%
  --(2.200,2.844)--(2.201,2.842)--(2.202,2.840)--(2.203,2.838)--(2.204,2.836)--(2.205,2.834)%
  --(2.206,2.832)--(2.206,2.830)--(2.207,2.828)--(2.208,2.826)--(2.209,2.824)--(2.210,2.822)%
  --(2.211,2.820)--(2.212,2.818)--(2.212,2.816)--(2.213,2.814)--(2.214,2.812)--(2.215,2.810)%
  --(2.216,2.808)--(2.217,2.806)--(2.218,2.804)--(2.218,2.802)--(2.219,2.800)--(2.220,2.798)%
  --(2.221,2.796)--(2.222,2.794)--(2.223,2.792)--(2.224,2.790)--(2.224,2.788)--(2.225,2.786)%
  --(2.226,2.784)--(2.227,2.782)--(2.228,2.780)--(2.229,2.778)--(2.230,2.776)--(2.230,2.774)%
  --(2.231,2.772)--(2.232,2.770)--(2.233,2.768)--(2.234,2.766)--(2.235,2.764)--(2.236,2.762)%
  --(2.236,2.760)--(2.237,2.758)--(2.238,2.756)--(2.239,2.754)--(2.240,2.752)--(2.241,2.749)%
  --(2.242,2.747)--(2.242,2.745)--(2.243,2.743)--(2.244,2.741)--(2.245,2.739)--(2.246,2.737)%
  --(2.247,2.735)--(2.248,2.733)--(2.248,2.731)--(2.249,2.729)--(2.250,2.727)--(2.251,2.725)%
  --(2.252,2.723)--(2.253,2.720)--(2.254,2.718)--(2.254,2.716)--(2.255,2.714)--(2.256,2.712)%
  --(2.257,2.710)--(2.258,2.708)--(2.259,2.706)--(2.260,2.704)--(2.260,2.702)--(2.261,2.699)%
  --(2.262,2.697)--(2.263,2.695)--(2.264,2.693)--(2.265,2.691)--(2.266,2.689)--(2.266,2.687)%
  --(2.267,2.685)--(2.268,2.683)--(2.269,2.681)--(2.270,2.678)--(2.271,2.676)--(2.272,2.674)%
  --(2.273,2.672)--(2.273,2.670)--(2.274,2.668)--(2.275,2.666)--(2.276,2.664)--(2.277,2.661)%
  --(2.278,2.659)--(2.279,2.657)--(2.279,2.655)--(2.280,2.653)--(2.281,2.651)--(2.282,2.649)%
  --(2.283,2.646)--(2.284,2.644)--(2.285,2.642)--(2.285,2.640)--(2.286,2.638)--(2.287,2.636)%
  --(2.288,2.634)--(2.289,2.631)--(2.290,2.629)--(2.291,2.627)--(2.291,2.625)--(2.292,2.623)%
  --(2.293,2.621)--(2.294,2.619)--(2.295,2.616)--(2.296,2.614)--(2.297,2.612)--(2.297,2.610)%
  --(2.298,2.608)--(2.299,2.606)--(2.300,2.603)--(2.301,2.601)--(2.302,2.599)--(2.303,2.597)%
  --(2.303,2.595)--(2.304,2.593)--(2.305,2.590)--(2.306,2.588)--(2.307,2.586)--(2.308,2.584)%
  --(2.309,2.582)--(2.309,2.580)--(2.310,2.577)--(2.311,2.575)--(2.312,2.573)--(2.313,2.571)%
  --(2.314,2.569)--(2.315,2.566)--(2.315,2.564)--(2.316,2.562)--(2.317,2.560)--(2.318,2.558)%
  --(2.319,2.555)--(2.320,2.553)--(2.321,2.551)--(2.321,2.549)--(2.322,2.547)--(2.323,2.544)%
  --(2.324,2.542)--(2.325,2.540)--(2.326,2.538)--(2.327,2.536)--(2.327,2.533)--(2.328,2.531)%
  --(2.329,2.529)--(2.330,2.527)--(2.331,2.524)--(2.332,2.522)--(2.333,2.520)--(2.333,2.518)%
  --(2.334,2.516)--(2.335,2.513)--(2.336,2.511)--(2.337,2.509)--(2.338,2.507)--(2.339,2.504)%
  --(2.339,2.502)--(2.340,2.500)--(2.341,2.498)--(2.342,2.495)--(2.343,2.493)--(2.344,2.491)%
  --(2.345,2.489)--(2.345,2.486)--(2.346,2.484)--(2.347,2.482)--(2.348,2.480)--(2.349,2.477)%
  --(2.350,2.475)--(2.351,2.473)--(2.352,2.471)--(2.352,2.468)--(2.353,2.466)--(2.354,2.464)%
  --(2.355,2.462)--(2.356,2.459)--(2.357,2.457)--(2.358,2.455)--(2.358,2.452)--(2.359,2.450)%
  --(2.360,2.448)--(2.361,2.446)--(2.362,2.443)--(2.363,2.441)--(2.364,2.439)--(2.364,2.436)%
  --(2.365,2.434)--(2.366,2.432)--(2.367,2.429)--(2.368,2.427)--(2.369,2.425)--(2.370,2.422)%
  --(2.370,2.420)--(2.371,2.418)--(2.372,2.415)--(2.373,2.413)--(2.374,2.411)--(2.375,2.408)%
  --(2.376,2.406)--(2.376,2.404)--(2.377,2.401)--(2.378,2.399)--(2.379,2.397)--(2.380,2.394)%
  --(2.381,2.392)--(2.382,2.390)--(2.382,2.387)--(2.383,2.385)--(2.384,2.383)--(2.385,2.380)%
  --(2.386,2.378)--(2.387,2.375)--(2.388,2.373)--(2.388,2.371)--(2.389,2.368)--(2.390,2.366)%
  --(2.391,2.364)--(2.392,2.361)--(2.393,2.359)--(2.394,2.356)--(2.394,2.354)--(2.395,2.351)%
  --(2.396,2.349)--(2.397,2.347)--(2.398,2.344)--(2.399,2.342)--(2.400,2.339)--(2.400,2.337)%
  --(2.401,2.334)--(2.402,2.332)--(2.403,2.330)--(2.404,2.327)--(2.405,2.325)--(2.406,2.322)%
  --(2.406,2.320)--(2.407,2.317)--(2.408,2.315)--(2.409,2.312)--(2.410,2.310)--(2.411,2.307)%
  --(2.412,2.305)--(2.412,2.302)--(2.413,2.300)--(2.414,2.297)--(2.415,2.295)--(2.416,2.292)%
  --(2.417,2.290)--(2.418,2.287)--(2.418,2.285)--(2.419,2.282)--(2.420,2.280)--(2.421,2.277)%
  --(2.422,2.274)--(2.423,2.272)--(2.424,2.269)--(2.424,2.267)--(2.425,2.264)--(2.426,2.262)%
  --(2.427,2.259)--(2.428,2.256)--(2.429,2.254)--(2.430,2.251)--(2.431,2.249)--(2.431,2.246)%
  --(2.432,2.243)--(2.433,2.241)--(2.434,2.238)--(2.435,2.236)--(2.436,2.233)--(2.437,2.230)%
  --(2.437,2.228)--(2.438,2.225)--(2.439,2.222)--(2.440,2.220)--(2.441,2.217)--(2.442,2.214)%
  --(2.443,2.212)--(2.443,2.209)--(2.444,2.206)--(2.445,2.203)--(2.446,2.201)--(2.447,2.198)%
  --(2.448,2.195)--(2.449,2.193)--(2.449,2.190)--(2.450,2.187)--(2.451,2.184)--(2.452,2.181)%
  --(2.453,2.179)--(2.454,2.176)--(2.455,2.173)--(2.455,2.170)--(2.456,2.168)--(2.457,2.165)%
  --(2.458,2.162)--(2.459,2.159)--(2.460,2.156)--(2.461,2.153)--(2.461,2.151)--(2.462,2.148)%
  --(2.463,2.145)--(2.464,2.142)--(2.465,2.139)--(2.466,2.136)--(2.467,2.133)--(2.467,2.130)%
  --(2.468,2.128)--(2.469,2.125)--(2.470,2.122)--(2.471,2.119)--(2.472,2.116)--(2.473,2.113)%
  --(2.473,2.110)--(2.474,2.107)--(2.475,2.104)--(2.476,2.101)--(2.477,2.098)--(2.478,2.095)%
  --(2.479,2.092)--(2.479,2.089)--(2.480,2.086)--(2.481,2.083)--(2.482,2.080)--(2.483,2.077)%
  --(2.484,2.074)--(2.485,2.071)--(2.485,2.068)--(2.486,2.065)--(2.487,2.061)--(2.488,2.058)%
  --(2.489,2.055)--(2.490,2.052)--(2.491,2.049)--(2.491,2.046)--(2.492,2.043)--(2.493,2.039)%
  --(2.494,2.036)--(2.495,2.033)--(2.496,2.030)--(2.497,2.027)--(2.497,2.024)--(2.498,2.020)%
  --(2.499,2.017)--(2.500,2.014)--(2.501,2.011)--(2.502,2.007)--(2.503,2.004)--(2.503,2.001)%
  --(2.504,1.998)--(2.505,1.994)--(2.506,1.991)--(2.507,1.988)--(2.508,1.984)--(2.509,1.981)%
  --(2.509,1.978)--(2.510,1.974)--(2.511,1.971)--(2.512,1.968)--(2.513,1.964)--(2.514,1.961)%
  --(2.515,1.957)--(2.516,1.954)--(2.516,1.951)--(2.517,1.947)--(2.518,1.944)--(2.519,1.940)%
  --(2.520,1.937)--(2.521,1.933)--(2.522,1.930)--(2.522,1.926)--(2.523,1.923)--(2.524,1.919)%
  --(2.525,1.916)--(2.526,1.912)--(2.527,1.909)--(2.528,1.905)--(2.528,1.902)--(2.529,1.898)%
  --(2.530,1.894)--(2.531,1.891)--(2.532,1.887)--(2.533,1.884)--(2.534,1.880)--(2.534,1.876)%
  --(2.535,1.873)--(2.536,1.869)--(2.537,1.866)--(2.538,1.862)--(2.539,1.858)--(2.540,1.855)%
  --(2.540,1.851)--(2.541,1.847)--(2.542,1.844)--(2.543,1.840)--(2.544,1.836)--(2.545,1.832)%
  --(2.546,1.829)--(2.546,1.825)--(2.547,1.821)--(2.548,1.817)--(2.549,1.814)--(2.550,1.810)%
  --(2.551,1.806)--(2.552,1.802)--(2.552,1.799)--(2.553,1.795)--(2.554,1.791)--(2.555,1.787)%
  --(2.556,1.783)--(2.557,1.780)--(2.558,1.776)--(2.558,1.772)--(2.559,1.768)--(2.560,1.764)%
  --(2.561,1.760)--(2.562,1.757)--(2.563,1.753)--(2.564,1.749)--(2.564,1.745)--(2.565,1.741)%
  --(2.566,1.737)--(2.567,1.733)--(2.568,1.730)--(2.569,1.726)--(2.570,1.722)--(2.570,1.718)%
  --(2.571,1.714)--(2.572,1.710)--(2.573,1.706)--(2.574,1.702)--(2.575,1.698)--(2.576,1.694)%
  --(2.576,1.691)--(2.577,1.687)--(2.578,1.683)--(2.579,1.679)--(2.580,1.675)--(2.581,1.671)%
  --(2.582,1.667)--(2.582,1.663)--(2.583,1.659)--(2.584,1.655)--(2.585,1.651)--(2.586,1.647)%
  --(2.587,1.643)--(2.588,1.639)--(2.588,1.636)--(2.589,1.632)--(2.590,1.628)--(2.591,1.624)%
  --(2.592,1.620)--(2.593,1.616)--(2.594,1.612)--(2.595,1.608)--(2.595,1.604)--(2.596,1.600)%
  --(2.597,1.596)--(2.598,1.593)--(2.599,1.589)--(2.600,1.585)--(2.601,1.581)--(2.601,1.577)%
  --(2.602,1.573)--(2.603,1.569)--(2.604,1.565)--(2.605,1.562)--(2.606,1.558)--(2.607,1.554)%
  --(2.607,1.550)--(2.608,1.546)--(2.609,1.542)--(2.610,1.538)--(2.611,1.535)--(2.612,1.531)%
  --(2.613,1.527)--(2.613,1.523)--(2.614,1.520)--(2.615,1.516)--(2.616,1.512)--(2.617,1.508)%
  --(2.618,1.504)--(2.619,1.501)--(2.619,1.497)--(2.620,1.493)--(2.621,1.490)--(2.622,1.486)%
  --(2.623,1.482)--(2.624,1.479)--(2.625,1.475)--(2.625,1.471)--(2.626,1.468)--(2.627,1.464)%
  --(2.628,1.460)--(2.629,1.457)--(2.630,1.453)--(2.631,1.450)--(2.631,1.446)--(2.632,1.443)%
  --(2.633,1.439)--(2.634,1.436)--(2.635,1.432)--(2.636,1.429)--(2.637,1.425)--(2.637,1.422)%
  --(2.638,1.418)--(2.639,1.415)--(2.640,1.411)--(2.641,1.408)--(2.642,1.405)--(2.643,1.401)%
  --(2.643,1.398)--(2.644,1.394)--(2.645,1.391)--(2.646,1.388)--(2.647,1.385)--(2.648,1.381)%
  --(2.649,1.378)--(2.649,1.375)--(2.650,1.372)--(2.651,1.368)--(2.652,1.365)--(2.653,1.362)%
  --(2.654,1.359)--(2.655,1.356)--(2.655,1.353)--(2.656,1.350)--(2.657,1.347)--(2.658,1.344)%
  --(2.659,1.341)--(2.660,1.338)--(2.661,1.335)--(2.661,1.332)--(2.662,1.329)--(2.663,1.326)%
  --(2.664,1.323)--(2.665,1.320)--(2.666,1.317)--(2.667,1.314)--(2.667,1.311)--(2.668,1.308)%
  --(2.669,1.306)--(2.670,1.303)--(2.671,1.300)--(2.672,1.297)--(2.673,1.295)--(2.674,1.292)%
  --(2.674,1.289)--(2.675,1.287)--(2.676,1.284)--(2.677,1.281)--(2.678,1.279)--(2.679,1.276)%
  --(2.680,1.274)--(2.680,1.271)--(2.681,1.269)--(2.682,1.266)--(2.683,1.264)--(2.684,1.261)%
  --(2.685,1.259)--(2.686,1.256)--(2.686,1.254)--(2.687,1.252)--(2.688,1.249)--(2.689,1.247)%
  --(2.690,1.245)--(2.691,1.242)--(2.692,1.240)--(2.692,1.238)--(2.693,1.236)--(2.694,1.233)%
  --(2.695,1.231)--(2.696,1.229)--(2.697,1.227)--(2.698,1.225)--(2.698,1.223)--(2.699,1.221)%
  --(2.700,1.219)--(2.701,1.217)--(2.702,1.215)--(2.703,1.213)--(2.704,1.211)--(2.704,1.209)%
  --(2.705,1.207)--(2.706,1.205)--(2.707,1.203)--(2.708,1.201)--(2.709,1.199)--(2.710,1.197)%
  --(2.710,1.195)--(2.711,1.194)--(2.712,1.192)--(2.713,1.190)--(2.714,1.188)--(2.715,1.186)%
  --(2.716,1.185)--(2.716,1.183)--(2.717,1.181)--(2.718,1.180)--(2.719,1.178)--(2.720,1.176)%
  --(2.721,1.175)--(2.722,1.173)--(2.722,1.172)--(2.723,1.170)--(2.724,1.168)--(2.725,1.167)%
  --(2.726,1.165)--(2.727,1.164)--(2.728,1.162)--(2.728,1.161)--(2.729,1.160)--(2.730,1.158)%
  --(2.731,1.157)--(2.732,1.155)--(2.733,1.154)--(2.734,1.153)--(2.734,1.151)--(2.735,1.150)%
  --(2.736,1.149)--(2.737,1.147)--(2.738,1.146)--(2.739,1.145)--(2.740,1.143)--(2.740,1.142)%
  --(2.741,1.141)--(2.742,1.140)--(2.743,1.139)--(2.744,1.137)--(2.745,1.136)--(2.746,1.135)%
  --(2.746,1.134)--(2.747,1.133)--(2.748,1.132)--(2.749,1.131)--(2.750,1.129)--(2.751,1.128)%
  --(2.752,1.127)--(2.752,1.126)--(2.753,1.125)--(2.754,1.124)--(2.755,1.123)--(2.756,1.122)%
  --(2.757,1.121)--(2.758,1.120)--(2.759,1.119)--(2.759,1.118)--(2.760,1.117)--(2.761,1.116)%
  --(2.762,1.116)--(2.763,1.115)--(2.764,1.114)--(2.765,1.113)--(2.765,1.112)--(2.766,1.111)%
  --(2.767,1.110)--(2.768,1.109)--(2.769,1.109)--(2.770,1.108)--(2.771,1.107)--(2.771,1.106)%
  --(2.772,1.105)--(2.773,1.105)--(2.774,1.104)--(2.775,1.103)--(2.776,1.102)--(2.777,1.102)%
  --(2.777,1.101)--(2.778,1.100)--(2.779,1.100)--(2.780,1.099)--(2.781,1.098)--(2.782,1.097)%
  --(2.783,1.097)--(2.783,1.096)--(2.784,1.096)--(2.785,1.095)--(2.786,1.094)--(2.787,1.094)%
  --(2.788,1.093)--(2.789,1.092)--(2.790,1.091)--(2.791,1.091)--(2.792,1.090)--(2.793,1.090)%
  --(2.794,1.089)--(2.795,1.088)--(2.796,1.087)--(2.797,1.087)--(2.798,1.086)--(2.799,1.086)%
  --(2.800,1.085)--(2.801,1.085)--(2.801,1.084)--(2.802,1.084)--(2.803,1.083)--(2.804,1.083)%
  --(2.805,1.082)--(2.806,1.082)--(2.807,1.081)--(2.808,1.081)--(2.809,1.080)--(2.810,1.080)%
  --(2.811,1.079)--(2.812,1.079)--(2.813,1.079)--(2.813,1.078)--(2.814,1.078)--(2.815,1.077)%
  --(2.816,1.077)--(2.817,1.077)--(2.818,1.076)--(2.819,1.076)--(2.819,1.075)--(2.820,1.075)%
  --(2.821,1.075)--(2.822,1.074)--(2.823,1.074)--(2.824,1.074)--(2.825,1.073)--(2.826,1.073)%
  --(2.827,1.072)--(2.828,1.072)--(2.829,1.072)--(2.830,1.072)--(2.831,1.071)--(2.832,1.071)%
  --(2.833,1.070)--(2.834,1.070)--(2.835,1.070)--(2.836,1.070)--(2.837,1.069)--(2.838,1.069)%
  --(2.839,1.069)--(2.840,1.068)--(2.841,1.068)--(2.842,1.068)--(2.843,1.068)--(2.844,1.067)%
  --(2.845,1.067)--(2.846,1.067)--(2.847,1.067)--(2.848,1.066)--(2.849,1.066)--(2.850,1.066)%
  --(2.851,1.066)--(2.852,1.065)--(2.853,1.065)--(2.854,1.065)--(2.855,1.065)--(2.856,1.065)%
  --(2.857,1.064)--(2.858,1.064)--(2.859,1.064)--(2.860,1.064)--(2.861,1.064)--(2.862,1.064)%
  --(2.862,1.063)--(2.863,1.063)--(2.864,1.063)--(2.865,1.063)--(2.866,1.063)--(2.867,1.063)%
  --(2.868,1.063)--(2.869,1.062)--(2.870,1.062)--(2.871,1.062)--(2.872,1.062)--(2.873,1.062)%
  --(2.874,1.062)--(2.875,1.062)--(2.876,1.062)--(2.877,1.062)--(2.878,1.061)--(2.879,1.061)%
  --(2.880,1.061)--(2.881,1.061)--(2.882,1.061)--(2.883,1.061)--(2.884,1.061)--(2.885,1.061)%
  --(2.886,1.061)--(2.887,1.061)--(2.888,1.061)--(2.889,1.061)--(2.890,1.061)--(2.891,1.061)%
  --(2.892,1.061)--(2.893,1.061)--(2.894,1.060)--(2.895,1.060)--(2.896,1.060)--(2.897,1.060)%
  --(2.898,1.060)--(2.899,1.060)--(2.900,1.060)--(2.901,1.060)--(2.902,1.060)--(2.903,1.060)%
  --(2.904,1.060)--(2.905,1.060)--(2.906,1.060)--(2.907,1.060)--(2.908,1.061)--(2.909,1.061)%
  --(2.910,1.061)--(2.911,1.061)--(2.912,1.061)--(2.913,1.061)--(2.914,1.061)--(2.915,1.061)%
  --(2.916,1.061)--(2.917,1.061)--(2.918,1.061)--(2.919,1.061)--(2.920,1.061)--(2.921,1.061)%
  --(2.922,1.061)--(2.923,1.061)--(2.924,1.062)--(2.925,1.062)--(2.926,1.062)--(2.927,1.062)%
  --(2.928,1.062)--(2.929,1.062)--(2.930,1.062)--(2.931,1.062)--(2.932,1.062)--(2.933,1.063)%
  --(2.934,1.063)--(2.935,1.063)--(2.936,1.063)--(2.937,1.063)--(2.938,1.063)--(2.939,1.063)%
  --(2.940,1.064)--(2.941,1.064)--(2.942,1.064)--(2.943,1.064)--(2.944,1.064)--(2.945,1.065)%
  --(2.946,1.065)--(2.947,1.065)--(2.948,1.065)--(2.949,1.065)--(2.950,1.066)--(2.951,1.066)%
  --(2.952,1.066)--(2.953,1.066)--(2.954,1.067)--(2.955,1.067)--(2.956,1.067)--(2.957,1.067)%
  --(2.958,1.067)--(2.959,1.068)--(2.960,1.068)--(2.961,1.068)--(2.962,1.069)--(2.963,1.069)%
  --(2.964,1.069)--(2.965,1.069)--(2.965,1.070)--(2.966,1.070)--(2.967,1.070)--(2.968,1.070)%
  --(2.969,1.071)--(2.970,1.071)--(2.971,1.071)--(2.971,1.072)--(2.972,1.072)--(2.973,1.072)%
  --(2.974,1.072)--(2.975,1.073)--(2.976,1.073)--(2.977,1.073)--(2.977,1.074)--(2.978,1.074)%
  --(2.979,1.074)--(2.980,1.075)--(2.981,1.075)--(2.982,1.075)--(2.983,1.076)--(2.984,1.076)%
  --(2.985,1.077)--(2.986,1.077)--(2.987,1.078)--(2.988,1.078)--(2.989,1.078)--(2.989,1.079)%
  --(2.990,1.079)--(2.991,1.080)--(2.992,1.080)--(2.993,1.080)--(2.994,1.081)--(2.995,1.081)%
  --(2.995,1.082)--(2.996,1.082)--(2.997,1.082)--(2.998,1.083)--(2.999,1.083)--(3.000,1.084)%
  --(3.001,1.084)--(3.002,1.085)--(3.003,1.086)--(3.004,1.086)--(3.005,1.087)--(3.006,1.087)%
  --(3.007,1.088)--(3.008,1.088)--(3.008,1.089)--(3.009,1.089)--(3.010,1.090)--(3.011,1.090)%
  --(3.012,1.091)--(3.013,1.091)--(3.014,1.092)--(3.015,1.093)--(3.016,1.094)--(3.017,1.094)%
  --(3.018,1.095)--(3.019,1.095)--(3.020,1.096)--(3.021,1.097)--(3.022,1.098)--(3.023,1.098)%
  --(3.024,1.099)--(3.025,1.099)--(3.026,1.100)--(3.026,1.101)--(3.027,1.101)--(3.028,1.102)%
  --(3.029,1.103)--(3.030,1.103)--(3.031,1.104)--(3.032,1.105)--(3.033,1.106)--(3.034,1.107)%
  --(3.035,1.108)--(3.036,1.108)--(3.037,1.109)--(3.038,1.110)--(3.039,1.111)--(3.040,1.112)%
  --(3.041,1.113)--(3.042,1.113)--(3.043,1.114)--(3.044,1.115)--(3.044,1.116)--(3.045,1.117)%
  --(3.046,1.117)--(3.047,1.118)--(3.048,1.119)--(3.049,1.120)--(3.050,1.121)--(3.051,1.122)%
  --(3.052,1.123)--(3.053,1.124)--(3.054,1.125)--(3.055,1.126)--(3.056,1.127)--(3.057,1.128)%
  --(3.058,1.129)--(3.059,1.130)--(3.060,1.131)--(3.061,1.132)--(3.062,1.133)--(3.062,1.134)%
  --(3.063,1.135)--(3.064,1.136)--(3.065,1.137)--(3.066,1.138)--(3.067,1.139)--(3.068,1.140)%
  --(3.068,1.141)--(3.069,1.142)--(3.070,1.143)--(3.071,1.144)--(3.072,1.145)--(3.073,1.146)%
  --(3.074,1.147)--(3.074,1.148)--(3.075,1.149)--(3.076,1.150)--(3.077,1.151)--(3.078,1.152)%
  --(3.079,1.153)--(3.080,1.154)--(3.081,1.155)--(3.081,1.156)--(3.082,1.157)--(3.083,1.159)%
  --(3.084,1.160)--(3.085,1.161)--(3.086,1.162)--(3.087,1.163)--(3.087,1.164)--(3.088,1.165)%
  --(3.089,1.167)--(3.090,1.168)--(3.091,1.169)--(3.092,1.170)--(3.093,1.171)--(3.093,1.173)%
  --(3.094,1.174)--(3.095,1.175)--(3.096,1.176)--(3.097,1.177)--(3.098,1.179)--(3.099,1.180)%
  --(3.099,1.181)--(3.100,1.182)--(3.101,1.184)--(3.102,1.185)--(3.103,1.186)--(3.104,1.187)%
  --(3.105,1.189)--(3.105,1.190)--(3.106,1.191)--(3.107,1.193)--(3.108,1.194)--(3.109,1.195)%
  --(3.110,1.197)--(3.111,1.198)--(3.111,1.199)--(3.112,1.201)--(3.113,1.202)--(3.114,1.203)%
  --(3.115,1.205)--(3.116,1.206)--(3.117,1.208)--(3.117,1.209)--(3.118,1.210)--(3.119,1.212)%
  --(3.120,1.213)--(3.121,1.215)--(3.122,1.216)--(3.123,1.217)--(3.123,1.219)--(3.124,1.220)%
  --(3.125,1.222)--(3.126,1.223)--(3.127,1.225)--(3.128,1.226)--(3.129,1.227)--(3.129,1.229)%
  --(3.130,1.230)--(3.131,1.232)--(3.132,1.233)--(3.133,1.235)--(3.134,1.236)--(3.135,1.238)%
  --(3.135,1.239)--(3.136,1.241)--(3.137,1.242)--(3.138,1.244)--(3.139,1.245)--(3.140,1.247)%
  --(3.141,1.248)--(3.141,1.250)--(3.142,1.251)--(3.143,1.253)--(3.144,1.254)--(3.145,1.256)%
  --(3.146,1.257)--(3.147,1.259)--(3.147,1.261)--(3.148,1.262)--(3.149,1.264)--(3.150,1.265)%
  --(3.151,1.267)--(3.152,1.268)--(3.153,1.270)--(3.153,1.271)--(3.154,1.273)--(3.155,1.275)%
  --(3.156,1.276)--(3.157,1.278)--(3.158,1.279)--(3.159,1.281)--(3.160,1.282)--(3.160,1.284)%
  --(3.161,1.286)--(3.162,1.287)--(3.163,1.289)--(3.164,1.290)--(3.165,1.292)--(3.166,1.294)%
  --(3.166,1.295)--(3.167,1.297)--(3.168,1.298)--(3.169,1.300)--(3.170,1.301)--(3.171,1.303)%
  --(3.172,1.305)--(3.172,1.306)--(3.173,1.308)--(3.174,1.309)--(3.175,1.311)--(3.176,1.313)%
  --(3.177,1.314)--(3.178,1.316)--(3.178,1.317)--(3.179,1.319)--(3.180,1.321)--(3.181,1.322)%
  --(3.182,1.324)--(3.183,1.325)--(3.184,1.327)--(3.184,1.329)--(3.185,1.330)--(3.186,1.332)%
  --(3.187,1.333)--(3.188,1.335)--(3.189,1.336)--(3.190,1.338)--(3.190,1.340)--(3.191,1.341)%
  --(3.192,1.343)--(3.193,1.344)--(3.194,1.346)--(3.195,1.347)--(3.196,1.349)--(3.196,1.351)%
  --(3.197,1.352)--(3.198,1.354)--(3.199,1.355)--(3.200,1.357)--(3.201,1.358)--(3.202,1.360)%
  --(3.202,1.361)--(3.203,1.363)--(3.204,1.364)--(3.205,1.366)--(3.206,1.368)--(3.207,1.369)%
  --(3.208,1.371)--(3.208,1.372)--(3.209,1.374)--(3.210,1.375)--(3.211,1.377)--(3.212,1.378)%
  --(3.213,1.380)--(3.214,1.381)--(3.214,1.383)--(3.215,1.384)--(3.216,1.386)--(3.217,1.387)%
  --(3.218,1.389)--(3.219,1.390)--(3.220,1.392)--(3.220,1.393)--(3.221,1.394)--(3.222,1.396)%
  --(3.223,1.397)--(3.224,1.399)--(3.225,1.400)--(3.226,1.402)--(3.226,1.403)--(3.227,1.405)%
  --(3.228,1.406)--(3.229,1.407)--(3.230,1.409)--(3.231,1.410)--(3.232,1.412)--(3.232,1.413)%
  --(3.233,1.414)--(3.234,1.416)--(3.235,1.417)--(3.236,1.419)--(3.237,1.420)--(3.238,1.421)%
  --(3.238,1.423)--(3.239,1.424)--(3.240,1.425)--(3.241,1.427)--(3.242,1.428)--(3.243,1.429)%
  --(3.244,1.431)--(3.245,1.432)--(3.245,1.433)--(3.246,1.435)--(3.247,1.436)--(3.248,1.437)%
  --(3.249,1.439)--(3.250,1.440)--(3.251,1.441)--(3.251,1.443)--(3.252,1.444)--(3.253,1.445)%
  --(3.254,1.446)--(3.255,1.448)--(3.256,1.449)--(3.257,1.450)--(3.257,1.451)--(3.258,1.453)%
  --(3.259,1.454)--(3.260,1.455)--(3.261,1.456)--(3.262,1.458)--(3.263,1.459)--(3.263,1.460)%
  --(3.264,1.461)--(3.265,1.462)--(3.266,1.464)--(3.267,1.465)--(3.268,1.466)--(3.269,1.467)%
  --(3.269,1.468)--(3.270,1.470)--(3.271,1.471)--(3.272,1.472)--(3.273,1.473)--(3.274,1.474)%
  --(3.275,1.475)--(3.275,1.476)--(3.276,1.478)--(3.277,1.479)--(3.278,1.480)--(3.279,1.481)%
  --(3.280,1.482)--(3.281,1.483)--(3.281,1.484)--(3.282,1.485)--(3.283,1.486)--(3.284,1.488)%
  --(3.285,1.489)--(3.286,1.490)--(3.287,1.491)--(3.287,1.492)--(3.288,1.493)--(3.289,1.494)%
  --(3.290,1.495)--(3.291,1.496)--(3.292,1.497)--(3.293,1.498)--(3.293,1.499)--(3.294,1.500)%
  --(3.295,1.501)--(3.296,1.502)--(3.297,1.503)--(3.298,1.504)--(3.299,1.505)--(3.299,1.506)%
  --(3.300,1.507)--(3.301,1.508)--(3.302,1.509)--(3.303,1.510)--(3.304,1.511)--(3.305,1.512)%
  --(3.305,1.513)--(3.306,1.514)--(3.307,1.515)--(3.308,1.516)--(3.309,1.517)--(3.310,1.518)%
  --(3.311,1.519)--(3.311,1.520)--(3.312,1.521)--(3.313,1.521)--(3.314,1.522)--(3.315,1.523)%
  --(3.316,1.524)--(3.317,1.525)--(3.317,1.526)--(3.318,1.527)--(3.319,1.528)--(3.320,1.529)%
  --(3.321,1.529)--(3.322,1.530)--(3.323,1.531)--(3.324,1.532)--(3.324,1.533)--(3.325,1.534)%
  --(3.326,1.535)--(3.327,1.536)--(3.328,1.536)--(3.329,1.537)--(3.330,1.538)--(3.330,1.539)%
  --(3.331,1.540)--(3.332,1.541)--(3.333,1.541)--(3.334,1.542)--(3.335,1.543)--(3.336,1.544)%
  --(3.336,1.545)--(3.337,1.545)--(3.338,1.546)--(3.339,1.547)--(3.340,1.548)--(3.341,1.549)%
  --(3.342,1.549)--(3.342,1.550)--(3.343,1.551)--(3.344,1.552)--(3.345,1.553)--(3.346,1.553)%
  --(3.347,1.554)--(3.348,1.555)--(3.348,1.556)--(3.349,1.556)--(3.350,1.557)--(3.351,1.558)%
  --(3.352,1.559)--(3.353,1.559)--(3.354,1.560)--(3.354,1.561)--(3.355,1.562)--(3.356,1.562)%
  --(3.357,1.563)--(3.358,1.564)--(3.359,1.565)--(3.360,1.565)--(3.360,1.566)--(3.361,1.567)%
  --(3.362,1.567)--(3.363,1.568)--(3.364,1.569)--(3.365,1.570)--(3.366,1.570)--(3.366,1.571)%
  --(3.367,1.572)--(3.368,1.572)--(3.369,1.573)--(3.370,1.574)--(3.371,1.574)--(3.372,1.575)%
  --(3.372,1.576)--(3.373,1.577)--(3.374,1.577)--(3.375,1.578)--(3.376,1.579)--(3.377,1.579)%
  --(3.378,1.580)--(3.378,1.581)--(3.379,1.581)--(3.380,1.582)--(3.381,1.583)--(3.382,1.583)%
  --(3.383,1.584)--(3.384,1.585)--(3.385,1.586)--(3.386,1.586)--(3.387,1.587)--(3.388,1.588)%
  --(3.389,1.588)--(3.390,1.589)--(3.390,1.590)--(3.391,1.590)--(3.392,1.591)--(3.393,1.592)%
  --(3.394,1.592)--(3.395,1.593)--(3.396,1.594)--(3.397,1.595)--(3.398,1.595)--(3.399,1.596)%
  --(3.400,1.597)--(3.401,1.597)--(3.402,1.598)--(3.403,1.598)--(3.403,1.599)--(3.404,1.600)%
  --(3.405,1.600)--(3.406,1.601)--(3.407,1.602)--(3.408,1.602)--(3.409,1.603)--(3.410,1.604)%
  --(3.411,1.605)--(3.412,1.605)--(3.413,1.606)--(3.414,1.606)--(3.415,1.607)--(3.415,1.608)%
  --(3.416,1.608)--(3.417,1.609)--(3.418,1.609)--(3.419,1.610)--(3.420,1.611)--(3.421,1.611)%
  --(3.421,1.612)--(3.422,1.612)--(3.423,1.613)--(3.424,1.613)--(3.425,1.614)--(3.426,1.615)%
  --(3.427,1.615)--(3.427,1.616)--(3.428,1.616)--(3.429,1.617)--(3.430,1.618)--(3.431,1.618)%
  --(3.432,1.619)--(3.433,1.619)--(3.433,1.620)--(3.434,1.620)--(3.435,1.621)--(3.436,1.622)%
  --(3.437,1.622)--(3.438,1.623)--(3.439,1.623)--(3.439,1.624)--(3.440,1.624)--(3.441,1.625)%
  --(3.442,1.625)--(3.443,1.626)--(3.444,1.627)--(3.445,1.627)--(3.445,1.628)--(3.446,1.628)%
  --(3.447,1.629)--(3.448,1.629)--(3.449,1.630)--(3.450,1.631)--(3.451,1.631)--(3.451,1.632)%
  --(3.452,1.632)--(3.453,1.633)--(3.454,1.633)--(3.455,1.634)--(3.456,1.634)--(3.457,1.635)%
  --(3.458,1.636)--(3.459,1.637)--(3.460,1.637)--(3.461,1.638)--(3.462,1.638)--(3.463,1.639)%
  --(3.464,1.640)--(3.465,1.640)--(3.466,1.641)--(3.467,1.642)--(3.468,1.642)--(3.469,1.643)%
  --(3.470,1.644)--(3.471,1.644)--(3.472,1.645)--(3.473,1.645)--(3.474,1.646)--(3.475,1.646)%
  --(3.475,1.647)--(3.476,1.647)--(3.477,1.648)--(3.478,1.649)--(3.479,1.649)--(3.480,1.650)%
  --(3.481,1.650)--(3.481,1.651)--(3.482,1.651)--(3.483,1.652)--(3.484,1.652)--(3.485,1.653)%
  --(3.486,1.653)--(3.487,1.654)--(3.488,1.654)--(3.488,1.655)--(3.489,1.656)--(3.490,1.656)%
  --(3.491,1.657)--(3.492,1.657)--(3.493,1.658)--(3.494,1.658)--(3.494,1.659)--(3.495,1.659)%
  --(3.496,1.660)--(3.497,1.660)--(3.498,1.661)--(3.499,1.661)--(3.500,1.662)--(3.501,1.663)%
  --(3.502,1.664)--(3.503,1.664)--(3.504,1.665)--(3.505,1.665)--(3.506,1.666)--(3.507,1.667)%
  --(3.508,1.667)--(3.509,1.668)--(3.510,1.668)--(3.511,1.669)--(3.512,1.669)--(3.512,1.670)%
  --(3.513,1.670)--(3.514,1.671)--(3.515,1.672)--(3.516,1.672)--(3.517,1.673)--(3.518,1.673)%
  --(3.518,1.674)--(3.519,1.674)--(3.520,1.675)--(3.521,1.675)--(3.522,1.676)--(3.523,1.676)%
  --(3.524,1.677)--(3.525,1.678)--(3.526,1.678)--(3.527,1.679)--(3.528,1.680)--(3.529,1.680)%
  --(3.530,1.681)--(3.531,1.682)--(3.532,1.682)--(3.533,1.683)--(3.534,1.683)--(3.535,1.684)%
  --(3.536,1.684)--(3.536,1.685)--(3.537,1.685)--(3.538,1.686)--(3.539,1.686)--(3.540,1.687)%
  --(3.541,1.687)--(3.542,1.688)--(3.542,1.689)--(3.543,1.689)--(3.544,1.690)--(3.545,1.690)%
  --(3.546,1.691)--(3.547,1.691)--(3.548,1.692)--(3.549,1.693)--(3.550,1.693)--(3.551,1.694)%
  --(3.552,1.694)--(3.553,1.695)--(3.554,1.695)--(3.554,1.696)--(3.555,1.697)--(3.556,1.697)%
  --(3.557,1.698)--(3.558,1.698)--(3.559,1.699)--(3.560,1.699)--(3.560,1.700)--(3.561,1.700)%
  --(3.562,1.701)--(3.563,1.701)--(3.564,1.702)--(3.565,1.702)--(3.566,1.703)--(3.567,1.703)%
  --(3.567,1.704)--(3.568,1.705)--(3.569,1.705)--(3.570,1.706)--(3.571,1.706)--(3.572,1.707)%
  --(3.573,1.707)--(3.573,1.708)--(3.574,1.708)--(3.575,1.709)--(3.576,1.709)--(3.577,1.710)%
  --(3.578,1.710)--(3.579,1.711)--(3.579,1.712)--(3.580,1.712)--(3.581,1.713)--(3.582,1.713)%
  --(3.583,1.714)--(3.584,1.714)--(3.585,1.715)--(3.586,1.716)--(3.587,1.716)--(3.588,1.717)%
  --(3.589,1.717)--(3.590,1.718)--(3.591,1.719)--(3.592,1.720)--(3.593,1.720)--(3.594,1.721)%
  --(3.595,1.721)--(3.596,1.722)--(3.597,1.722)--(3.597,1.723)--(3.598,1.723)--(3.599,1.724)%
  --(3.600,1.724)--(3.601,1.725)--(3.602,1.726)--(3.603,1.726)--(3.603,1.727)--(3.604,1.727)%
  --(3.605,1.728)--(3.606,1.728)--(3.607,1.729)--(3.608,1.729)--(3.609,1.730)--(3.610,1.731)%
  --(3.611,1.732)--(3.612,1.732)--(3.613,1.733)--(3.614,1.733)--(3.615,1.734)--(3.616,1.735)%
  --(3.617,1.735)--(3.618,1.736)--(3.619,1.736)--(3.620,1.737)--(3.621,1.738)--(3.622,1.739)%
  --(3.623,1.739)--(3.624,1.740)--(3.625,1.740)--(3.626,1.741)--(3.627,1.741)--(3.627,1.742)%
  --(3.628,1.742)--(3.629,1.743)--(3.630,1.744)--(3.631,1.744)--(3.632,1.745)--(3.633,1.745)%
  --(3.633,1.746)--(3.634,1.746)--(3.635,1.747)--(3.636,1.747)--(3.637,1.748)--(3.638,1.748)%
  --(3.639,1.749)--(3.639,1.750)--(3.640,1.750)--(3.641,1.751)--(3.642,1.751)--(3.643,1.752)%
  --(3.644,1.752)--(3.645,1.753)--(3.646,1.753)--(3.646,1.754)--(3.647,1.754)--(3.648,1.755)%
  --(3.649,1.756)--(3.650,1.756)--(3.651,1.757)--(3.652,1.757)--(3.652,1.758)--(3.653,1.758)%
  --(3.654,1.759)--(3.655,1.759)--(3.656,1.760)--(3.657,1.760)--(3.658,1.761)--(3.658,1.762)%
  --(3.659,1.762)--(3.660,1.763)--(3.661,1.763)--(3.662,1.764)--(3.663,1.764)--(3.664,1.765)%
  --(3.665,1.766)--(3.666,1.766)--(3.667,1.767)--(3.668,1.768)--(3.669,1.768)--(3.670,1.769)%
  --(3.671,1.770)--(3.672,1.770)--(3.673,1.771)--(3.674,1.771)--(3.675,1.772)--(3.676,1.772)%
  --(3.676,1.773)--(3.677,1.773)--(3.678,1.774)--(3.679,1.775)--(3.680,1.775)--(3.681,1.776)%
  --(3.682,1.776)--(3.682,1.777)--(3.683,1.777)--(3.684,1.778)--(3.685,1.778)--(3.686,1.779)%
  --(3.687,1.779)--(3.688,1.780)--(3.689,1.781)--(3.690,1.782)--(3.691,1.782)--(3.692,1.783)%
  --(3.693,1.783)--(3.694,1.784)--(3.695,1.785)--(3.696,1.785)--(3.697,1.786)--(3.698,1.786)%
  --(3.699,1.787)--(3.700,1.787)--(3.700,1.788)--(3.701,1.788)--(3.702,1.789)--(3.703,1.790)%
  --(3.704,1.790)--(3.705,1.791)--(3.706,1.791)--(3.706,1.792)--(3.707,1.792)--(3.708,1.793)%
  --(3.709,1.793)--(3.710,1.794)--(3.711,1.794)--(3.712,1.795)--(3.713,1.796)--(3.714,1.796)%
  --(3.715,1.797)--(3.716,1.797)--(3.717,1.798)--(3.718,1.798)--(3.718,1.799)--(3.719,1.799)%
  --(3.720,1.800)--(3.721,1.800)--(3.722,1.801)--(3.723,1.801)--(3.724,1.802)--(3.725,1.803)%
  --(3.726,1.803)--(3.727,1.804)--(3.728,1.805)--(3.729,1.805)--(3.730,1.806)--(3.731,1.806)%
  --(3.731,1.807)--(3.732,1.807)--(3.733,1.808)--(3.734,1.808)--(3.735,1.809)--(3.736,1.809)%
  --(3.737,1.809)--(3.737,1.810)--(3.738,1.810)--(3.739,1.811)--(3.740,1.811)--(3.741,1.812)%
  --(3.742,1.812)--(3.743,1.813)--(3.744,1.814)--(3.745,1.814)--(3.746,1.815)--(3.747,1.815)%
  --(3.748,1.816)--(3.749,1.816)--(3.749,1.817)--(3.750,1.817)--(3.751,1.818)--(3.752,1.818)%
  --(3.753,1.819)--(3.754,1.819)--(3.755,1.820)--(3.756,1.820)--(3.757,1.821)--(3.758,1.821)%
  --(3.759,1.822)--(3.760,1.822)--(3.761,1.823)--(3.762,1.824)--(3.763,1.824)--(3.764,1.825)%
  --(3.765,1.825)--(3.766,1.825)--(3.767,1.826)--(3.768,1.827)--(3.769,1.827)--(3.770,1.828)%
  --(3.771,1.828)--(3.772,1.829)--(3.773,1.829)--(3.774,1.830)--(3.775,1.830)--(3.776,1.831)%
  --(3.777,1.831)--(3.778,1.832)--(3.779,1.832)--(3.780,1.833)--(3.781,1.833)--(3.782,1.834)%
  --(3.783,1.834)--(3.784,1.834)--(3.785,1.835)--(3.786,1.836)--(3.787,1.836)--(3.788,1.836)%
  --(3.789,1.837)--(3.790,1.837)--(3.791,1.838)--(3.792,1.838)--(3.793,1.839)--(3.794,1.839)%
  --(3.795,1.840)--(3.796,1.840)--(3.797,1.840)--(3.797,1.841)--(3.798,1.841)--(3.799,1.842)%
  --(3.800,1.842)--(3.801,1.842)--(3.802,1.843)--(3.803,1.843)--(3.804,1.844)--(3.805,1.844)%
  --(3.806,1.844)--(3.807,1.845)--(3.808,1.845)--(3.809,1.846)--(3.810,1.846)--(3.811,1.847)%
  --(3.812,1.847)--(3.813,1.847)--(3.814,1.848)--(3.815,1.848)--(3.816,1.848)--(3.816,1.849)%
  --(3.817,1.849)--(3.818,1.849)--(3.819,1.850)--(3.820,1.850)--(3.821,1.850)--(3.822,1.851)%
  --(3.823,1.851)--(3.824,1.851)--(3.825,1.852)--(3.826,1.852)--(3.827,1.852)--(3.828,1.853)%
  --(3.829,1.853)--(3.830,1.854)--(3.831,1.854)--(3.832,1.854)--(3.833,1.854)--(3.834,1.855)%
  --(3.835,1.855)--(3.836,1.856)--(3.837,1.856)--(3.838,1.856)--(3.839,1.856)--(3.840,1.857)%
  --(3.841,1.857)--(3.842,1.857)--(3.843,1.858)--(3.844,1.858)--(3.845,1.858)--(3.846,1.859)%
  --(3.847,1.859)--(3.848,1.859)--(3.849,1.860)--(3.850,1.860)--(3.851,1.860)--(3.852,1.860)%
  --(3.853,1.861)--(3.854,1.861)--(3.855,1.861)--(3.856,1.861)--(3.857,1.862)--(3.858,1.862)%
  --(3.859,1.862)--(3.860,1.863)--(3.861,1.863)--(3.862,1.863)--(3.863,1.863)--(3.864,1.863)%
  --(3.864,1.864)--(3.865,1.864)--(3.866,1.864)--(3.867,1.864)--(3.868,1.864)--(3.869,1.865)%
  --(3.870,1.865)--(3.871,1.865)--(3.872,1.865)--(3.873,1.866)--(3.874,1.866)--(3.875,1.866)%
  --(3.876,1.866)--(3.877,1.866)--(3.878,1.867)--(3.879,1.867)--(3.880,1.867)--(3.881,1.867)%
  --(3.882,1.867)--(3.883,1.868)--(3.884,1.868)--(3.885,1.868)--(3.886,1.868)--(3.887,1.868)%
  --(3.888,1.868)--(3.889,1.868)--(3.889,1.869)--(3.890,1.869)--(3.891,1.869)--(3.892,1.869)%
  --(3.893,1.869)--(3.894,1.869)--(3.895,1.869)--(3.895,1.870)--(3.896,1.870)--(3.897,1.870)%
  --(3.898,1.870)--(3.899,1.870)--(3.900,1.870)--(3.901,1.870)--(3.902,1.871)--(3.903,1.871)%
  --(3.904,1.871)--(3.905,1.871)--(3.906,1.871)--(3.907,1.871)--(3.908,1.871)--(3.909,1.871)%
  --(3.910,1.871)--(3.911,1.872)--(3.912,1.872)--(3.913,1.872)--(3.914,1.872)--(3.915,1.872)%
  --(3.916,1.872)--(3.917,1.872)--(3.918,1.872)--(3.919,1.872)--(3.920,1.873)--(3.921,1.873)%
  --(3.922,1.873)--(3.923,1.873)--(3.924,1.873)--(3.925,1.873)--(3.926,1.873)--(3.927,1.873)%
  --(3.928,1.873)--(3.929,1.873)--(3.930,1.873)--(3.931,1.873)--(3.932,1.873)--(3.933,1.874)%
  --(3.934,1.874)--(3.935,1.874)--(3.936,1.874)--(3.937,1.874)--(3.938,1.874)--(3.939,1.874)%
  --(3.940,1.874)--(3.941,1.874)--(3.942,1.874)--(3.943,1.874)--(3.944,1.874)--(3.945,1.874)%
  --(3.946,1.874)--(3.947,1.874)--(3.948,1.874)--(3.949,1.874)--(3.950,1.874)--(3.951,1.874)%
  --(3.952,1.874)--(3.953,1.874)--(3.954,1.874)--(3.955,1.874)--(3.956,1.874)--(3.957,1.875)%
  --(3.958,1.875)--(3.959,1.875)--(3.960,1.875)--(3.961,1.875)--(3.962,1.875)--(3.963,1.875)%
  --(3.964,1.875)--(3.965,1.875)--(3.966,1.875)--(3.967,1.875)--(3.968,1.875)--(3.969,1.875)%
  --(3.970,1.875)--(3.971,1.875)--(3.972,1.875)--(3.973,1.875)--(3.974,1.875)--(3.975,1.875)%
  --(3.976,1.875)--(3.977,1.875)--(3.978,1.875)--(3.979,1.875)--(3.980,1.875)--(3.981,1.875)%
  --(3.982,1.875)--(3.983,1.875)--(3.984,1.875)--(3.985,1.875)--(3.986,1.875)--(3.987,1.875)%
  --(3.988,1.875)--(3.989,1.874)--(3.990,1.874)--(3.991,1.874)--(3.992,1.874)--(3.993,1.874)%
  --(3.994,1.874)--(3.995,1.874)--(3.996,1.874)--(3.997,1.874)--(3.998,1.874)--(3.999,1.874)%
  --(4.000,1.874)--(4.001,1.874)--(4.002,1.874)--(4.003,1.874)--(4.004,1.874)--(4.005,1.874)%
  --(4.006,1.874)--(4.007,1.874)--(4.008,1.874)--(4.009,1.874)--(4.010,1.874)--(4.011,1.874)%
  --(4.012,1.874)--(4.013,1.874)--(4.014,1.874)--(4.015,1.874)--(4.016,1.874)--(4.017,1.874)%
  --(4.018,1.874)--(4.019,1.873)--(4.020,1.873)--(4.021,1.873)--(4.022,1.873)--(4.023,1.873)%
  --(4.024,1.873)--(4.025,1.873)--(4.026,1.873)--(4.027,1.873)--(4.028,1.873)--(4.029,1.873)%
  --(4.030,1.873)--(4.031,1.873)--(4.032,1.873)--(4.033,1.873)--(4.034,1.873)--(4.035,1.873)%
  --(4.036,1.873)--(4.037,1.873)--(4.038,1.873)--(4.039,1.873)--(4.040,1.872)--(4.041,1.872)%
  --(4.042,1.872)--(4.043,1.872)--(4.044,1.872)--(4.045,1.872)--(4.046,1.872)--(4.047,1.872)%
  --(4.048,1.872)--(4.049,1.872)--(4.050,1.872)--(4.051,1.872)--(4.052,1.872)--(4.053,1.872)%
  --(4.054,1.872)--(4.055,1.872)--(4.056,1.872)--(4.057,1.871)--(4.058,1.871)--(4.059,1.871)%
  --(4.060,1.871)--(4.061,1.871)--(4.062,1.871)--(4.063,1.871)--(4.064,1.871)--(4.065,1.871)%
  --(4.066,1.871)--(4.067,1.871)--(4.068,1.871)--(4.069,1.871)--(4.070,1.871)--(4.071,1.871)%
  --(4.072,1.870)--(4.073,1.870)--(4.074,1.870)--(4.075,1.870)--(4.076,1.870)--(4.077,1.870)%
  --(4.078,1.870)--(4.079,1.870)--(4.080,1.870)--(4.081,1.870)--(4.082,1.870)--(4.083,1.870)%
  --(4.084,1.870)--(4.085,1.870)--(4.086,1.870)--(4.087,1.870)--(4.088,1.869)--(4.089,1.869)%
  --(4.090,1.869)--(4.091,1.869)--(4.092,1.869)--(4.093,1.869)--(4.094,1.869)--(4.095,1.869)%
  --(4.096,1.869)--(4.097,1.869)--(4.098,1.869)--(4.099,1.869)--(4.100,1.869)--(4.101,1.869)%
  --(4.102,1.868)--(4.103,1.868)--(4.104,1.868)--(4.105,1.868)--(4.106,1.868)--(4.107,1.868)%
  --(4.108,1.868)--(4.109,1.868)--(4.110,1.868)--(4.111,1.868)--(4.112,1.868)--(4.113,1.868)%
  --(4.114,1.868)--(4.115,1.868)--(4.116,1.868)--(4.117,1.867)--(4.118,1.867)--(4.119,1.867)%
  --(4.120,1.867)--(4.121,1.867)--(4.122,1.867)--(4.123,1.867)--(4.124,1.867)--(4.125,1.867)%
  --(4.126,1.867)--(4.127,1.867)--(4.128,1.867)--(4.129,1.867)--(4.130,1.867)--(4.131,1.867)%
  --(4.132,1.866)--(4.133,1.866)--(4.134,1.866)--(4.135,1.866)--(4.136,1.866)--(4.137,1.866)%
  --(4.138,1.866)--(4.139,1.866)--(4.140,1.866)--(4.141,1.866)--(4.142,1.866)--(4.143,1.866)%
  --(4.144,1.866)--(4.145,1.866)--(4.146,1.866)--(4.147,1.865)--(4.148,1.865)--(4.149,1.865)%
  --(4.150,1.865)--(4.151,1.865)--(4.152,1.865)--(4.153,1.865)--(4.154,1.865)--(4.155,1.865)%
  --(4.156,1.865)--(4.157,1.865)--(4.158,1.865)--(4.159,1.865)--(4.160,1.865)--(4.161,1.865)%
  --(4.162,1.864)--(4.163,1.864)--(4.164,1.864)--(4.165,1.864)--(4.166,1.864)--(4.167,1.864)%
  --(4.168,1.864)--(4.169,1.864)--(4.170,1.864)--(4.171,1.864)--(4.172,1.864)--(4.173,1.864)%
  --(4.174,1.864)--(4.175,1.864)--(4.176,1.864)--(4.177,1.863)--(4.178,1.863)--(4.179,1.863)%
  --(4.180,1.863)--(4.181,1.863)--(4.182,1.863)--(4.183,1.863)--(4.184,1.863)--(4.185,1.863)%
  --(4.186,1.863)--(4.187,1.863)--(4.188,1.863)--(4.189,1.863)--(4.190,1.863)--(4.191,1.863)%
  --(4.192,1.863)--(4.193,1.862)--(4.194,1.862)--(4.195,1.862)--(4.196,1.862)--(4.197,1.862)%
  --(4.198,1.862)--(4.199,1.862)--(4.200,1.862)--(4.201,1.862)--(4.202,1.862)--(4.203,1.862)%
  --(4.204,1.862)--(4.205,1.862)--(4.206,1.862)--(4.207,1.862)--(4.208,1.862)--(4.209,1.861)%
  --(4.210,1.861)--(4.211,1.861)--(4.212,1.861)--(4.213,1.861)--(4.214,1.861)--(4.215,1.861)%
  --(4.216,1.861)--(4.217,1.861)--(4.218,1.861)--(4.219,1.861)--(4.220,1.861)--(4.221,1.861)%
  --(4.222,1.861)--(4.223,1.861)--(4.224,1.861)--(4.225,1.861)--(4.226,1.860)--(4.227,1.860)%
  --(4.228,1.860)--(4.229,1.860)--(4.230,1.860)--(4.231,1.860)--(4.232,1.860)--(4.233,1.860)%
  --(4.234,1.860)--(4.235,1.860)--(4.236,1.860)--(4.237,1.860)--(4.238,1.860)--(4.239,1.860)%
  --(4.240,1.860)--(4.241,1.860)--(4.242,1.860)--(4.243,1.859)--(4.244,1.859)--(4.245,1.859)%
  --(4.246,1.859)--(4.247,1.859)--(4.248,1.859)--(4.249,1.859)--(4.250,1.859)--(4.251,1.859)%
  --(4.252,1.859)--(4.253,1.859)--(4.254,1.859)--(4.255,1.859)--(4.256,1.859)--(4.257,1.859)%
  --(4.258,1.859)--(4.259,1.859)--(4.260,1.859)--(4.261,1.859)--(4.262,1.859)--(4.263,1.858)%
  --(4.264,1.858)--(4.265,1.858)--(4.266,1.858)--(4.267,1.858)--(4.268,1.858)--(4.269,1.858)%
  --(4.270,1.858)--(4.271,1.858)--(4.272,1.858)--(4.273,1.858)--(4.274,1.858)--(4.275,1.858)%
  --(4.276,1.858)--(4.277,1.858)--(4.278,1.858)--(4.279,1.858)--(4.280,1.858)--(4.281,1.858)%
  --(4.282,1.858)--(4.283,1.858)--(4.284,1.857)--(4.285,1.857)--(4.286,1.857)--(4.287,1.857)%
  --(4.288,1.857)--(4.289,1.857)--(4.290,1.857)--(4.291,1.857)--(4.292,1.857)--(4.293,1.857)%
  --(4.294,1.857)--(4.295,1.857)--(4.296,1.857)--(4.297,1.857)--(4.298,1.857)--(4.299,1.857)%
  --(4.300,1.857)--(4.301,1.857)--(4.302,1.857)--(4.303,1.857)--(4.304,1.857)--(4.305,1.857)%
  --(4.306,1.856)--(4.307,1.856)--(4.308,1.856)--(4.309,1.856)--(4.310,1.856)--(4.311,1.856)%
  --(4.312,1.856)--(4.313,1.856)--(4.314,1.856)--(4.315,1.856)--(4.316,1.856)--(4.317,1.856)%
  --(4.318,1.856)--(4.319,1.856)--(4.320,1.856)--(4.321,1.856)--(4.322,1.856)--(4.323,1.856)%
  --(4.324,1.856)--(4.325,1.856)--(4.326,1.856)--(4.327,1.856)--(4.328,1.856)--(4.329,1.856)%
  --(4.330,1.856)--(4.331,1.856)--(4.332,1.855)--(4.333,1.855)--(4.334,1.855)--(4.335,1.855)%
  --(4.336,1.855)--(4.337,1.855)--(4.338,1.855)--(4.339,1.855)--(4.340,1.855)--(4.341,1.855)%
  --(4.342,1.855)--(4.343,1.855)--(4.344,1.855)--(4.345,1.855)--(4.346,1.855)--(4.347,1.855)%
  --(4.348,1.855)--(4.349,1.855)--(4.350,1.855)--(4.351,1.855)--(4.352,1.855)--(4.353,1.855)%
  --(4.354,1.855)--(4.355,1.855)--(4.356,1.855)--(4.357,1.855)--(4.358,1.855)--(4.359,1.855)%
  --(4.360,1.855)--(4.361,1.854)--(4.362,1.854)--(4.363,1.854)--(4.364,1.854)--(4.365,1.854)%
  --(4.366,1.854)--(4.367,1.854)--(4.368,1.854)--(4.369,1.854)--(4.370,1.854)--(4.371,1.854)%
  --(4.372,1.854)--(4.373,1.854)--(4.374,1.854)--(4.375,1.854)--(4.376,1.854)--(4.377,1.854)%
  --(4.378,1.854)--(4.379,1.854)--(4.380,1.854)--(4.381,1.854)--(4.382,1.854)--(4.383,1.854)%
  --(4.384,1.854)--(4.385,1.854)--(4.386,1.854)--(4.387,1.854)--(4.388,1.854)--(4.389,1.854)%
  --(4.390,1.854)--(4.391,1.854)--(4.392,1.854)--(4.393,1.854)--(4.394,1.853)--(4.395,1.853)%
  --(4.396,1.853)--(4.397,1.853)--(4.398,1.853)--(4.399,1.853)--(4.400,1.853)--(4.401,1.853)%
  --(4.402,1.853)--(4.403,1.853)--(4.404,1.853)--(4.405,1.853)--(4.406,1.853)--(4.407,1.853)%
  --(4.408,1.853)--(4.409,1.853)--(4.410,1.853)--(4.411,1.853)--(4.412,1.853)--(4.413,1.853)%
  --(4.414,1.853)--(4.415,1.853)--(4.416,1.853)--(4.417,1.853)--(4.418,1.853)--(4.419,1.853)%
  --(4.420,1.853)--(4.421,1.853)--(4.422,1.853)--(4.423,1.853)--(4.424,1.853)--(4.425,1.853)%
  --(4.426,1.853)--(4.427,1.853)--(4.428,1.853)--(4.429,1.853)--(4.430,1.853)--(4.431,1.853)%
  --(4.432,1.853)--(4.433,1.853)--(4.434,1.853)--(4.435,1.852)--(4.436,1.852);
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.012,3.291)--(1.012,0.985)--(4.447,0.985);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{4.447cm}{3.291cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig7.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:22 PM CEST
\path (0.000,0.000) rectangle (3.500,5.000);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.704,2.731)--(1.940,2.559)--(1.850,2.281)--(1.557,2.281)--(1.467,2.559)%
  --cycle;
\draw[gp path] (1.704,2.980)--(2.177,2.636)--(1.996,2.080)--(1.411,2.080)--(1.230,2.636)%
  --cycle;
\draw[gp path] (1.704,3.229)--(2.413,2.713)--(2.142,1.879)--(1.265,1.879)--(0.994,2.713)%
  --cycle;
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.757,2.790)%
  --cycle;
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.051,0.416,0.510},opacity=0.20} (1.704,3.229)--(2.650,2.790)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)--cycle;
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.704,3.229)--(2.650,2.790)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.961,0.463,0.000},opacity=0.20} (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(1.230,2.636)--cycle;
\gpcolor{rgb color={0.961,0.463,0.000}}
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(1.230,2.636)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(1.704,3.726);
\gpsetlinewidth{1.00}
\draw[gp path] (1.728,2.731)--(1.679,2.731);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.731) {$1$};
\draw[gp path] (1.728,2.980)--(1.679,2.980);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.980) {$2$};
\draw[gp path] (1.728,3.229)--(1.679,3.229);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.229) {$3$};
\draw[gp path] (1.728,3.477)--(1.679,3.477);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.477) {$4$};
\draw[gp path] (1.728,3.726)--(1.679,3.726);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.726) {$5$};
\node[gp node center] at (1.704,3.875) {A};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.886,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.948,2.536)--(1.932,2.583);
\draw[gp path] (2.184,2.613)--(2.169,2.660);
\draw[gp path] (2.421,2.689)--(2.405,2.737);
\draw[gp path] (2.657,2.766)--(2.642,2.814);
\draw[gp path] (2.894,2.843)--(2.878,2.890);
\node[gp node center] at (3.028,2.913) {S};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.434,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.830,2.267)--(1.870,2.296);
\draw[gp path] (1.976,2.065)--(2.016,2.095);
\draw[gp path] (2.122,1.864)--(2.162,1.894);
\draw[gp path] (2.268,1.663)--(2.308,1.692);
\draw[gp path] (2.414,1.462)--(2.455,1.491);
\node[gp node center] at (2.522,1.356) {C};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.973,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.537,2.296)--(1.577,2.267);
\draw[gp path] (1.391,2.095)--(1.431,2.065);
\draw[gp path] (1.245,1.894)--(1.285,1.864);
\draw[gp path] (1.099,1.692)--(1.139,1.663);
\draw[gp path] (0.952,1.491)--(0.993,1.462);
\node[gp node center] at (0.885,1.356) {E};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.521,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.475,2.583)--(1.459,2.536);
\draw[gp path] (1.238,2.660)--(1.223,2.613);
\draw[gp path] (1.002,2.737)--(0.986,2.689);
\draw[gp path] (0.765,2.814)--(0.750,2.766);
\draw[gp path] (0.529,2.890)--(0.513,2.843);
\node[gp node center] at (0.379,2.913) {T};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{1.239cm}}{\pgfpoint{2.947cm}{3.726cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:22 PM CEST
\path (0.000,0.000) rectangle (3.500,5.000);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.704,2.731)--(1.940,2.559)--(1.850,2.281)--(1.557,2.281)--(1.467,2.559)%
  --cycle;
\draw[gp path] (1.704,2.980)--(2.177,2.636)--(1.996,2.080)--(1.411,2.080)--(1.230,2.636)%
  --cycle;
\draw[gp path] (1.704,3.229)--(2.413,2.713)--(2.142,1.879)--(1.265,1.879)--(0.994,2.713)%
  --cycle;
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.757,2.790)%
  --cycle;
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.051,0.416,0.510},opacity=0.20} (1.704,3.726)--(2.413,2.713)--(2.142,1.879)--(1.119,1.678)--(0.521,2.867)--cycle;
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.704,3.726)--(2.413,2.713)--(2.142,1.879)--(1.119,1.678)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.961,0.463,0.000},opacity=0.20} (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.994,2.713)--cycle;
\gpcolor{rgb color={0.961,0.463,0.000}}
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.994,2.713)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(1.704,3.726);
\gpsetlinewidth{1.00}
\draw[gp path] (1.728,2.731)--(1.679,2.731);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.731) {$1$};
\draw[gp path] (1.728,2.980)--(1.679,2.980);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.980) {$2$};
\draw[gp path] (1.728,3.229)--(1.679,3.229);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.229) {$3$};
\draw[gp path] (1.728,3.477)--(1.679,3.477);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.477) {$4$};
\draw[gp path] (1.728,3.726)--(1.679,3.726);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.726) {$5$};
\node[gp node center] at (1.704,3.875) {A};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.886,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.948,2.536)--(1.932,2.583);
\draw[gp path] (2.184,2.613)--(2.169,2.660);
\draw[gp path] (2.421,2.689)--(2.405,2.737);
\draw[gp path] (2.657,2.766)--(2.642,2.814);
\draw[gp path] (2.894,2.843)--(2.878,2.890);
\node[gp node center] at (3.028,2.913) {S};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.434,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.830,2.267)--(1.870,2.296);
\draw[gp path] (1.976,2.065)--(2.016,2.095);
\draw[gp path] (2.122,1.864)--(2.162,1.894);
\draw[gp path] (2.268,1.663)--(2.308,1.692);
\draw[gp path] (2.414,1.462)--(2.455,1.491);
\node[gp node center] at (2.522,1.356) {C};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.973,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.537,2.296)--(1.577,2.267);
\draw[gp path] (1.391,2.095)--(1.431,2.065);
\draw[gp path] (1.245,1.894)--(1.285,1.864);
\draw[gp path] (1.099,1.692)--(1.139,1.663);
\draw[gp path] (0.952,1.491)--(0.993,1.462);
\node[gp node center] at (0.885,1.356) {E};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.521,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.475,2.583)--(1.459,2.536);
\draw[gp path] (1.238,2.660)--(1.223,2.613);
\draw[gp path] (1.002,2.737)--(0.986,2.689);
\draw[gp path] (0.765,2.814)--(0.750,2.766);
\draw[gp path] (0.529,2.890)--(0.513,2.843);
\node[gp node center] at (0.379,2.913) {T};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{1.239cm}}{\pgfpoint{2.947cm}{3.726cm}}
\end{tikzpicture}
%% gnuplot variables


==> root-gnuplottex-fig9.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p5 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue 15 Aug 2023 05:48:22 PM CEST
\path (0.000,0.000) rectangle (3.500,5.000);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (1.704,2.731)--(1.940,2.559)--(1.850,2.281)--(1.557,2.281)--(1.467,2.559)%
  --cycle;
\draw[gp path] (1.704,2.980)--(2.177,2.636)--(1.996,2.080)--(1.411,2.080)--(1.230,2.636)%
  --cycle;
\draw[gp path] (1.704,3.229)--(2.413,2.713)--(2.142,1.879)--(1.265,1.879)--(0.994,2.713)%
  --cycle;
\draw[gp path] (1.704,3.477)--(2.650,2.790)--(2.288,1.678)--(1.119,1.678)--(0.757,2.790)%
  --cycle;
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.051,0.416,0.510},opacity=0.20} (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)--cycle;
\gpcolor{rgb color={0.051,0.416,0.510}}
\gpsetlinewidth{1.50}
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.521,2.867)%
  --cycle;
%
  \gpfill{rgb color={0.961,0.463,0.000},opacity=0.20} (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.757,2.790)--cycle;
\gpcolor{rgb color={0.961,0.463,0.000}}
\draw[gp path] (1.704,3.726)--(2.886,2.867)--(2.434,1.476)--(0.973,1.476)--(0.757,2.790)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(1.704,3.726);
\gpsetlinewidth{1.00}
\draw[gp path] (1.728,2.731)--(1.679,2.731);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.731) {$1$};
\draw[gp path] (1.728,2.980)--(1.679,2.980);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,2.980) {$2$};
\draw[gp path] (1.728,3.229)--(1.679,3.229);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.229) {$3$};
\draw[gp path] (1.728,3.477)--(1.679,3.477);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.477) {$4$};
\draw[gp path] (1.728,3.726)--(1.679,3.726);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.828,3.726) {$5$};
\node[gp node center] at (1.704,3.875) {A};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.886,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.948,2.536)--(1.932,2.583);
\draw[gp path] (2.184,2.613)--(2.169,2.660);
\draw[gp path] (2.421,2.689)--(2.405,2.737);
\draw[gp path] (2.657,2.766)--(2.642,2.814);
\draw[gp path] (2.894,2.843)--(2.878,2.890);
\node[gp node center] at (3.028,2.913) {S};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(2.434,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.830,2.267)--(1.870,2.296);
\draw[gp path] (1.976,2.065)--(2.016,2.095);
\draw[gp path] (2.122,1.864)--(2.162,1.894);
\draw[gp path] (2.268,1.663)--(2.308,1.692);
\draw[gp path] (2.414,1.462)--(2.455,1.491);
\node[gp node center] at (2.522,1.356) {C};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.973,1.476);
\gpsetlinewidth{1.00}
\draw[gp path] (1.537,2.296)--(1.577,2.267);
\draw[gp path] (1.391,2.095)--(1.431,2.065);
\draw[gp path] (1.245,1.894)--(1.285,1.864);
\draw[gp path] (1.099,1.692)--(1.139,1.663);
\draw[gp path] (0.952,1.491)--(0.993,1.462);
\node[gp node center] at (0.885,1.356) {E};
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.483)--(0.521,2.867);
\gpsetlinewidth{1.00}
\draw[gp path] (1.475,2.583)--(1.459,2.536);
\draw[gp path] (1.238,2.660)--(1.223,2.613);
\draw[gp path] (1.002,2.737)--(0.986,2.689);
\draw[gp path] (0.765,2.814)--(0.750,2.766);
\draw[gp path] (0.529,2.890)--(0.513,2.843);
\node[gp node center] at (0.379,2.913) {T};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{1.239cm}}{\pgfpoint{2.947cm}{3.726cm}}
\end{tikzpicture}
%% gnuplot variables

